Consistent and Asymptotically Unbiased Estimation of Proper Calibration Errors

Proper scoring rules evaluate the quality of probabilistic predictions, playing an essential role in the pursuit of accurate and well-calibrated models. Every proper score decomposes into two fundamental components -- proper calibration error and refinement -- utilizing a Bregman divergence. While uncertainty calibration has gained significant attention, current literature lacks a general estimator for these quantities with known statistical properties. To address this gap, we propose a method that allows consistent, and asymptotically unbiased estimation of all proper calibration errors and refinement terms. In particular, we introduce Kullback--Leibler calibration error, induced by the commonly used cross-entropy loss. As part of our results, we prove the relation between refinement and f-divergences, which implies information monotonicity in neural networks, regardless of which proper scoring rule is optimized. Our experiments validate empirically the claimed properties of the proposed estimator and suggest that the selection of a post-hoc calibration method should be determined by the particular calibration error of interest.

==> figs/bias_convergence_cifar10_PreResNet56_bias_kl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-395, xmax=10495,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel={\(\displaystyle \operatorname{CE}_{\mathrm{KL}}\) bias},
ymajorgrids,
ymin=-0.00216016452177428, ymax=0.00864522402989678,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.25, very thin]
(axis cs:100,0.00815407000482082)
--(axis cs:100,0.0025362994056195)
--(axis cs:500,-0.00166901049669832)
--(axis cs:1000,-0.000837936066091061)
--(axis cs:2000,-0.000142000091727823)
--(axis cs:3000,0.000520857982337475)
--(axis cs:4000,-1.26810627989471e-05)
--(axis cs:5000,0.000196747569134459)
--(axis cs:8000,0.000151838117744774)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:8000,0.00040991889545694)
--(axis cs:5000,0.000638644094578922)
--(axis cs:4000,0.000600925821345299)
--(axis cs:3000,0.000790607184171677)
--(axis cs:2000,0.000622181629296392)
--(axis cs:1000,0.00159621611237526)
--(axis cs:500,0.00186263991054147)
--(axis cs:100,0.00815407000482082)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 0.00534518482163548
500 9.68147069215775e-05
1000 0.000379140023142099
2000 0.000240090768784285
3000 0.000655732583254576
4000 0.000294122379273176
5000 0.000417695846408606
8000 0.000280878506600857
10000 0
};
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_cifar10_PreResNet56_bias_l2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-395, xmax=10495,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel={\(\displaystyle \operatorname{CE}_2^2\) bias},
ymajorgrids,
ymin=-0.00081795253790915, ymax=0.002535325801,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.25, very thin]
(axis cs:100,0.00238290405832231)
--(axis cs:100,-0.000665530795231462)
--(axis cs:500,-0.000198843772523105)
--(axis cs:1000,-0.000591438263654709)
--(axis cs:2000,-0.000245213304879144)
--(axis cs:3000,5.42042689630762e-05)
--(axis cs:4000,-0.000124439335195348)
--(axis cs:5000,-0.000258176762145013)
--(axis cs:8000,5.35244143975433e-05)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:8000,0.000143585581099615)
--(axis cs:5000,-3.19071768899448e-05)
--(axis cs:4000,0.000240358494920656)
--(axis cs:3000,0.000350562273524702)
--(axis cs:2000,0.000520226312801242)
--(axis cs:1000,0.000329431117279455)
--(axis cs:500,0.000929066562093794)
--(axis cs:100,0.00238290405832231)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 0.000858686631545424
500 0.000365111394785345
1000 -0.000131003558635712
2000 0.000137506518512964
3000 0.000202383263967931
4000 5.79595798626542e-05
5000 -0.0001450419658795
8000 9.85549995675683e-05
10000 0
};
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_cifar10_PreResNet56_kl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-395, xmax=10495,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel={\(\displaystyle \operatorname{CE}_{\mathrm{KL}}\)},
ymajorgrids,
ymin=0.0171201151795685, ymax=0.0277170001529157,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color1, fill=color1, opacity=0.25, very thin]
(axis cs:100,0.0272353235632181)
--(axis cs:100,0.0221974533051252)
--(axis cs:500,0.0176017917692661)
--(axis cs:1000,0.0183650981634855)
--(axis cs:2000,0.0190265607088804)
--(axis cs:3000,0.0194896124303341)
--(axis cs:4000,0.0189932119101286)
--(axis cs:5000,0.0191855430603027)
--(axis cs:8000,0.0191312097012997)
--(axis cs:10000,0.0188984759151936)
--(axis cs:10000,0.0198439322412014)
--(axis cs:10000,0.0198439322412014)
--(axis cs:8000,0.0201729536056519)
--(axis cs:5000,0.0203922539949417)
--(axis cs:4000,0.0203374419361353)
--(axis cs:3000,0.0205642580986023)
--(axis cs:2000,0.0201960261911154)
--(axis cs:1000,0.0211355891078711)
--(axis cs:500,0.021334245800972)
--(axis cs:100,0.0272353235632181)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 0.0193712040781975
500 0.0193712040781975
1000 0.0193712040781975
2000 0.0193712040781975
3000 0.0193712040781975
4000 0.0193712040781975
5000 0.0193712040781975
8000 0.0193712040781975
10000 0.0193712040781975
};
\addlegendentry{Ground truth}
\addplot [line width=2pt, color1]
table {%
100 0.0247163884341717
500 0.0194680187851191
1000 0.0197503436356783
2000 0.0196112934499979
3000 0.0200269352644682
4000 0.0196653269231319
5000 0.0197888985276222
8000 0.0196520816534758
10000 0.0193712040781975
};
\addlegendentry{$\operatorname{CE}_{\mathrm{KL}}$}
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_cifar10_PreResNet56_l2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-395, xmax=10495,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel={\(\displaystyle \operatorname{CE}_2^2\)},
ymajorgrids,
ymin=0.00751477316953242, ymax=0.0106176573317498,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color1, fill=color1, opacity=0.25, very thin]
(axis cs:100,0.0104766171425581)
--(axis cs:100,0.00791328400373459)
--(axis cs:500,0.00800407398492098)
--(axis cs:1000,0.00765581335872412)
--(axis cs:2000,0.0080419210717082)
--(axis cs:3000,0.00826298352330923)
--(axis cs:4000,0.00806884188205004)
--(axis cs:5000,0.00789311435073614)
--(axis cs:8000,0.00813419930636883)
--(axis cs:10000,0.00803734362125397)
--(axis cs:10000,0.00863518565893173)
--(axis cs:10000,0.00863518565893173)
--(axis cs:8000,0.00873543880879879)
--(axis cs:5000,0.00848933029919863)
--(axis cs:4000,0.00871960539370775)
--(axis cs:3000,0.0088143115863204)
--(axis cs:2000,0.00890562031418085)
--(axis cs:1000,0.00875470694154501)
--(axis cs:500,0.00939867738634348)
--(axis cs:100,0.0104766171425581)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 0.00833626464009285
500 0.00833626464009285
1000 0.00833626464009285
2000 0.00833626464009285
3000 0.00833626464009285
4000 0.00833626464009285
5000 0.00833626464009285
8000 0.00833626464009285
10000 0.00833626464009285
};
\addlegendentry{Ground truth}
\addplot [line width=2pt, color1]
table {%
100 0.00919495057314634
500 0.00870137568563223
1000 0.00820526015013456
2000 0.00847377069294453
3000 0.00853864755481482
4000 0.00839422363787889
5000 0.00819122232496738
8000 0.00843481905758381
10000 0.00833626464009285
};
\addlegendentry{$\operatorname{CE}_2^2$}
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_cifar10_PreResNet56_rel_bias_kl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-395, xmax=10495,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={Relative \(\displaystyle \operatorname{CE}_{\mathrm{KL}}\) bias (\%)},
ymajorgrids,
ymin=-11.4834738254547, ymax=46.237531709671,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.25, very thin]
(axis cs:100,43.6138496398926)
--(axis cs:100,13.6028032302856)
--(axis cs:500,-8.85979175567627)
--(axis cs:1000,-4.42042541503906)
--(axis cs:2000,-0.761017322540283)
--(axis cs:3000,2.72938919067383)
--(axis cs:4000,-0.131087899208069)
--(axis cs:5000,0.988204836845398)
--(axis cs:8000,0.756304681301117)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:8000,2.11600470542908)
--(axis cs:5000,3.23756885528564)
--(axis cs:4000,3.032874584198)
--(axis cs:3000,4.00820589065552)
--(axis cs:2000,3.27601671218872)
--(axis cs:1000,8.12198162078857)
--(axis cs:500,9.71579647064209)
--(axis cs:100,43.6138496398926)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 28.608325958252
500 0.42800235748291
1000 1.85077834129333
2000 1.25749969482422
3000 3.36879754066467
4000 1.45089328289032
5000 2.11288690567017
8000 1.43615472316742
10000 0
};
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_cifar10_PreResNet56_rel_bias_l2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-395, xmax=10495,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={Relative \(\displaystyle \operatorname{CE}_2^2\) bias (\%)},
ymajorgrids,
ymin=-9.11293759346008, ymax=33.1150766849518,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.25, very thin]
(axis cs:100,31.1956214904785)
--(axis cs:100,-5.96308517456055)
--(axis cs:500,-2.75208425521851)
--(axis cs:1000,-7.19348239898682)
--(axis cs:2000,-2.79396200180054)
--(axis cs:3000,0.757003664970398)
--(axis cs:4000,-1.43967175483704)
--(axis cs:5000,-3.05533027648926)
--(axis cs:8000,0.673538744449615)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:8000,1.71217632293701)
--(axis cs:5000,-0.383646607398987)
--(axis cs:4000,2.90534329414368)
--(axis cs:3000,4.31372117996216)
--(axis cs:2000,6.34059381484985)
--(axis cs:1000,3.94416618347168)
--(axis cs:500,10.9811534881592)
--(axis cs:100,31.1956214904785)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 12.616268157959
500 4.11453485488892
1000 -1.62465810775757
2000 1.77331590652466
3000 2.53536248207092
4000 0.73283576965332
5000 -1.71948838233948
8000 1.19285750389099
10000 0
};
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_kl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
every axis/.append style={
  font=\Large,
},
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-645, xmax=10250,
xtick = {0, 5000, 10000, 15000, 20000},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={$\operatorname{CE}_{\mathrm{KL}}$ bias},
ymajorgrids,
ymin=0, ymax=0.08,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.25, very thin]
(axis cs:100,0.0844049374418127)
--(axis cs:100,0.0714401662086456)
--(axis cs:500,0.0182277059822623)
--(axis cs:1000,0.0227630158924454)
--(axis cs:3000,0.0136789476680526)
--(axis cs:5000,0.00752158514310619)
--(axis cs:8000,0.00639364474024488)
--(axis cs:10000,0.00566748294951642)
--(axis cs:15000,0.00566082252368099)
--(axis cs:15000,0.00618351842574276)
--(axis cs:15000,0.00618351842574276)
--(axis cs:10000,0.00670987253581126)
--(axis cs:8000,0.00889245317290872)
--(axis cs:5000,0.0109280412124302)
--(axis cs:3000,0.016625905442626)
--(axis cs:1000,0.0334998686341725)
--(axis cs:500,0.0289624038956893)
--(axis cs:100,0.0844049374418127)
--cycle;

\path [fill=color1, fill opacity=0.25, very thin]
(axis cs:100,0.0594454493745809)
--(axis cs:100,0.0479110735408539)
--(axis cs:500,0.0201870614657392)
--(axis cs:1000,0.0153035206487114)
--(axis cs:3000,0.00586603045635285)
--(axis cs:5000,0.00444943582374077)
--(axis cs:8000,0.00435991500473873)
--(axis cs:10000,0.00359711034932971)
--(axis cs:15000,0.00261604648718428)
--(axis cs:15000,0.00366734471795965)
--(axis cs:15000,0.00366734471795965)
--(axis cs:10000,0.00447692061392427)
--(axis cs:8000,0.00506900180489167)
--(axis cs:5000,0.00557031798769016)
--(axis cs:3000,0.00750289046361385)
--(axis cs:1000,0.0168579982207601)
--(axis cs:500,0.0240896229949723)
--(axis cs:100,0.0594454493745809)
--cycle;

\path [fill=color2, fill opacity=0.25, very thin]
(axis cs:100,0.0613438338892211)
--(axis cs:100,0.0536238385517406)
--(axis cs:500,0.0209770995428502)
--(axis cs:1000,0.0162374743884232)
--(axis cs:3000,0.00693472816993449)
--(axis cs:5000,0.00489312523885487)
--(axis cs:8000,0.00360934042120417)
--(axis cs:10000,0.00327705245110749)
--(axis cs:15000,0.00257557490698414)
--(axis cs:15000,0.0029143078339463)
--(axis cs:15000,0.0029143078339463)
--(axis cs:10000,0.00375763590596331)
--(axis cs:8000,0.00415567545266084)
--(axis cs:5000,0.00551546913456573)
--(axis cs:3000,0.00805069453424134)
--(axis cs:1000,0.017860457059754)
--(axis cs:500,0.0236985903069594)
--(axis cs:100,0.0613438338892211)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
100 0.0779225518252291
500 0.0235950549389758
1000 0.028131442263309
3000 0.0151524265553393
5000 0.00922481317776821
8000 0.0076430489565768
10000 0.00618867774266384
15000 0.00592217047471187
};
\addlegendentry{2 classes}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
100 0.0536782614577174
500 0.0221383422303557
1000 0.0160807594347358
3000 0.00668446045998335
5000 0.00500987690571547
8000 0.0047144584048152
10000 0.00403701548162699
15000 0.00314169560257197
};
\addlegendentry{5 classes}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
100 0.0574838362204809
500 0.0223378449249048
1000 0.0170489657240886
3000 0.00749271135208792
5000 0.0052042971867103
8000 0.00388250793693251
10000 0.0035173441785354
15000 0.00274494137046522
};
\addlegendentry{10 classes}
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_kl_10_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE (KL) bias},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,0.0817178664083658)
--(axis cs:100,0.0700024166696279)
--(axis cs:500,0.0303562677759595)
--(axis cs:1000,0.023434511168261)
--(axis cs:3000,0.0134598829552095)
--(axis cs:5000,0.0102921036721175)
--(axis cs:10000,0.00770622193421112)
--(axis cs:15000,0.00677160674151307)
--(axis cs:15000,0.00763413837138041)
--(axis cs:15000,0.00763413837138041)
--(axis cs:10000,0.00878171945785984)
--(axis cs:5000,0.0122171976467452)
--(axis cs:3000,0.0151171481776962)
--(axis cs:1000,0.0267365725519315)
--(axis cs:500,0.0336141524954936)
--(axis cs:100,0.0817178664083658)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.0758601415389968
500 0.0319852101357265
1000 0.0250855418600963
3000 0.0142885155664528
5000 0.0112546506594314
10000 0.00824397069603548
15000 0.00720287255644674
};
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_kl_10_classes_cifar10_PreResNet56.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-395, xmax=10495,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE (KL) bias},
ymajorgrids,
ymin=0, ymax=0.02,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,0.0145725762022946)
--(axis cs:100,0.0133038446182591)
--(axis cs:500,0.00605230393340514)
--(axis cs:1000,0.00471641105118078)
--(axis cs:3000,0.00382383283492147)
--(axis cs:5000,0.00247181468278594)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:5000,0.00362150383379685)
--(axis cs:3000,0.00547282965986067)
--(axis cs:1000,0.00971435874101924)
--(axis cs:500,0.0149350211936082)
--(axis cs:100,0.0145725762022946)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.0139382104102768
500 0.0104936625635067
1000 0.00721538489610001
3000 0.00464833124739107
5000 0.0030466592582914
10000 0
};
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_kl_10classes.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
ylabel={\(\displaystyle \operatorname{CE}_{\mathrm{KL}}\)},
ymajorgrids,
ymin=0.05, ymax=0.25,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color1, fill=color1, opacity=0.25, very thin]
(axis cs:100,0.140583992004395)
--(axis cs:100,0.13423353433609)
--(axis cs:500,0.0870942771434784)
--(axis cs:1000,0.0803954750299454)
--(axis cs:3000,0.0673666745424271)
--(axis cs:5000,0.064596526324749)
--(axis cs:8000,0.0630936026573181)
--(axis cs:10000,0.0628079101443291)
--(axis cs:15000,0.0624388381838799)
--(axis cs:15000,0.0630355253815651)
--(axis cs:15000,0.0630355253815651)
--(axis cs:10000,0.0636688992381096)
--(axis cs:8000,0.0641025006771088)
--(axis cs:5000,0.0658962354063988)
--(axis cs:3000,0.0692777037620544)
--(axis cs:1000,0.0833568274974823)
--(axis cs:500,0.090498685836792)
--(axis cs:100,0.140583992004395)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 0.056053593641416
500 0.056053593641416
1000 0.056053593641416
3000 0.056053593641416
5000 0.056053593641416
8000 0.056053593641416
10000 0.056053593641416
15000 0.056053593641416
};
\addlegendentry{Ground truth}
\addplot [line width=2pt, color1]
table {%
100 0.137408763170242
500 0.0887964814901352
1000 0.0818761512637138
3000 0.0683221891522408
5000 0.0652463808655739
8000 0.0635980516672134
10000 0.0632384046912193
15000 0.0627371817827225
};
\addlegendentry{$\operatorname{CE}_{\mathrm{KL}}$}
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_kl_2_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE (KL) bias},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,0.118508797449355)
--(axis cs:100,0.0695549220291971)
--(axis cs:500,0.0495509591340775)
--(axis cs:1000,0.0307019451575646)
--(axis cs:3000,0.0078297275345655)
--(axis cs:5000,0.0059896449082146)
--(axis cs:10000,0.00675610162986298)
--(axis cs:15000,0.00421253622864478)
--(axis cs:15000,0.00724641911638279)
--(axis cs:15000,0.00724641911638279)
--(axis cs:10000,0.0124443971525768)
--(axis cs:5000,0.0143035779142096)
--(axis cs:3000,0.0124822545413093)
--(axis cs:1000,0.0510777675761275)
--(axis cs:500,0.0845510118948)
--(axis cs:100,0.118508797449355)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.0940318597392761
500 0.0670509855144388
1000 0.0408898563668461
3000 0.0101559910379374
5000 0.0101466114112121
10000 0.00960024939121988
15000 0.00572947767251378
};
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_kl_2classes.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
ylabel={\(\displaystyle \operatorname{CE}_{\mathrm{KL}}\)},
ymajorgrids,
ymin=0.05, ymax=0.25,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color1, fill=color1, opacity=0.25, very thin]
(axis cs:100,0.224958345293999)
--(axis cs:100,0.199286118149757)
--(axis cs:500,0.153946653008461)
--(axis cs:1000,0.155487656593323)
--(axis cs:3000,0.145305410027504)
--(axis cs:5000,0.146368086338043)
--(axis cs:8000,0.142548277974129)
--(axis cs:10000,0.14250673353672)
--(axis cs:15000,0.141599744558334)
--(axis cs:15000,0.144876062870026)
--(axis cs:15000,0.144876062870026)
--(axis cs:10000,0.146786615252495)
--(axis cs:8000,0.147027030587196)
--(axis cs:5000,0.150953501462936)
--(axis cs:3000,0.151109382510185)
--(axis cs:1000,0.166410893201828)
--(axis cs:500,0.165052101016045)
--(axis cs:100,0.224958345293999)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 0.1375126028695
500 0.1375126028695
1000 0.1375126028695
3000 0.1375126028695
5000 0.1375126028695
8000 0.1375126028695
10000 0.1375126028695
15000 0.1375126028695
};
\addlegendentry{Ground truth}
\addplot [line width=2pt, color1]
table {%
100 0.212122231721878
500 0.159499377012253
1000 0.160949274897575
3000 0.148207396268845
5000 0.14866079390049
8000 0.144787654280663
10000 0.144646674394608
15000 0.14323790371418
};
\addlegendentry{$\operatorname{CE}_{\mathrm{KL}}$}
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_kl_5_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE (KL) bias},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,0.0497378297246452)
--(axis cs:100,0.038836128807648)
--(axis cs:500,0.0273854216038509)
--(axis cs:1000,0.0224714283597889)
--(axis cs:3000,0.00642179131361089)
--(axis cs:5000,0.00500517292748983)
--(axis cs:10000,0.00750600813931593)
--(axis cs:15000,0.00462779563452011)
--(axis cs:15000,0.0065102898859906)
--(axis cs:15000,0.0065102898859906)
--(axis cs:10000,0.00963232046900512)
--(axis cs:5000,0.0102124024257566)
--(axis cs:3000,0.0139199963792409)
--(axis cs:1000,0.0268144938529549)
--(axis cs:500,0.0334894389698109)
--(axis cs:100,0.0497378297246452)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.0442869792661466
500 0.0304374302868309
1000 0.0246429611063719
3000 0.0101708938464259
5000 0.00760878767662321
10000 0.00856916430416053
15000 0.00556904276025535
};
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_kl_5classes.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
ylabel={\(\displaystyle \operatorname{CE}_{\mathrm{KL}}\)},
ymajorgrids,
ymin=0.05, ymax=0.25,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color1, fill=color1, opacity=0.25, very thin]
(axis cs:100,0.178975388407707)
--(axis cs:100,0.16702027618885)
--(axis cs:500,0.121736370027065)
--(axis cs:1000,0.11713819950819)
--(axis cs:3000,0.105236008763313)
--(axis cs:5000,0.103676237165928)
--(axis cs:8000,0.10364080965519)
--(axis cs:10000,0.103528201580048)
--(axis cs:15000,0.100695945322514)
--(axis cs:15000,0.1017741933465)
--(axis cs:15000,0.1017741933465)
--(axis cs:10000,0.105054646730423)
--(axis cs:8000,0.105067640542984)
--(axis cs:5000,0.106040202081203)
--(axis cs:3000,0.108040809631348)
--(axis cs:1000,0.121622659265995)
--(axis cs:500,0.127915680408478)
--(axis cs:100,0.178975388407707)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 0.0957883424060832
500 0.0957883424060832
1000 0.0957883424060832
3000 0.0957883424060832
5000 0.0957883424060832
8000 0.0957883424060832
10000 0.0957883424060832
15000 0.0957883424060832
};
\addlegendentry{Ground truth}
\addplot [line width=2pt, color1]
table {%
100 0.172997832298279
500 0.124826028943062
1000 0.119380429387093
3000 0.10663840919733
5000 0.104858219623566
8000 0.104354225099087
10000 0.104291424155235
15000 0.101235069334507
};
\addlegendentry{$\operatorname{CE}_{\mathrm{KL}}$}
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_kl_rel_bias.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000, 20000},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={Relative $\operatorname{CE}_{\mathrm{KL}}$ bias (\%)},
ymajorgrids,
ymin=0, ymax=250,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.25, very thin]
(axis cs:100,92.8698196411133)
--(axis cs:100,66.4670028686523)
--(axis cs:500,31.8643341064453)
--(axis cs:1000,25.7076663970947)
--(axis cs:3000,11.0080165863037)
--(axis cs:5000,9.70980834960938)
--(axis cs:8000,6.2088794708252)
--(axis cs:10000,5.04052114486694)
--(axis cs:15000,2.62976360321045)
--(axis cs:15000,4.73789215087891)
--(axis cs:15000,4.73789215087891)
--(axis cs:10000,7.47131299972534)
--(axis cs:8000,8.92236328125)
--(axis cs:5000,13.7749366760254)
--(axis cs:3000,16.3866577148438)
--(axis cs:1000,35.191520690918)
--(axis cs:500,44.283203125)
--(axis cs:100,92.8698196411133)
--cycle;

\path [fill=color1, fill opacity=0.25, very thin]
(axis cs:100,88.8260955810547)
--(axis cs:100,71.9098663330078)
--(axis cs:500,28.9634666442871)
--(axis cs:1000,26.5881500244141)
--(axis cs:3000,10.8842992782593)
--(axis cs:5000,8.65302085876465)
--(axis cs:8000,7.39538717269897)
--(axis cs:10000,7.60575580596924)
--(axis cs:15000,5.3672399520874)
--(axis cs:15000,6.20464420318604)
--(axis cs:15000,6.20464420318604)
--(axis cs:10000,9.05101299285889)
--(axis cs:8000,8.99762535095215)
--(axis cs:5000,10.7407817840576)
--(axis cs:3000,13.7054090499878)
--(axis cs:1000,31.3091049194336)
--(axis cs:500,35.3679008483887)
--(axis cs:100,88.8260955810547)
--cycle;

\path [fill=color2, fill opacity=0.25, very thin]
(axis cs:100,141.084732055664)
--(axis cs:100,126.607139587402)
--(axis cs:500,52.7622337341309)
--(axis cs:1000,43.3546295166016)
--(axis cs:3000,19.8138122558594)
--(axis cs:5000,15.3055620193481)
--(axis cs:8000,13.0332632064819)
--(axis cs:10000,12.5541496276855)
--(axis cs:15000,11.6732730865479)
--(axis cs:15000,12.5617561340332)
--(axis cs:15000,12.5617561340332)
--(axis cs:10000,13.5603713989258)
--(axis cs:8000,14.1637277603149)
--(axis cs:5000,17.0641632080078)
--(axis cs:3000,22.4642677307129)
--(axis cs:1000,48.4091339111328)
--(axis cs:500,59.2759590148926)
--(axis cs:100,141.084732055664)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 79.6684112548828
500 38.0737686157227
1000 30.4495944976807
3000 13.6973371505737
5000 11.7423725128174
8000 7.5656213760376
10000 6.25591707229614
15000 3.68382787704468
};
\addlegendentry{2 classes}
\addplot [line width=2pt, color1]
table {%
100 80.3679809570312
500 32.1656837463379
1000 28.9486274719238
3000 12.2948541641235
5000 9.69690132141113
8000 8.19650650024414
10000 8.32838439941406
15000 5.78594207763672
};
\addlegendentry{5 classes}
\addplot [line width=2pt, color2]
table {%
100 133.845932006836
500 56.0190963745117
1000 45.8818817138672
3000 21.1390399932861
5000 16.1848621368408
8000 13.5984954833984
10000 13.0572605133057
15000 12.1175146102905
};
\addlegendentry{10 classes}
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_l2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000, 20000},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={$\operatorname{CE}_2^2$ bias},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.25, very thin]
(axis cs:100,0.0610295012593269)
--(axis cs:100,0.0477962270379066)
--(axis cs:500,0.0228777043521404)
--(axis cs:1000,0.0222747325897217)
--(axis cs:3000,0.00943908281624317)
--(axis cs:5000,0.00784459244459867)
--(axis cs:8000,0.00656513310968876)
--(axis cs:10000,0.005910474807024)
--(axis cs:15000,0.00384344416670501)
--(axis cs:15000,0.00473718671128154)
--(axis cs:15000,0.00473718671128154)
--(axis cs:10000,0.00713458098471165)
--(axis cs:8000,0.00778613612055779)
--(axis cs:5000,0.00920173060148954)
--(axis cs:3000,0.0111089292913675)
--(axis cs:1000,0.0255196020007133)
--(axis cs:500,0.0283295325934887)
--(axis cs:100,0.0610295012593269)
--cycle;

\path [fill=color1, fill opacity=0.25, very thin]
(axis cs:100,0.0635310932993889)
--(axis cs:100,0.0559099614620209)
--(axis cs:500,0.0220864228904247)
--(axis cs:1000,0.0186386294662952)
--(axis cs:3000,0.00683204736560583)
--(axis cs:5000,0.00588253326714039)
--(axis cs:8000,0.0053001344203949)
--(axis cs:10000,0.00499390996992588)
--(axis cs:15000,0.00312865385785699)
--(axis cs:15000,0.00372150680050254)
--(axis cs:15000,0.00372150680050254)
--(axis cs:10000,0.00566821545362473)
--(axis cs:8000,0.00593064446002245)
--(axis cs:5000,0.00666966289281845)
--(axis cs:3000,0.00799944531172514)
--(axis cs:1000,0.0206824354827404)
--(axis cs:500,0.024619247764349)
--(axis cs:100,0.0635310932993889)
--cycle;

\path [fill=color2, fill opacity=0.25, very thin]
(axis cs:100,0.04776556417346)
--(axis cs:100,0.0446472801268101)
--(axis cs:500,0.0190368872135878)
--(axis cs:1000,0.0150421820580959)
--(axis cs:3000,0.00758727686479688)
--(axis cs:5000,0.00568519346415997)
--(axis cs:8000,0.00462743360549212)
--(axis cs:10000,0.00429961225017905)
--(axis cs:15000,0.00373587291687727)
--(axis cs:15000,0.003935013897717)
--(axis cs:15000,0.003935013897717)
--(axis cs:10000,0.00460417615249753)
--(axis cs:8000,0.00496639031916857)
--(axis cs:5000,0.00604914501309395)
--(axis cs:3000,0.00813066028058529)
--(axis cs:1000,0.0161379966884851)
--(axis cs:500,0.0208120066672564)
--(axis cs:100,0.04776556417346)
--cycle;

\addplot [semithick, color0]
table {%
100 0.0544128641486168
500 0.0256036184728146
1000 0.0238971672952175
3000 0.0102740060538054
5000 0.00852316152304411
8000 0.00717563461512327
10000 0.00652252789586782
15000 0.00429031532257795
};
\addlegendentry{2 classes}
\addplot [semithick, color1]
table {%
100 0.0597205273807049
500 0.0233528353273869
1000 0.0196605324745178
3000 0.00741574633866549
5000 0.00627609807997942
8000 0.00561538944020867
10000 0.0053310627117753
15000 0.00342508032917976
};
\addlegendentry{5 classes}
\addplot [semithick, color2]
table {%
100 0.046206422150135
500 0.0199244469404221
1000 0.0155900893732905
3000 0.00785896833986044
5000 0.00586716923862696
8000 0.00479691196233034
10000 0.00445189420133829
15000 0.00383544340729713
};
\addlegendentry{10 classes}
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_l2_10_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE (L2) bias},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,0.0537161951622191)
--(axis cs:100,0.041546413127959)
--(axis cs:500,0.0207209317324218)
--(axis cs:1000,0.0159591085458679)
--(axis cs:3000,0.00659584819163346)
--(axis cs:5000,0.00563638432599489)
--(axis cs:10000,0.00422809104296376)
--(axis cs:15000,0.00378709225284703)
--(axis cs:15000,0.00440064815872369)
--(axis cs:15000,0.00440064815872369)
--(axis cs:10000,0.00450541655668966)
--(axis cs:5000,0.00628530287251139)
--(axis cs:3000,0.00774584185773468)
--(axis cs:1000,0.0186066115332772)
--(axis cs:500,0.0231708110571051)
--(axis cs:100,0.0537161951622191)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.0476313041450891
500 0.0219458713947635
1000 0.0172828600395725
3000 0.00717084502468407
5000 0.00596084359925314
10000 0.00436675379982671
15000 0.00409387020578536
};
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_l2_10_classes_cifar10_PreResNet56.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-395, xmax=10495,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE (L2) bias},
ymajorgrids,
ymin=0, ymax=0.02,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,0.00805571425083372)
--(axis cs:100,0.00316685655806099)
--(axis cs:500,0.00517016313809018)
--(axis cs:1000,0.00366094752327185)
--(axis cs:3000,0.00237363278096278)
--(axis cs:5000,0.00132185697531141)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:5000,0.00178289223452487)
--(axis cs:3000,0.00286605927987311)
--(axis cs:1000,0.00557290950595288)
--(axis cs:500,0.0076860354491433)
--(axis cs:100,0.00805571425083372)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.00561128540444736
500 0.00642809929361674
1000 0.00461692851461236
3000 0.00261984603041794
5000 0.00155237460491814
10000 0
};
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_l2_10classes.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
ylabel={\(\displaystyle \operatorname{CE}_2^2\)},
ymajorgrids,
ymin=0.01, ymax=0.1,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color1, fill=color1, opacity=0.25, very thin]
(axis cs:100,0.0678023174405098)
--(axis cs:100,0.0650851354002953)
--(axis cs:500,0.038745254278183)
--(axis cs:1000,0.0357406325638294)
--(axis cs:3000,0.0268839616328478)
--(axis cs:5000,0.02530188113451)
--(axis cs:8000,0.0243174713104963)
--(axis cs:10000,0.0239839479327202)
--(axis cs:15000,0.0236226916313171)
--(axis cs:15000,0.0238991156220436)
--(axis cs:15000,0.0238991156220436)
--(axis cs:10000,0.0242724269628525)
--(axis cs:8000,0.0246681142598391)
--(axis cs:5000,0.0257745198905468)
--(axis cs:3000,0.0273121949285269)
--(axis cs:1000,0.0365376956760883)
--(axis cs:500,0.0407959893345833)
--(axis cs:100,0.0678023174405098)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 0.0197681028575705
500 0.0197681028575705
1000 0.0197681028575705
3000 0.0197681028575705
5000 0.0197681028575705
8000 0.0197681028575705
10000 0.0197681028575705
15000 0.0197681028575705
};
\addlegendentry{Ground truth}
\addplot [line width=2pt, color1]
table {%
100 0.0664437264204025
500 0.0397706218063831
1000 0.0361391641199589
3000 0.0270980782806873
5000 0.0255382005125284
8000 0.0244927927851677
10000 0.0241281874477863
15000 0.0237609036266804
};
\addlegendentry{$\operatorname{CE}_2^2$}
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_l2_2_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE (L2) bias},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,0.0846693110660671)
--(axis cs:100,0.0502402148518501)
--(axis cs:500,0.0194588598728949)
--(axis cs:1000,0.0222274396520472)
--(axis cs:3000,0.00990869764811445)
--(axis cs:5000,0.00684287097508201)
--(axis cs:10000,0.00620257187863722)
--(axis cs:15000,0.00374437609901777)
--(axis cs:15000,0.00516229616932369)
--(axis cs:15000,0.00516229616932369)
--(axis cs:10000,0.00730895091987056)
--(axis cs:5000,0.00816012222835038)
--(axis cs:3000,0.0128161627131889)
--(axis cs:1000,0.0244793326405092)
--(axis cs:500,0.030471019977737)
--(axis cs:100,0.0846693110660671)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.0674547629589586
500 0.0249649399253159
1000 0.0233533861462782
3000 0.0113624301806517
5000 0.0075014966017162
10000 0.00675576139925389
15000 0.00445333613417073
};
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_l2_2classes.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
ylabel={\(\displaystyle \operatorname{CE}_2^2\)},
ymajorgrids,
ymin=0.01, ymax=0.1,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color1, fill=color1, opacity=0.25, very thin]
(axis cs:100,0.092247761785984)
--(axis cs:100,0.0761567428708076)
--(axis cs:500,0.0598228573799133)
--(axis cs:1000,0.0574609823524952)
--(axis cs:3000,0.0474762581288815)
--(axis cs:5000,0.0446799658238888)
--(axis cs:8000,0.0423587523400784)
--(axis cs:10000,0.0416120477020741)
--(axis cs:15000,0.0391972176730633)
--(axis cs:15000,0.040032584220171)
--(axis cs:15000,0.040032584220171)
--(axis cs:10000,0.0425235591828823)
--(axis cs:8000,0.0434936918318272)
--(axis cs:5000,0.0463894568383694)
--(axis cs:3000,0.049321386963129)
--(axis cs:1000,0.0610183663666248)
--(axis cs:500,0.0655677616596222)
--(axis cs:100,0.092247761785984)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 0.0354899572159543
500 0.0354899572159543
1000 0.0354899572159543
3000 0.0354899572159543
5000 0.0354899572159543
8000 0.0354899572159543
10000 0.0354899572159543
15000 0.0354899572159543
};
\addlegendentry{Ground truth}
\addplot [line width=2pt, color1]
table {%
100 0.0842022523283958
500 0.0626953095197678
1000 0.05923967435956
3000 0.0483988225460052
5000 0.0455347113311291
8000 0.0429262220859528
10000 0.0420678034424782
15000 0.0396149009466171
};
\addlegendentry{$\operatorname{CE}_2^2$}
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_l2_5_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE (L2) bias},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,0.0510807347212142)
--(axis cs:100,0.0391826130076043)
--(axis cs:500,0.0161433158477946)
--(axis cs:1000,0.013455302095604)
--(axis cs:3000,0.00517661379802806)
--(axis cs:5000,0.00526815666503506)
--(axis cs:10000,0.00463367168377542)
--(axis cs:15000,0.00307834136745156)
--(axis cs:15000,0.00392667176338635)
--(axis cs:15000,0.00392667176338635)
--(axis cs:10000,0.00560622589269316)
--(axis cs:5000,0.0063439022624476)
--(axis cs:3000,0.0068621516428861)
--(axis cs:1000,0.0176178662481781)
--(axis cs:500,0.0192395552182103)
--(axis cs:100,0.0510807347212142)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.0451316738644092
500 0.0176914355330024
1000 0.0155365841718911
3000 0.00601938272045708
5000 0.00580602946374133
10000 0.00511994878823429
15000 0.00350250656541895
};
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_l2_5classes.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
ylabel={\(\displaystyle \operatorname{CE}_2^2\)},
ymajorgrids,
ymin=0.01, ymax=0.1,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=color1, fill=color1, opacity=0.25, very thin]
(axis cs:100,0.0886244773864746)
--(axis cs:100,0.0797880440950394)
--(axis cs:500,0.0545495934784412)
--(axis cs:1000,0.0520226135849953)
--(axis cs:3000,0.0399248078465462)
--(axis cs:5000,0.0384769067168236)
--(axis cs:8000,0.0378366000950336)
--(axis cs:10000,0.0376585870981216)
--(axis cs:15000,0.0358678624033928)
--(axis cs:15000,0.0363495647907257)
--(axis cs:15000,0.0363495647907257)
--(axis cs:10000,0.0382998138666153)
--(axis cs:8000,0.0384594462811947)
--(axis cs:5000,0.0393576472997665)
--(axis cs:3000,0.0409800484776497)
--(axis cs:1000,0.0541214123368263)
--(axis cs:500,0.0574250631034374)
--(axis cs:100,0.0886244773864746)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 0.0325085255615286
500 0.0325085255615286
1000 0.0325085255615286
3000 0.0325085255615286
5000 0.0325085255615286
8000 0.0325085255615286
10000 0.0325085255615286
15000 0.0325085255615286
};
\addlegendentry{Ground truth}
\addplot [line width=2pt, color1]
table {%
100 0.084206260740757
500 0.0559873282909393
1000 0.0530720129609108
3000 0.0404524281620979
5000 0.0389172770082951
8000 0.0381480231881142
10000 0.0379792004823685
15000 0.0361087135970592
};
\addlegendentry{$\operatorname{CE}_2^2$}
\end{axis}

\end{tikzpicture}


==> figs/bias_convergence_synthetic_l2_rel_bias.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000, 20000},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={Relative $\operatorname{CE}_2^2$ bias (\%)},
ymajorgrids,
ymin=0, ymax=250,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.25, very thin]
(axis cs:100,171.826522827148)
--(axis cs:100,134.56867980957)
--(axis cs:500,64.4113998413086)
--(axis cs:1000,62.713752746582)
--(axis cs:3000,26.5754280090332)
--(axis cs:5000,22.0861968994141)
--(axis cs:8000,18.4839172363281)
--(axis cs:10000,16.6407508850098)
--(axis cs:15000,10.8210916519165)
--(axis cs:15000,13.3373937606812)
--(axis cs:15000,13.3373937606812)
--(axis cs:10000,20.0871810913086)
--(axis cs:8000,21.9216117858887)
--(axis cs:5000,25.9071731567383)
--(axis cs:3000,31.2768249511719)
--(axis cs:1000,71.8495712280273)
--(axis cs:500,79.7608413696289)
--(axis cs:100,171.826522827148)
--cycle;

\path [fill=color1, fill opacity=0.25, very thin]
(axis cs:100,195.178939819336)
--(axis cs:100,171.76545715332)
--(axis cs:500,67.8534469604492)
--(axis cs:1000,57.2612152099609)
--(axis cs:3000,20.9892807006836)
--(axis cs:5000,18.0721969604492)
--(axis cs:8000,16.2829666137695)
--(axis cs:10000,15.342188835144)
--(axis cs:15000,9.61178588867188)
--(axis cs:15000,11.4331378936768)
--(axis cs:15000,11.4331378936768)
--(axis cs:10000,17.4137763977051)
--(axis cs:8000,18.2200050354004)
--(axis cs:5000,20.4904022216797)
--(axis cs:3000,24.5757369995117)
--(axis cs:1000,63.540153503418)
--(axis cs:500,75.6347427368164)
--(axis cs:100,195.178939819336)
--cycle;

\path [fill=color2, fill opacity=0.25, very thin]
(axis cs:100,240.744171142578)
--(axis cs:100,225.027618408203)
--(axis cs:500,95.9481735229492)
--(axis cs:1000,75.8143615722656)
--(axis cs:3000,38.2407722473145)
--(axis cs:5000,28.6540451049805)
--(axis cs:8000,23.3228149414062)
--(axis cs:10000,21.6705589294434)
--(axis cs:15000,18.8292446136475)
--(axis cs:15000,19.8329372406006)
--(axis cs:15000,19.8329372406006)
--(axis cs:10000,23.2055969238281)
--(axis cs:8000,25.0311965942383)
--(axis cs:5000,30.4884033203125)
--(axis cs:3000,40.9794883728027)
--(axis cs:1000,81.33740234375)
--(axis cs:500,104.894981384277)
--(axis cs:100,240.744171142578)
--cycle;

\addplot [line width=2pt, color0]
table {%
100 153.197601318359
500 72.0861206054688
1000 67.2816619873047
3000 28.9261264801025
5000 23.9966850280762
8000 20.2027645111084
10000 18.3639659881592
15000 12.0792427062988
};
\addlegendentry{2 classes}
\addplot [line width=2pt, color1]
table {%
100 183.472198486328
500 71.7440948486328
1000 60.4006843566895
3000 22.7825088500977
5000 19.2812995910645
8000 17.251485824585
10000 16.3779830932617
15000 10.5224618911743
};
\addlegendentry{5 classes}
\addplot [line width=2pt, color2]
table {%
100 232.885894775391
500 100.421577453613
1000 78.5758819580078
3000 39.6101303100586
5000 29.5712242126465
8000 24.1770057678223
10000 22.4380779266357
15000 19.331090927124
};
\addlegendentry{10 classes}
\end{axis}

\end{tikzpicture}


==> figs/bin_vs_kde_kl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
every axis/.append style={
  font=\Large,
},
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-645, xmax=10250,
xtick = {0, 5000, 10000, 15000},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={$\operatorname{CE}_{\mathrm{KL}}$},
ymajorgrids,
ymin=0.0296690452392987, ymax=0.183400194542968,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.25, very thin]
(axis cs:100,0.121061762194915)
--(axis cs:100,0.108096990961747)
--(axis cs:500,0.0548845307353641)
--(axis cs:1000,0.0594198406455473)
--(axis cs:3000,0.0503357724211545)
--(axis cs:5000,0.044178409896208)
--(axis cs:8000,0.0430504694933467)
--(axis cs:10000,0.0423243077026183)
--(axis cs:15000,0.0423176472767828)
--(axis cs:15000,0.0428403431788446)
--(axis cs:15000,0.0428403431788446)
--(axis cs:10000,0.0433666972889131)
--(axis cs:8000,0.0455492779260106)
--(axis cs:5000,0.0475848659655321)
--(axis cs:3000,0.0532827301957278)
--(axis cs:1000,0.0701566933872744)
--(axis cs:500,0.0656192286487912)
--(axis cs:100,0.121061762194915)
--cycle;

\path [fill=color1, fill opacity=0.25, very thin]
(axis cs:100,0.176412415029164)
--(axis cs:100,0.146256149290446)
--(axis cs:500,0.073396671352323)
--(axis cs:1000,0.0762834642840542)
--(axis cs:3000,0.0717686230415715)
--(axis cs:5000,0.0655610145054506)
--(axis cs:8000,0.0656448217233613)
--(axis cs:10000,0.0649443458479444)
--(axis cs:15000,0.065918089471686)
--(axis cs:15000,0.0672267392054915)
--(axis cs:15000,0.0672267392054915)
--(axis cs:10000,0.0672467042046984)
--(axis cs:8000,0.06956169585381)
--(axis cs:5000,0.0705737798489882)
--(axis cs:3000,0.0734999155526744)
--(axis cs:1000,0.086731156258472)
--(axis cs:500,0.0832420582199731)
--(axis cs:100,0.176412415029164)
--cycle;

\path [draw=color0, semithick]
(axis cs:100,0.108096990961747)
--(axis cs:100,0.121061762194915);

\path [draw=color0, semithick]
(axis cs:500,0.0548845307353641)
--(axis cs:500,0.0656192286487912);

\path [draw=color0, semithick]
(axis cs:1000,0.0594198406455473)
--(axis cs:1000,0.0701566933872744);

\path [draw=color0, semithick]
(axis cs:3000,0.0503357724211545)
--(axis cs:3000,0.0532827301957278);

\path [draw=color0, semithick]
(axis cs:5000,0.044178409896208)
--(axis cs:5000,0.0475848659655321);

\path [draw=color0, semithick]
(axis cs:8000,0.0430504694933467)
--(axis cs:8000,0.0455492779260106);

\path [draw=color0, semithick]
(axis cs:10000,0.0423243077026183)
--(axis cs:10000,0.0433666972889131);

\path [draw=color0, semithick]
(axis cs:15000,0.0423176472767828)
--(axis cs:15000,0.0428403431788446);

\path [draw=color1, semithick]
(axis cs:100,0.146256149290446)
--(axis cs:100,0.176412415029164);

\path [draw=color1, semithick]
(axis cs:500,0.073396671352323)
--(axis cs:500,0.0832420582199731);

\path [draw=color1, semithick]
(axis cs:1000,0.0762834642840542)
--(axis cs:1000,0.086731156258472);

\path [draw=color1, semithick]
(axis cs:3000,0.0717686230415715)
--(axis cs:3000,0.0734999155526744);

\path [draw=color1, semithick]
(axis cs:5000,0.0655610145054506)
--(axis cs:5000,0.0705737798489882);

\path [draw=color1, semithick]
(axis cs:8000,0.0656448217233613)
--(axis cs:8000,0.06956169585381);

\path [draw=color1, semithick]
(axis cs:10000,0.0649443458479444)
--(axis cs:10000,0.0672467042046984);

\path [draw=color1, semithick]
(axis cs:15000,0.065918089471686)
--(axis cs:15000,0.0672267392054915);

\addplot [semithick, color2, line width=1.5pt]
table {%
100 0.0366568565368652
15000 0.0366568565368652
};
\addlegendentry{Ground truth}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
100 0.114579439163208
500 0.0602518320083618
1000 0.0647882223129272
3000 0.0518093109130859
5000 0.0458816289901733
8000 0.044299840927124
10000 0.0428454875946045
15000 0.0425789356231689
};
\addlegendentry{$\widehat{\operatorname{CE}}_{\mathrm{KL}}$ (Dirichlet)}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
100 0.161334276199341
500 0.0783193111419678
1000 0.0815073251724243
3000 0.072634220123291
5000 0.0680674314498901
8000 0.0676032304763794
10000 0.0660954713821411
15000 0.0665724277496338
};
\addlegendentry{$\widehat{\operatorname{CE}}_{\mathrm{KL}}$ (Binning)}
\end{axis}

\end{tikzpicture}


==> figs/breast_cancer_kaggle_VGG16BN_acc_.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-8.95, xmax=209.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={Acc},
ymajorgrids,
ymin=79.586722946167, ymax=96.5281681060791,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
1 85.072624206543
2 85.3631134033203
3 85.5845642089844
4 85.6900939941406
5 85.9625473022461
6 86.1805114746094
7 86.333984375
8 86.4826354980469
9 86.6682052612305
10 86.7470245361328
11 86.8687744140625
12 87.0427703857422
13 87.1760025024414
14 87.2089691162109
15 87.2870712280273
16 87.2580337524414
17 87.4258117675781
18 87.4804458618164
19 87.6057281494141
20 87.7507247924805
21 87.7761917114258
22 87.8592376708984
23 87.9396057128906
24 88.0715408325195
25 88.139289855957
26 88.2004547119141
27 88.3369293212891
28 88.2998733520508
29 88.2045669555664
30 88.3133544921875
31 88.2243041992188
32 88.3142242431641
33 88.3075714111328
34 88.4554443359375
35 88.5080947875977
36 88.5850372314453
37 88.4655303955078
38 88.5619201660156
39 88.6489868164062
40 88.5564727783203
41 88.6088104248047
42 88.6626129150391
43 88.7762908935547
44 88.9279174804688
45 88.961669921875
46 89.0264739990234
47 89.0544509887695
48 89.0758361816406
49 89.1854629516602
50 89.181640625
51 89.2701034545898
52 89.377685546875
53 89.4667358398438
54 89.4603729248047
55 89.4493179321289
56 89.5409545898438
57 89.4899139404297
58 89.6022796630859
59 89.6672973632812
60 89.6317749023438
61 89.5685348510742
62 89.6492614746094
63 89.6143646240234
64 89.6978607177734
65 89.7099456787109
66 89.825065612793
67 89.9340667724609
68 90.0879287719727
69 90.1463470458984
70 90.034912109375
71 90.0591735839844
72 90.2367553710938
73 90.2315902709961
74 90.3000793457031
75 90.4105834960938
76 90.5029602050781
77 90.5728759765625
78 90.6268310546875
79 90.6500930786133
80 90.3503570556641
81 90.5274047851562
82 90.5138549804688
83 90.6472625732422
84 90.690315246582
85 90.8073272705078
86 90.7507247924805
87 90.8536605834961
88 90.8773193359375
89 90.8962478637695
90 91.0277862548828
91 91.0285568237305
92 91.0550384521484
93 91.139892578125
94 91.1809234619141
95 91.2664642333984
96 91.3557968139648
97 91.313850402832
98 91.525016784668
99 91.5119018554688
100 91.6197967529297
101 91.5976715087891
102 91.6366729736328
103 91.8300323486328
104 91.8444519042969
105 91.8997573852539
106 91.9857788085938
107 92.0476379394531
108 92.0175399780273
109 92.0272903442383
110 91.8540267944336
111 92.0019226074219
112 92.11328125
113 92.2550964355469
114 92.3546142578125
115 92.3755340576172
116 92.3674011230469
117 92.4942016601562
118 92.3519058227539
119 92.5046844482422
120 92.4269485473633
121 92.463249206543
122 92.6206207275391
123 92.7136840820312
124 92.6478729248047
125 92.6927185058594
126 92.5127105712891
127 92.6034851074219
128 92.7328033447266
129 92.8511810302734
130 92.8961486816406
131 92.9898223876953
132 93.0995788574219
133 93.1296844482422
134 93.3059768676758
135 93.2271575927734
136 93.3551025390625
137 93.46044921875
138 93.5586547851562
139 93.6392059326172
140 93.7504119873047
141 93.6533355712891
142 93.73583984375
143 93.7461318969727
144 93.828987121582
145 93.974853515625
146 94.0626983642578
147 94.1269989013672
148 93.9794769287109
149 93.9977569580078
150 94.0302810668945
151 94.1965713500977
152 94.1475524902344
153 94.2336883544922
154 94.2936401367188
155 94.399299621582
156 94.4291076660156
157 94.3743667602539
158 94.462890625
159 94.6013488769531
160 94.6215972900391
161 94.6865386962891
162 94.7255554199219
163 94.7229461669922
164 94.6840515136719
165 94.5902633666992
166 94.7519989013672
167 94.8734283447266
168 94.9228210449219
169 95.013069152832
170 95.0216064453125
171 95.0075378417969
172 95.0311050415039
173 95.0499572753906
174 95.0958786010742
175 95.1674346923828
176 95.0107879638672
177 95.0486221313477
178 95.1624603271484
179 95.2614822387695
180 95.0044555664062
181 95.0067443847656
182 94.9717712402344
183 94.9955215454102
184 95.1697235107422
185 95.3150482177734
186 95.2522354125977
187 95.2716293334961
188 95.4393539428711
189 95.517822265625
190 95.6223754882812
191 95.6513061523438
192 95.7490615844727
193 95.694953918457
194 95.6874771118164
195 95.7581024169922
196 95.5420227050781
197 95.4795761108398
198 95.5111999511719
199 95.5892181396484
200 95.6904373168945
};
\addlegendentry{Training accuracy}
\addplot [line width=2pt, color1]
table {%
1 80.3567886352539
2 81.1307373046875
3 81.8049087524414
4 82.6925201416016
5 83.2383193969727
6 83.3851013183594
7 83.8113784790039
8 84.0251007080078
9 84.1934127807617
10 84.3915786743164
11 84.4150390625
12 84.6801071166992
13 84.6643524169922
14 84.6106262207031
15 84.5676422119141
16 84.3098297119141
17 84.4155960083008
18 84.4021224975586
19 84.662467956543
20 84.8678207397461
21 84.8678283691406
22 84.960075378418
23 85.1190567016602
24 85.3387222290039
25 85.6344451904297
26 85.5831069946289
27 85.6880569458008
28 85.5975189208984
29 85.1147537231445
30 85.1571273803711
31 84.8532104492188
32 84.9622497558594
33 85.1726379394531
34 85.2759628295898
35 85.1811981201172
36 85.2424087524414
37 84.9433441162109
38 85.2185974121094
39 85.308349609375
40 84.882926940918
41 84.9658203125
42 85.2869567871094
43 85.4942169189453
44 85.3920669555664
45 85.3473358154297
46 85.3134994506836
47 85.5052337646484
48 85.4566116333008
49 85.5861358642578
50 85.6466751098633
51 85.904167175293
52 85.7526397705078
53 85.5795745849609
54 85.2765960693359
55 85.1807250976562
56 85.3350067138672
57 85.3428192138672
58 85.373649597168
59 85.4080505371094
60 85.0471343994141
61 84.8499221801758
62 84.9761657714844
63 85.1433639526367
64 85.321907043457
65 85.6353530883789
66 85.5575485229492
67 85.4488143920898
68 85.4784088134766
69 85.2823104858398
70 85.0636138916016
71 84.8185653686523
72 85.0150909423828
73 84.8856201171875
74 84.9906158447266
75 84.9300384521484
76 85.03515625
77 85.1377487182617
78 85.0645446777344
79 85.2639617919922
80 85.0744934082031
81 85.3931198120117
82 85.2333068847656
83 85.2008590698242
84 85.1415634155273
85 85.2260360717773
86 85.3413162231445
87 85.1599807739258
88 85.1387939453125
89 84.97265625
90 85.1113510131836
91 85.2868041992188
92 84.933349609375
93 84.9742736816406
94 85.0744400024414
95 85.3125228881836
96 85.330436706543
97 85.0775299072266
98 85.2303009033203
99 85.2028350830078
100 85.0153656005859
101 85.1421127319336
102 84.8893966674805
103 84.8853302001953
104 84.7275314331055
105 84.8619537353516
106 84.97119140625
107 85.017448425293
108 84.6876831054688
109 84.7607116699219
110 84.6835708618164
111 84.8160705566406
112 85.0038528442383
113 85.0747375488281
114 85.2485122680664
115 85.0185699462891
116 85.0130081176758
117 84.7999801635742
118 84.7809448242188
119 85.0772399902344
120 84.7209091186523
121 84.9306411743164
122 84.8287582397461
123 84.6625595092773
124 84.2808685302734
125 84.4432907104492
126 84.5634918212891
127 84.8205261230469
128 84.5948867797852
129 84.7018051147461
130 84.6430130004883
131 84.8705139160156
132 84.8118133544922
133 84.9697723388672
134 85.0289764404297
135 84.2933883666992
136 84.7395248413086
137 84.8089981079102
138 84.8015441894531
139 84.7444763183594
140 84.9874649047852
141 85.1679840087891
142 85.1580963134766
143 85.0007476806641
144 84.9257354736328
145 85.0037231445312
146 85.0473785400391
147 84.8851547241211
148 84.8213348388672
149 84.9920043945312
150 84.9357757568359
151 84.9209747314453
152 84.8144607543945
153 84.7523651123047
154 84.6204299926758
155 84.785758972168
156 84.8187255859375
157 84.8952331542969
158 84.889518737793
159 84.9260711669922
160 84.9129638671875
161 84.9380187988281
162 84.8205490112305
163 84.6104736328125
164 84.5976943969727
165 84.7867965698242
166 84.6048965454102
167 84.7667694091797
168 84.7614288330078
169 84.5042877197266
170 84.3947067260742
171 84.6621398925781
172 84.7354125976562
173 84.782829284668
174 84.8553237915039
175 84.868537902832
176 84.7403793334961
177 84.7860717773438
178 84.6773300170898
179 84.8875045776367
180 84.7346267700195
181 84.4796829223633
182 84.5149688720703
183 84.5234832763672
184 84.4139633178711
185 84.61767578125
186 84.545051574707
187 84.5358657836914
188 84.4827575683594
189 84.4181289672852
190 84.4881210327148
191 84.4075775146484
192 84.4044723510742
193 84.330192565918
194 84.4092483520508
195 84.618278503418
196 84.6660003662109
197 84.7195129394531
198 84.757942199707
199 84.7302780151367
200 84.8278884887695
};
\addlegendentry{Validation accuracy}
\end{axis}

\end{tikzpicture}


==> figs/breast_cancer_kaggle_VGG16BN_ce_kl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-8.95, xmax=209.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={\(\displaystyle \operatorname{CE}_{\mathrm{KL}}\)},
ymajorgrids,
ymin=-0.00404592035338283, ymax=0.208458218630403,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
1 0.0391062051057816
2 0.0339640229940414
3 0.0278813447803259
4 0.0248743090778589
5 0.0211932808160782
6 0.0181590355932713
7 0.0166144873946905
8 0.0143568087369204
9 0.0140972333028913
10 0.0140187870711088
11 0.0136295016855001
12 0.0146891195327044
13 0.0131489746272564
14 0.0112609174102545
15 0.0101636163890362
16 0.0154279805719852
17 0.0138706006109715
18 0.0117958663031459
19 0.0109595861285925
20 0.00939096044749022
21 0.00893606804311275
22 0.009673235937953
23 0.00917001813650131
24 0.00855307560414076
25 0.00953361578285694
26 0.0105624124407768
27 0.0106202121824026
28 0.0124700143933296
29 0.013180828653276
30 0.0133663713932037
31 0.0164070855826139
32 0.0158126279711723
33 0.0160014275461435
34 0.0138652138411999
35 0.0125148594379425
36 0.011651361361146
37 0.0116732669994235
38 0.0106242652982473
39 0.00908381212502718
40 0.010493035428226
41 0.00926054921001196
42 0.00897479616105556
43 0.00985275954008102
44 0.00872484128922224
45 0.00832306779921055
46 0.00747014442458749
47 0.00802350882440805
48 0.00896301027387381
49 0.00840609893202782
50 0.00783854909241199
51 0.00855594407767057
52 0.00854478590190411
53 0.00748568354174495
54 0.00801755301654339
55 0.00910702627152205
56 0.00802036561071873
57 0.00742612034082413
58 0.0077635096386075
59 0.0092114619910717
60 0.00951429922133684
61 0.00947539601475
62 0.00837523117661476
63 0.00927544571459293
64 0.00882392749190331
65 0.00906183104962111
66 0.0086726862937212
67 0.00863710325211287
68 0.0105435997247696
69 0.00954018533229828
70 0.00998985953629017
71 0.0125616770237684
72 0.0116501608863473
73 0.0108520025387406
74 0.00982360262423754
75 0.00941959023475647
76 0.00881857983767986
77 0.0088372528553009
78 0.00888159871101379
79 0.00822644401341677
80 0.0088894534856081
81 0.00799158681184053
82 0.00778694543987513
83 0.00758969876915216
84 0.00786516163498163
85 0.00800610519945621
86 0.00758860120549798
87 0.00738018658012152
88 0.00738465879112482
89 0.00946558453142643
90 0.00894816685467958
91 0.00930642150342464
92 0.00914734322577715
93 0.00870920065790415
94 0.00813484564423561
95 0.0085686044767499
96 0.00850368663668633
97 0.0101849846541882
98 0.0094657251611352
99 0.0084228003397584
100 0.00781347043812275
101 0.00799516867846251
102 0.00796444527804852
103 0.0083874287083745
104 0.00856965687125921
105 0.00794745609164238
106 0.00706001557409763
107 0.00674836523830891
108 0.00766332587227225
109 0.0077949445694685
110 0.00847501587122679
111 0.00796260312199593
112 0.00792921334505081
113 0.00736606866121292
114 0.00704254070296884
115 0.00699508562684059
116 0.00661639124155045
117 0.00614317506551743
118 0.00917889084666967
119 0.0087841534987092
120 0.00851922854781151
121 0.00907328724861145
122 0.00963812600821257
123 0.00910285394638777
124 0.00924563501030207
125 0.00910139922052622
126 0.00898448284715414
127 0.00879371538758278
128 0.00778958667069674
129 0.00712756905704737
130 0.0072430232539773
131 0.00706679001450539
132 0.0066116931848228
133 0.00651500094681978
134 0.00667300168424845
135 0.00810217671096325
136 0.00717165786772966
137 0.00696335826069117
138 0.00641152495518327
139 0.00626477180048823
140 0.00622660014778376
141 0.00590623868629336
142 0.00663646450266242
143 0.00638114335015416
144 0.00597392674535513
145 0.00593869155272841
146 0.0056833429262042
147 0.00563487224280834
148 0.00561416754499078
149 0.00694785360246897
150 0.00693584466353059
151 0.00652312720194459
152 0.00594137655571103
153 0.00561335869133472
154 0.00567367253825068
155 0.00616082502529025
156 0.00596988201141357
157 0.0065580322407186
158 0.00638453848659992
159 0.00600700778886676
160 0.00634710397571325
161 0.00614360952749848
162 0.0060568992048502
163 0.00622268207371235
164 0.00674373703077435
165 0.00630556372925639
166 0.00651818094775081
167 0.0063723404891789
168 0.00637824647128582
169 0.00655301660299301
170 0.00659991893917322
171 0.00620251102373004
172 0.006640057079494
173 0.00632031913846731
174 0.00656818319112062
175 0.00638933107256889
176 0.00695138331502676
177 0.00637269346043468
178 0.00653226859867573
179 0.00632060226052999
180 0.0100411213934422
181 0.00861865188926458
182 0.00750826438888907
183 0.00707924412563443
184 0.00683602504432201
185 0.0064711906015873
186 0.00811824016273022
187 0.00742486072704196
188 0.00660219602286816
189 0.00625387253239751
190 0.00668620364740491
191 0.00696384999901056
192 0.00647976249456406
193 0.00798653997480869
194 0.00745708867907524
195 0.00664576375856996
196 0.00950336083769798
197 0.00891254376620054
198 0.00867486372590065
199 0.00848804693669081
200 0.00755466241389513
};
\addlegendentry{Training $\operatorname{CE}_{\mathrm{KL}}$}
\addplot [line width=2pt, color1]
table {%
1 0.0963868498802185
2 0.0834009051322937
3 0.0687124729156494
4 0.0558551959693432
5 0.0472397468984127
6 0.0431857444345951
7 0.0359173491597176
8 0.0315092541277409
9 0.0304016917943954
10 0.0272858757525682
11 0.029830789193511
12 0.0282119810581207
13 0.0285251885652542
14 0.0263408124446869
15 0.0266823098063469
16 0.0385824963450432
17 0.035982146859169
18 0.0324531942605972
19 0.0276307072490454
20 0.0255543235689402
21 0.0225899815559387
22 0.0210395772010088
23 0.0186836626380682
24 0.0184617508202791
25 0.0161486938595772
26 0.0146546401083469
27 0.0164447668939829
28 0.0146489068865776
29 0.023151945322752
30 0.0217020493000746
31 0.0323078036308289
32 0.0278761927038431
33 0.0244444366544485
34 0.0227983146905899
35 0.0209917575120926
36 0.0212988257408142
37 0.0265329778194427
38 0.0231751445680857
39 0.021764762699604
40 0.0252984389662743
41 0.0244854167103767
42 0.0210959780961275
43 0.0194674395024776
44 0.019199138507247
45 0.0206386018544436
46 0.0213614031672478
47 0.0183849725872278
48 0.016552047803998
49 0.015827689319849
50 0.0148346163332462
51 0.0138224847614765
52 0.0140400053933263
53 0.015656990930438
54 0.0189211890101433
55 0.0224235393106937
56 0.0218990240246058
57 0.0211007129400969
58 0.019704632461071
59 0.0201432108879089
60 0.0251556150615215
61 0.0228058323264122
62 0.0218556709587574
63 0.0214916076511145
64 0.0205269586294889
65 0.0204039923846722
66 0.0192956421524286
67 0.0189947057515383
68 0.0173992086201906
69 0.0195489935576916
70 0.022196589037776
71 0.0216129142791033
72 0.0194296855479479
73 0.0219608917832375
74 0.0219675190746784
75 0.0243223737925291
76 0.0227269195020199
77 0.0220479015260935
78 0.0223577842116356
79 0.0229088719934225
80 0.0290113277733326
81 0.0277448371052742
82 0.0299350563436747
83 0.0275388918817043
84 0.0285399667918682
85 0.0321089029312134
86 0.0336662009358406
87 0.0362825468182564
88 0.035111777484417
89 0.0379974469542503
90 0.0444076992571354
91 0.0398897714912891
92 0.0406360253691673
93 0.0422005653381348
94 0.0390902645885944
95 0.0400962419807911
96 0.0395808629691601
97 0.040947962552309
98 0.0388998426496983
99 0.0427089035511017
100 0.0446430072188377
101 0.0436958223581314
102 0.0469818897545338
103 0.0443780906498432
104 0.0436889119446278
105 0.0426786877214909
106 0.0475282967090607
107 0.0472698584198952
108 0.0546305477619171
109 0.052329208701849
110 0.0535932444036007
111 0.0498077981173992
112 0.0588719509541988
113 0.0593907088041306
114 0.0600166283547878
115 0.0694745630025864
116 0.0651647970080376
117 0.0659091249108315
118 0.0621474273502827
119 0.0573157556355
120 0.0574008487164974
121 0.0633410587906837
122 0.071000836789608
123 0.067380428314209
124 0.0729020908474922
125 0.0652173161506653
126 0.0708373337984085
127 0.063765861093998
128 0.0685767009854317
129 0.0738142281770706
130 0.0788520947098732
131 0.0800247937440872
132 0.0810558497905731
133 0.0773940235376358
134 0.0797284990549088
135 0.0896040052175522
136 0.0864971727132797
137 0.0860430747270584
138 0.086575523018837
139 0.0853384286165237
140 0.0843714326620102
141 0.0817011296749115
142 0.0898693278431892
143 0.0931784138083458
144 0.0916985794901848
145 0.0877732485532761
146 0.0916439294815063
147 0.094322457909584
148 0.0980355888605118
149 0.100421637296677
150 0.0962468534708023
151 0.100669793784618
152 0.100524179637432
153 0.109954953193665
154 0.110489539802074
155 0.112395755946636
156 0.117447353899479
157 0.123063497245312
158 0.131194025278091
159 0.138472706079483
160 0.136186182498932
161 0.135433092713356
162 0.132084250450134
163 0.137015208601952
164 0.137576192617416
165 0.132609233260155
166 0.134085893630981
167 0.136172458529472
168 0.145230188965797
169 0.152188152074814
170 0.161174058914185
171 0.15937203168869
172 0.161182403564453
173 0.161537259817123
174 0.155429676175117
175 0.157171234488487
176 0.159559667110443
177 0.151513382792473
178 0.162940889596939
179 0.157376825809479
180 0.186814144253731
181 0.18120551109314
182 0.179188340902328
183 0.171565800905228
184 0.172749653458595
185 0.172147899866104
186 0.18137688934803
187 0.181520506739616
188 0.185493856668472
189 0.188710287213326
190 0.180605754256248
191 0.1856759339571
192 0.191706374287605
193 0.188303202390671
194 0.196768686175346
195 0.195172995328903
196 0.198798939585686
197 0.194090634584427
198 0.187820374965668
199 0.179057270288467
200 0.179617062211037
};
\addlegendentry{Validation $\operatorname{CE}_{\mathrm{KL}}$}
\end{axis}

\end{tikzpicture}


==> figs/breast_cancer_kaggle_VGG16BN_ce_l2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-8.95, xmax=209.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={\(\displaystyle \operatorname{CE}_2^2\)},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
1 0.02162966132164
2 0.0183869786560535
3 0.0151355778798461
4 0.0138792153447866
5 0.011661128140986
6 0.00992398988455534
7 0.00913278106600046
8 0.00777187431231141
9 0.00727163767442107
10 0.00719098886474967
11 0.00696326047182083
12 0.00788623746484518
13 0.00685834838077426
14 0.00595775200054049
15 0.0054858261719346
16 0.0069754789583385
17 0.0065481779165566
18 0.00566403614357114
19 0.00521843461319804
20 0.0044776052236557
21 0.00427030958235264
22 0.00449633132666349
23 0.00426579359918833
24 0.00386083195917308
25 0.00459799263626337
26 0.00501265004277229
27 0.00488201668485999
28 0.00623670313507318
29 0.00690378062427044
30 0.00684240320697427
31 0.00839260127395391
32 0.0082034757360816
33 0.00832098070532084
34 0.00707129295915365
35 0.00631868792697787
36 0.00561264716088772
37 0.00546356895938516
38 0.00506681110709906
39 0.00438129808753729
40 0.00534874154254794
41 0.00470444513484836
42 0.00437148194760084
43 0.00446193432435393
44 0.00398511113598943
45 0.00376020418480039
46 0.00344702042639256
47 0.00387945910915732
48 0.00427834503352642
49 0.00403903005644679
50 0.00368812354281545
51 0.00418015476316214
52 0.00406767055392265
53 0.00355032389052212
54 0.003931715618819
55 0.00397180300205946
56 0.00352110480889678
57 0.00345985707826912
58 0.00342577812261879
59 0.00385142071172595
60 0.00445190630853176
61 0.0041813300922513
62 0.00369540834799409
63 0.0037731071934104
64 0.00354641024023294
65 0.00403608754277229
66 0.00377138564363122
67 0.00383406179025769
68 0.00473086861893535
69 0.00436091097071767
70 0.00462099630385637
71 0.0051419953815639
72 0.00484196515753865
73 0.00476602651178837
74 0.00432111788541079
75 0.00419452553614974
76 0.00409971876069903
77 0.00396854244172573
78 0.00398228038102388
79 0.00373973022215068
80 0.00430036243051291
81 0.00384076172485948
82 0.0038169464096427
83 0.00357975298538804
84 0.00382095761597157
85 0.0038602608256042
86 0.00357280625030398
87 0.00357161136344075
88 0.00357208587229252
89 0.0049565271474421
90 0.00460529839619994
91 0.00476003717631102
92 0.00457469467073679
93 0.00433463510125875
94 0.00390577246434987
95 0.00425573531538248
96 0.00448567327111959
97 0.00552735850214958
98 0.00491250492632389
99 0.0043025566264987
100 0.00403496250510216
101 0.00413257768377662
102 0.00409019086509943
103 0.00402408326044679
104 0.00424983073025942
105 0.00385449291206896
106 0.00338608794845641
107 0.00328256515786052
108 0.00384864490479231
109 0.00382001022808254
110 0.00441964901983738
111 0.00396616011857986
112 0.00378607539460063
113 0.00361717608757317
114 0.00335494382306933
115 0.00325274420902133
116 0.00301023689098656
117 0.00279732444323599
118 0.00511836726218462
119 0.00465904828161001
120 0.00445761019363999
121 0.00513459043577313
122 0.00527092255651951
123 0.00464937230572104
124 0.00497973104938865
125 0.0045055104419589
126 0.00425416463986039
127 0.00385431852191687
128 0.0034011893440038
129 0.00313282571732998
130 0.00332999089732766
131 0.00328712351620197
132 0.00315180583857
133 0.00323099037632346
134 0.00341185461729765
135 0.00451458338648081
136 0.00392911536619067
137 0.00365390162914991
138 0.00327442516572773
139 0.00312178069725633
140 0.00299815740436316
141 0.00281867920421064
142 0.00302237691357732
143 0.00290352432057261
144 0.00269373925402761
145 0.00260435696691275
146 0.00258789001964033
147 0.00255960668437183
148 0.00269464030861855
149 0.0034499557223171
150 0.00325628649443388
151 0.00301198591478169
152 0.00270881596952677
153 0.00265599577687681
154 0.00265151681378484
155 0.00311412569135427
156 0.00292875105515122
157 0.00315605592913926
158 0.00321475067175925
159 0.00297199212945998
160 0.00309501308947802
161 0.00301112909801304
162 0.00286624976433814
163 0.00307119800709188
164 0.00319240824319422
165 0.00297753675840795
166 0.00294181262142956
167 0.00288142799399793
168 0.00276369275525212
169 0.00298988563008606
170 0.00287817511707544
171 0.00272293784655631
172 0.00304849469102919
173 0.00290781864896417
174 0.003135358216241
175 0.00309157185256481
176 0.00365636800415814
177 0.00324355019256473
178 0.00307871075347066
179 0.00300031644292176
180 0.00418678903952241
181 0.00359013280831277
182 0.00312359631061554
183 0.00300574908033013
184 0.00305488589219749
185 0.0029025545809418
186 0.00418103532865644
187 0.00376191781833768
188 0.00329360994510353
189 0.00302328984253109
190 0.00294423755258322
191 0.00332034146413207
192 0.00310879177413881
193 0.00414099683985114
194 0.00379744288511574
195 0.00334668275900185
196 0.00515613658353686
197 0.00471618119627237
198 0.00449627125635743
199 0.0044548474252224
200 0.00391939003020525
};
\addlegendentry{Training $\operatorname{CE}_2^2$}
\addplot [line width=2pt, color1]
table {%
1 0.0632560849189758
2 0.0551032684743404
3 0.045714046806097
4 0.0371127873659134
5 0.03141163662076
6 0.0288790613412857
7 0.0238134581595659
8 0.0211688540875912
9 0.0203595794737339
10 0.0178867783397436
11 0.019823944196105
12 0.0183525253087282
13 0.0186679922044277
14 0.0179412569850683
15 0.0188990458846092
16 0.0252719409763813
17 0.0240204371511936
18 0.0215776469558477
19 0.0183293335139751
20 0.0174251478165388
21 0.0156209096312523
22 0.014758413657546
23 0.0132244629785419
24 0.0133671248331666
25 0.0115884011611342
26 0.0101181026548147
27 0.0111638708040118
28 0.00965205673128366
29 0.0163110438734293
30 0.0148510057479143
31 0.0217979997396469
32 0.0185820460319519
33 0.0161005910485983
34 0.0154287926852703
35 0.0137228760868311
36 0.0144018847495317
37 0.0176900755614042
38 0.0153224151581526
39 0.0147274071350694
40 0.018063772469759
41 0.0177129004150629
42 0.0151989832520485
43 0.0138134295120835
44 0.0128080379217863
45 0.0130998007953167
46 0.0141501994803548
47 0.0120978159829974
48 0.0107167325913906
49 0.0103712761774659
50 0.00985236279666424
51 0.00854452047497034
52 0.00910990312695503
53 0.010692223906517
54 0.0136540234088898
55 0.0137943094596267
56 0.0138995461165905
57 0.0133086470887065
58 0.0126720098778605
59 0.0130348829552531
60 0.016599252820015
61 0.0154950441792607
62 0.0151091851294041
63 0.0146185904741287
64 0.0142415054142475
65 0.0128076048567891
66 0.012317780405283
67 0.0116578191518784
68 0.0107066454365849
69 0.0123345898464322
70 0.0144587680697441
71 0.0145602943375707
72 0.0127324918285012
73 0.0140451854094863
74 0.0140189053490758
75 0.0158030968159437
76 0.014127092435956
77 0.0137884449213743
78 0.0137272104620934
79 0.0129613224416971
80 0.0161587372422218
81 0.0148333199322224
82 0.0164034105837345
83 0.0148182129487395
84 0.0159643460065126
85 0.0172620005905628
86 0.0168168824166059
87 0.0187640227377415
88 0.0171173308044672
89 0.0194106884300709
90 0.0209708902984858
91 0.0182624235749245
92 0.0196026340126991
93 0.0185696240514517
94 0.016766183078289
95 0.0158567428588867
96 0.0150954257696867
97 0.0183915067464113
98 0.0172894913703203
99 0.0168252475559711
100 0.0185985714197159
101 0.0171324852854013
102 0.019263781607151
103 0.0187621004879475
104 0.017523005604744
105 0.0169148333370686
106 0.0184850301593542
107 0.0190755762159824
108 0.0236370302736759
109 0.02278140373528
110 0.0238257981836796
111 0.0219231527298689
112 0.0220940466970205
113 0.0208172667771578
114 0.0202344618737698
115 0.022915318608284
116 0.0225679539144039
117 0.0232824422419071
118 0.0211448520421982
119 0.0193483289331198
120 0.0208158530294895
121 0.0208481177687645
122 0.0237927101552486
123 0.0225798990577459
124 0.025829678401351
125 0.0238416735082865
126 0.0234232265502214
127 0.0215487126260996
128 0.023287907242775
129 0.024425458163023
130 0.0264474675059319
131 0.0254259891808033
132 0.0253722704946995
133 0.0233537517488003
134 0.0248847343027592
135 0.0309013985097408
136 0.030070886015892
137 0.0288508776575327
138 0.0284586809575558
139 0.0275369212031364
140 0.0263911131769419
141 0.0250188671052456
142 0.0279705934226513
143 0.0286632161587477
144 0.0287620946764946
145 0.0274365432560444
146 0.0282965395599604
147 0.0286269504576921
148 0.0304033830761909
149 0.0294874012470245
150 0.0292539671063423
151 0.0300299637019634
152 0.03010568395257
153 0.0317094884812832
154 0.0309688430279493
155 0.0309665314853191
156 0.0310186706483364
157 0.032198928296566
158 0.0341778993606567
159 0.0363354496657848
160 0.0367940589785576
161 0.0368738062679768
162 0.0363358221948147
163 0.0388786569237709
164 0.0377790629863739
165 0.0359458103775978
166 0.0370083674788475
167 0.0372966639697552
168 0.0380441807210445
169 0.041157815605402
170 0.0443130135536194
171 0.0431434139609337
172 0.0427966006100178
173 0.0423578470945358
174 0.0402907095849514
175 0.041923962533474
176 0.0443082973361015
177 0.0424696989357471
178 0.0427577383816242
179 0.0412905737757683
180 0.0464185401797295
181 0.0465466976165771
182 0.0468099117279053
183 0.0457783862948418
184 0.0467238575220108
185 0.0453794226050377
186 0.0488705113530159
187 0.048288382589817
188 0.0498574748635292
189 0.0513504929840565
190 0.0491005703806877
191 0.0519400835037231
192 0.0514512956142426
193 0.0524790249764919
194 0.0541344918310642
195 0.0524407066404819
196 0.0539969764649868
197 0.0518939681351185
198 0.0498511716723442
199 0.0478081665933132
200 0.047933042049408
};
\addlegendentry{Validation $\operatorname{CE}_2^2$}
\end{axis}

\end{tikzpicture}


==> figs/breast_cancer_kaggle_VGG16BN_loss_.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-8.95, xmax=209.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={Loss},
ymajorgrids,
ymin=0.0991204187273979, ymax=0.528621484339237,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
1 0.34065568447113
2 0.339314669370651
3 0.336947649717331
4 0.333562165498734
5 0.330152064561844
6 0.326577097177505
7 0.323448210954666
8 0.320954978466034
9 0.319091379642487
10 0.315899103879929
11 0.313639402389526
12 0.311273396015167
13 0.308455497026443
14 0.305188596248627
15 0.303725779056549
16 0.301015764474869
17 0.300078958272934
18 0.297701001167297
19 0.297847509384155
20 0.295511662960052
21 0.293613821268082
22 0.292093932628632
23 0.289843142032623
24 0.287931501865387
25 0.286411494016647
26 0.284592896699905
27 0.282203257083893
28 0.280796945095062
29 0.279553979635239
30 0.279341787099838
31 0.277977764606476
32 0.27786722779274
33 0.27748566865921
34 0.276503562927246
35 0.274987548589706
36 0.274047911167145
37 0.272415459156036
38 0.271323144435883
39 0.271178871393204
40 0.2710280418396
41 0.270009994506836
42 0.269283145666122
43 0.26777309179306
44 0.266060709953308
45 0.263991981744766
46 0.262979626655579
47 0.261060893535614
48 0.260505378246307
49 0.26011449098587
50 0.258292227983475
51 0.256680488586426
52 0.256594598293304
53 0.256597697734833
54 0.255068808794022
55 0.253385543823242
56 0.252446413040161
57 0.250275552272797
58 0.248520538210869
59 0.248068422079086
60 0.247202411293983
61 0.248704835772514
62 0.247659087181091
63 0.246487766504288
64 0.246811240911484
65 0.245347663760185
66 0.244494244456291
67 0.242246732115746
68 0.240677803754807
69 0.239229336380959
70 0.238189041614532
71 0.236432462930679
72 0.235610365867615
73 0.2341498285532
74 0.232938870787621
75 0.231599554419518
76 0.230583891272545
77 0.230020150542259
78 0.229991436004639
79 0.228601664304733
80 0.227023914456367
81 0.226966008543968
82 0.226223930716515
83 0.224729552865028
84 0.223285913467407
85 0.221528515219688
86 0.219522327184677
87 0.218190550804138
88 0.217125967144966
89 0.215891733765602
90 0.21521332859993
91 0.217600286006927
92 0.217530623078346
93 0.214913740754128
94 0.213245749473572
95 0.211898475885391
96 0.209318786859512
97 0.20799258351326
98 0.207321479916573
99 0.205934524536133
100 0.20515801012516
101 0.203985288739204
102 0.202575981616974
103 0.201565459370613
104 0.199928432703018
105 0.20097328722477
106 0.200838580727577
107 0.201219066977501
108 0.200060963630676
109 0.201507419347763
110 0.199377566576004
111 0.197418808937073
112 0.195473194122314
113 0.193133279681206
114 0.191156685352325
115 0.189003825187683
116 0.19443741440773
117 0.192648470401764
118 0.189968645572662
119 0.189729481935501
120 0.188365533947945
121 0.18767611682415
122 0.18524794280529
123 0.186241820454597
124 0.18558107316494
125 0.189117953181267
126 0.187891319394112
127 0.192913919687271
128 0.190878957509995
129 0.187124341726303
130 0.183384731411934
131 0.181105077266693
132 0.178249329328537
133 0.175429657101631
134 0.173577070236206
135 0.171270325779915
136 0.172174587845802
137 0.170445322990417
138 0.168361887335777
139 0.166020005941391
140 0.165396943688393
141 0.165379568934441
142 0.166815653443336
143 0.1646648645401
144 0.161211967468262
145 0.159074276685715
146 0.157181739807129
147 0.157183185219765
148 0.158433347940445
149 0.157758921384811
150 0.156138300895691
151 0.153845146298409
152 0.151983171701431
153 0.151028841733932
154 0.14959953725338
155 0.148780673742294
156 0.1479621976614
157 0.14618156850338
158 0.146561831235886
159 0.144983470439911
160 0.14511102437973
161 0.144875913858414
162 0.144358649849892
163 0.143248051404953
164 0.141951054334641
165 0.142965048551559
166 0.142586350440979
167 0.140640467405319
168 0.138843208551407
169 0.138932943344116
170 0.136786624789238
171 0.135379165410995
172 0.134145379066467
173 0.134046003222466
174 0.135402664542198
175 0.134115159511566
176 0.133321464061737
177 0.13132780790329
178 0.130889594554901
179 0.131569966673851
180 0.131423130631447
181 0.136888384819031
182 0.135361582040787
183 0.137197941541672
184 0.134878873825073
185 0.132342845201492
186 0.130628973245621
187 0.12865574657917
188 0.126464262604713
189 0.124961361289024
190 0.125866934657097
191 0.127365455031395
192 0.124685980379581
193 0.122665867209435
194 0.119364321231842
195 0.118643194437027
196 0.119138695299625
197 0.126097828149796
198 0.127304032444954
199 0.125032037496567
200 0.12406861782074
};
\addlegendentry{Training loss}
\addplot [line width=2pt, color1]
table {%
1 0.446448892354965
2 0.428205072879791
3 0.410986125469208
4 0.39398118853569
5 0.380729854106903
6 0.375855892896652
7 0.366393744945526
8 0.359727174043655
9 0.3558469414711
10 0.351256936788559
11 0.349082708358765
12 0.346021741628647
13 0.345747411251068
14 0.342252194881439
15 0.340567380189896
16 0.352937072515488
17 0.348382562398911
18 0.349333614110947
19 0.342471361160278
20 0.336095660924911
21 0.333256542682648
22 0.331452012062073
23 0.327877670526505
24 0.324183106422424
25 0.320613145828247
26 0.322469770908356
27 0.322292238473892
28 0.323049157857895
29 0.329447865486145
30 0.326203256845474
31 0.334559947252274
32 0.330927342176437
33 0.328455835580826
34 0.325279891490936
35 0.327052265405655
36 0.325112372636795
37 0.331682562828064
38 0.326622813940048
39 0.325390994548798
40 0.33076673746109
41 0.328312575817108
42 0.322961449623108
43 0.321767687797546
44 0.323068916797638
45 0.325075328350067
46 0.323914885520935
47 0.320729106664658
48 0.320990741252899
49 0.319138765335083
50 0.31941032409668
51 0.316313326358795
52 0.317096382379532
53 0.319583654403687
54 0.321996331214905
55 0.327740073204041
56 0.324665814638138
57 0.325003385543823
58 0.3227898478508
59 0.324195504188538
60 0.330290555953979
61 0.330973118543625
62 0.327423512935638
63 0.325750857591629
64 0.322145104408264
65 0.319742470979691
66 0.318159639835358
67 0.323835015296936
68 0.32306307554245
69 0.325785607099533
70 0.328346371650696
71 0.330836951732635
72 0.328515946865082
73 0.334065139293671
74 0.331325888633728
75 0.332981139421463
76 0.332379221916199
77 0.33186262845993
78 0.332099199295044
79 0.329790055751801
80 0.337126106023788
81 0.332674711942673
82 0.335381507873535
83 0.333252429962158
84 0.332989692687988
85 0.33548903465271
86 0.336625158786774
87 0.339180052280426
88 0.342185378074646
89 0.345925331115723
90 0.349213123321533
91 0.345385193824768
92 0.35065683722496
93 0.354107856750488
94 0.352409690618515
95 0.352417051792145
96 0.353643506765366
97 0.353147476911545
98 0.350181877613068
99 0.357661604881287
100 0.359608590602875
101 0.356379181146622
102 0.361776769161224
103 0.360235035419464
104 0.362961113452911
105 0.361573725938797
106 0.364543914794922
107 0.361579030752182
108 0.369301468133926
109 0.367223918437958
110 0.368204981088638
111 0.363535702228546
112 0.37033686041832
113 0.371446043252945
114 0.369100332260132
115 0.380406379699707
116 0.374288767576218
117 0.379453599452972
118 0.381783992052078
119 0.374373733997345
120 0.377236068248749
121 0.382711052894592
122 0.390262365341187
123 0.389407575130463
124 0.395862698554993
125 0.386961609125137
126 0.393016874790192
127 0.383098751306534
128 0.388907551765442
129 0.390529632568359
130 0.395879924297333
131 0.394781917333603
132 0.398763597011566
133 0.39639487862587
134 0.395598232746124
135 0.411819368600845
136 0.402188420295715
137 0.400942116975784
138 0.402588576078415
139 0.402685582637787
140 0.400097757577896
141 0.397670865058899
142 0.402707189321518
143 0.408076643943787
144 0.407326400279999
145 0.403174519538879
146 0.405711233615875
147 0.413094341754913
148 0.413921117782593
149 0.417665630578995
150 0.41454952955246
151 0.418088853359222
152 0.419309318065643
153 0.428103476762772
154 0.432739585638046
155 0.434659868478775
156 0.439586937427521
157 0.442608207464218
158 0.447311103343964
159 0.449833780527115
160 0.447590351104736
161 0.447393357753754
162 0.446088522672653
163 0.454999506473541
164 0.458957731723785
165 0.451632440090179
166 0.454804211854935
167 0.453503578901291
168 0.46253776550293
169 0.468696653842926
170 0.475904494524002
171 0.471094369888306
172 0.470988780260086
173 0.472190231084824
174 0.467552214860916
175 0.467639863491058
176 0.467949151992798
177 0.461221158504486
178 0.474344789981842
179 0.468529641628265
180 0.499240785837173
181 0.497963905334473
182 0.494833141565323
183 0.487729251384735
184 0.488773763179779
185 0.486262261867523
186 0.492716729640961
187 0.494334816932678
188 0.500812470912933
189 0.502399444580078
190 0.495827496051788
191 0.499472171068192
192 0.50599879026413
193 0.503828763961792
194 0.508591115474701
195 0.506429731845856
196 0.509098708629608
197 0.506076812744141
198 0.499369204044342
199 0.493830621242523
200 0.494840562343597
};
\addlegendentry{Validation loss}
\end{axis}

\end{tikzpicture}


==> figs/breast_cancer_kaggle_VGG16BN_train_kl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-8.95, xmax=209.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ymajorgrids,
ymin=-0.0111387575976551, ymax=0.35740780076012,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
1 0.34065568447113
2 0.339314669370651
3 0.336947649717331
4 0.333562165498734
5 0.330152064561844
6 0.326577097177505
7 0.323448210954666
8 0.320954978466034
9 0.319091379642487
10 0.315899103879929
11 0.313639402389526
12 0.311273396015167
13 0.308455497026443
14 0.305188596248627
15 0.303725779056549
16 0.301015764474869
17 0.300078958272934
18 0.297701001167297
19 0.297847509384155
20 0.295511662960052
21 0.293613821268082
22 0.292093932628632
23 0.289843142032623
24 0.287931501865387
25 0.286411494016647
26 0.284592896699905
27 0.282203257083893
28 0.280796945095062
29 0.279553979635239
30 0.279341787099838
31 0.277977764606476
32 0.27786722779274
33 0.27748566865921
34 0.276503562927246
35 0.274987548589706
36 0.274047911167145
37 0.272415459156036
38 0.271323144435883
39 0.271178871393204
40 0.2710280418396
41 0.270009994506836
42 0.269283145666122
43 0.26777309179306
44 0.266060709953308
45 0.263991981744766
46 0.262979626655579
47 0.261060893535614
48 0.260505378246307
49 0.26011449098587
50 0.258292227983475
51 0.256680488586426
52 0.256594598293304
53 0.256597697734833
54 0.255068808794022
55 0.253385543823242
56 0.252446413040161
57 0.250275552272797
58 0.248520538210869
59 0.248068422079086
60 0.247202411293983
61 0.248704835772514
62 0.247659087181091
63 0.246487766504288
64 0.246811240911484
65 0.245347663760185
66 0.244494244456291
67 0.242246732115746
68 0.240677803754807
69 0.239229336380959
70 0.238189041614532
71 0.236432462930679
72 0.235610365867615
73 0.2341498285532
74 0.232938870787621
75 0.231599554419518
76 0.230583891272545
77 0.230020150542259
78 0.229991436004639
79 0.228601664304733
80 0.227023914456367
81 0.226966008543968
82 0.226223930716515
83 0.224729552865028
84 0.223285913467407
85 0.221528515219688
86 0.219522327184677
87 0.218190550804138
88 0.217125967144966
89 0.215891733765602
90 0.21521332859993
91 0.217600286006927
92 0.217530623078346
93 0.214913740754128
94 0.213245749473572
95 0.211898475885391
96 0.209318786859512
97 0.20799258351326
98 0.207321479916573
99 0.205934524536133
100 0.20515801012516
101 0.203985288739204
102 0.202575981616974
103 0.201565459370613
104 0.199928432703018
105 0.20097328722477
106 0.200838580727577
107 0.201219066977501
108 0.200060963630676
109 0.201507419347763
110 0.199377566576004
111 0.197418808937073
112 0.195473194122314
113 0.193133279681206
114 0.191156685352325
115 0.189003825187683
116 0.19443741440773
117 0.192648470401764
118 0.189968645572662
119 0.189729481935501
120 0.188365533947945
121 0.18767611682415
122 0.18524794280529
123 0.186241820454597
124 0.18558107316494
125 0.189117953181267
126 0.187891319394112
127 0.192913919687271
128 0.190878957509995
129 0.187124341726303
130 0.183384731411934
131 0.181105077266693
132 0.178249329328537
133 0.175429657101631
134 0.173577070236206
135 0.171270325779915
136 0.172174587845802
137 0.170445322990417
138 0.168361887335777
139 0.166020005941391
140 0.165396943688393
141 0.165379568934441
142 0.166815653443336
143 0.1646648645401
144 0.161211967468262
145 0.159074276685715
146 0.157181739807129
147 0.157183185219765
148 0.158433347940445
149 0.157758921384811
150 0.156138300895691
151 0.153845146298409
152 0.151983171701431
153 0.151028841733932
154 0.14959953725338
155 0.148780673742294
156 0.1479621976614
157 0.14618156850338
158 0.146561831235886
159 0.144983470439911
160 0.14511102437973
161 0.144875913858414
162 0.144358649849892
163 0.143248051404953
164 0.141951054334641
165 0.142965048551559
166 0.142586350440979
167 0.140640467405319
168 0.138843208551407
169 0.138932943344116
170 0.136786624789238
171 0.135379165410995
172 0.134145379066467
173 0.134046003222466
174 0.135402664542198
175 0.134115159511566
176 0.133321464061737
177 0.13132780790329
178 0.130889594554901
179 0.131569966673851
180 0.131423130631447
181 0.136888384819031
182 0.135361582040787
183 0.137197941541672
184 0.134878873825073
185 0.132342845201492
186 0.130628973245621
187 0.12865574657917
188 0.126464262604713
189 0.124961361289024
190 0.125866934657097
191 0.127365455031395
192 0.124685980379581
193 0.122665867209435
194 0.119364321231842
195 0.118643194437027
196 0.119138695299625
197 0.126097828149796
198 0.127304032444954
199 0.125032037496567
200 0.12406861782074
};
\addlegendentry{Train loss}
\addplot [line width=2pt, color1]
table {%
1 0.0391062051057816
2 0.0339640229940414
3 0.0278813447803259
4 0.0248743090778589
5 0.0211932808160782
6 0.0181590355932713
7 0.0166144873946905
8 0.0143568087369204
9 0.0140972333028913
10 0.0140187870711088
11 0.0136295016855001
12 0.0146891195327044
13 0.0131489746272564
14 0.0112609174102545
15 0.0101636163890362
16 0.0154279805719852
17 0.0138706006109715
18 0.0117958663031459
19 0.0109595861285925
20 0.00939096044749022
21 0.00893606804311275
22 0.009673235937953
23 0.00917001813650131
24 0.00855307560414076
25 0.00953361578285694
26 0.0105624124407768
27 0.0106202121824026
28 0.0124700143933296
29 0.013180828653276
30 0.0133663713932037
31 0.0164070855826139
32 0.0158126279711723
33 0.0160014275461435
34 0.0138652138411999
35 0.0125148594379425
36 0.011651361361146
37 0.0116732669994235
38 0.0106242652982473
39 0.00908381212502718
40 0.010493035428226
41 0.00926054921001196
42 0.00897479616105556
43 0.00985275954008102
44 0.00872484128922224
45 0.00832306779921055
46 0.00747014442458749
47 0.00802350882440805
48 0.00896301027387381
49 0.00840609893202782
50 0.00783854909241199
51 0.00855594407767057
52 0.00854478590190411
53 0.00748568354174495
54 0.00801755301654339
55 0.00910702627152205
56 0.00802036561071873
57 0.00742612034082413
58 0.0077635096386075
59 0.0092114619910717
60 0.00951429922133684
61 0.00947539601475
62 0.00837523117661476
63 0.00927544571459293
64 0.00882392749190331
65 0.00906183104962111
66 0.0086726862937212
67 0.00863710325211287
68 0.0105435997247696
69 0.00954018533229828
70 0.00998985953629017
71 0.0125616770237684
72 0.0116501608863473
73 0.0108520025387406
74 0.00982360262423754
75 0.00941959023475647
76 0.00881857983767986
77 0.0088372528553009
78 0.00888159871101379
79 0.00822644401341677
80 0.0088894534856081
81 0.00799158681184053
82 0.00778694543987513
83 0.00758969876915216
84 0.00786516163498163
85 0.00800610519945621
86 0.00758860120549798
87 0.00738018658012152
88 0.00738465879112482
89 0.00946558453142643
90 0.00894816685467958
91 0.00930642150342464
92 0.00914734322577715
93 0.00870920065790415
94 0.00813484564423561
95 0.0085686044767499
96 0.00850368663668633
97 0.0101849846541882
98 0.0094657251611352
99 0.0084228003397584
100 0.00781347043812275
101 0.00799516867846251
102 0.00796444527804852
103 0.0083874287083745
104 0.00856965687125921
105 0.00794745609164238
106 0.00706001557409763
107 0.00674836523830891
108 0.00766332587227225
109 0.0077949445694685
110 0.00847501587122679
111 0.00796260312199593
112 0.00792921334505081
113 0.00736606866121292
114 0.00704254070296884
115 0.00699508562684059
116 0.00661639124155045
117 0.00614317506551743
118 0.00917889084666967
119 0.0087841534987092
120 0.00851922854781151
121 0.00907328724861145
122 0.00963812600821257
123 0.00910285394638777
124 0.00924563501030207
125 0.00910139922052622
126 0.00898448284715414
127 0.00879371538758278
128 0.00778958667069674
129 0.00712756905704737
130 0.0072430232539773
131 0.00706679001450539
132 0.0066116931848228
133 0.00651500094681978
134 0.00667300168424845
135 0.00810217671096325
136 0.00717165786772966
137 0.00696335826069117
138 0.00641152495518327
139 0.00626477180048823
140 0.00622660014778376
141 0.00590623868629336
142 0.00663646450266242
143 0.00638114335015416
144 0.00597392674535513
145 0.00593869155272841
146 0.0056833429262042
147 0.00563487224280834
148 0.00561416754499078
149 0.00694785360246897
150 0.00693584466353059
151 0.00652312720194459
152 0.00594137655571103
153 0.00561335869133472
154 0.00567367253825068
155 0.00616082502529025
156 0.00596988201141357
157 0.0065580322407186
158 0.00638453848659992
159 0.00600700778886676
160 0.00634710397571325
161 0.00614360952749848
162 0.0060568992048502
163 0.00622268207371235
164 0.00674373703077435
165 0.00630556372925639
166 0.00651818094775081
167 0.0063723404891789
168 0.00637824647128582
169 0.00655301660299301
170 0.00659991893917322
171 0.00620251102373004
172 0.006640057079494
173 0.00632031913846731
174 0.00656818319112062
175 0.00638933107256889
176 0.00695138331502676
177 0.00637269346043468
178 0.00653226859867573
179 0.00632060226052999
180 0.0100411213934422
181 0.00861865188926458
182 0.00750826438888907
183 0.00707924412563443
184 0.00683602504432201
185 0.0064711906015873
186 0.00811824016273022
187 0.00742486072704196
188 0.00660219602286816
189 0.00625387253239751
190 0.00668620364740491
191 0.00696384999901056
192 0.00647976249456406
193 0.00798653997480869
194 0.00745708867907524
195 0.00664576375856996
196 0.00950336083769798
197 0.00891254376620054
198 0.00867486372590065
199 0.00848804693669081
200 0.00755466241389513
};
\addlegendentry{Train $\operatorname{CE}_{\mathrm{KL}}$}
\addplot [line width=2pt, color2]
table {%
1 0.326632529497147
2 0.322896152734756
3 0.320851534605026
4 0.317887008190155
5 0.315146178007126
6 0.310641586780548
7 0.307216048240662
8 0.304021388292313
9 0.303346574306488
10 0.301019251346588
11 0.298606157302856
12 0.298460125923157
13 0.294820427894592
14 0.291938006877899
15 0.288600206375122
16 0.288980782032013
17 0.286709547042847
18 0.286938726902008
19 0.284386485815048
20 0.280959635972977
21 0.281209915876389
22 0.27850753068924
23 0.276981204748154
24 0.273575693368912
25 0.27047061920166
26 0.270774066448212
27 0.268826901912689
28 0.268389225006104
29 0.266624987125397
30 0.265517920255661
31 0.267178684473038
32 0.26484003663063
33 0.263805836439133
34 0.260931700468063
35 0.26043638586998
36 0.259343534708023
37 0.259288012981415
38 0.258251547813416
39 0.256945997476578
40 0.25680536031723
41 0.256799787282944
42 0.255838960409164
43 0.252682656049728
44 0.250466674566269
45 0.250310122966766
46 0.250084400177002
47 0.247969627380371
48 0.246642857789993
49 0.245217949151993
50 0.244723111391068
51 0.240827038884163
52 0.23784863948822
53 0.237704664468765
54 0.23595418035984
55 0.235799610614777
56 0.235145151615143
57 0.237059742212296
58 0.235371589660645
59 0.234407782554626
60 0.23502790927887
61 0.236050173640251
62 0.233736157417297
63 0.23399144411087
64 0.233355402946472
65 0.232211515307426
66 0.229956954717636
67 0.229738742113113
68 0.227781727910042
69 0.22440804541111
70 0.223837211728096
71 0.223275810480118
72 0.219497367739677
73 0.218199089169502
74 0.216454595327377
75 0.213901996612549
76 0.211492702364922
77 0.210488185286522
78 0.209722638130188
79 0.209555253386497
80 0.21465440094471
81 0.211180120706558
82 0.211176201701164
83 0.20806784927845
84 0.205917328596115
85 0.202746033668518
86 0.204470574855804
87 0.201731070876122
88 0.201906532049179
89 0.200366988778114
90 0.197670057415962
91 0.198253899812698
92 0.198733776807785
93 0.197007417678833
94 0.197179585695267
95 0.195408463478088
96 0.192145749926567
97 0.193372473120689
98 0.189413145184517
99 0.190679475665092
100 0.188071295619011
101 0.186653286218643
102 0.187261953949928
103 0.183318868279457
104 0.183984354138374
105 0.183161780238152
106 0.181993186473846
107 0.180385187268257
108 0.180301174521446
109 0.179367750883102
110 0.180565387010574
111 0.177968397736549
112 0.17611913383007
113 0.173976451158524
114 0.171148657798767
115 0.172454819083214
116 0.173120155930519
117 0.170534193515778
118 0.16924050450325
119 0.167414158582687
120 0.169237181544304
121 0.167237266898155
122 0.164256423711777
123 0.163460776209831
124 0.164516732096672
125 0.164851456880569
126 0.170328944921494
127 0.167572543025017
128 0.165469080209732
129 0.163100719451904
130 0.161880135536194
131 0.159662589430809
132 0.157299906015396
133 0.156513720750809
134 0.152555748820305
135 0.15128518640995
136 0.150818660855293
137 0.151075676083565
138 0.149948120117188
139 0.148552939295769
140 0.145808577537537
141 0.148999989032745
142 0.147387966513634
143 0.146789059042931
144 0.144653648138046
145 0.141756311058998
146 0.138906046748161
147 0.137745633721352
148 0.140944138169289
149 0.139827772974968
150 0.137556865811348
151 0.134221255779266
152 0.136610612273216
153 0.134370729327202
154 0.132602334022522
155 0.129711821675301
156 0.12896241247654
157 0.129904225468636
158 0.128080636262894
159 0.125131145119667
160 0.125007659196854
161 0.123941615223885
162 0.123942211270332
163 0.122849904000759
164 0.123648822307587
165 0.125965386629105
166 0.121898271143436
167 0.119056448340416
168 0.118799299001694
169 0.116288691759109
170 0.116283692419529
171 0.117047749459743
172 0.114698372781277
173 0.115448109805584
174 0.112430199980736
175 0.111862510442734
176 0.113058231770992
177 0.114043839275837
178 0.111066840589046
179 0.10964535176754
180 0.114225588738918
181 0.115806899964809
182 0.115939535200596
183 0.115208446979523
184 0.112389147281647
185 0.109152257442474
186 0.107042476534843
187 0.107721589505672
188 0.105397298932076
189 0.104525960981846
190 0.102228082716465
191 0.100139044225216
192 0.0979144275188446
193 0.0964151173830032
194 0.0980852767825127
195 0.0977504551410675
196 0.100318394601345
197 0.101968809962273
198 0.101581774652004
199 0.101280450820923
200 0.100675001740456
};
\addlegendentry{Train refinement}
\end{axis}

\end{tikzpicture}


==> figs/breast_cancer_kaggle_VGG16BN_val_kl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-8.95, xmax=209.95,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ymajorgrids,
ymin=-0.0109413264319301, ymax=0.533862519823015,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
1 0.446448892354965
2 0.428205072879791
3 0.410986125469208
4 0.39398118853569
5 0.380729854106903
6 0.375855892896652
7 0.366393744945526
8 0.359727174043655
9 0.3558469414711
10 0.351256936788559
11 0.349082708358765
12 0.346021741628647
13 0.345747411251068
14 0.342252194881439
15 0.340567380189896
16 0.352937072515488
17 0.348382562398911
18 0.349333614110947
19 0.342471361160278
20 0.336095660924911
21 0.333256542682648
22 0.331452012062073
23 0.327877670526505
24 0.324183106422424
25 0.320613145828247
26 0.322469770908356
27 0.322292238473892
28 0.323049157857895
29 0.329447865486145
30 0.326203256845474
31 0.334559947252274
32 0.330927342176437
33 0.328455835580826
34 0.325279891490936
35 0.327052265405655
36 0.325112372636795
37 0.331682562828064
38 0.326622813940048
39 0.325390994548798
40 0.33076673746109
41 0.328312575817108
42 0.322961449623108
43 0.321767687797546
44 0.323068916797638
45 0.325075328350067
46 0.323914885520935
47 0.320729106664658
48 0.320990741252899
49 0.319138765335083
50 0.31941032409668
51 0.316313326358795
52 0.317096382379532
53 0.319583654403687
54 0.321996331214905
55 0.327740073204041
56 0.324665814638138
57 0.325003385543823
58 0.3227898478508
59 0.324195504188538
60 0.330290555953979
61 0.330973118543625
62 0.327423512935638
63 0.325750857591629
64 0.322145104408264
65 0.319742470979691
66 0.318159639835358
67 0.323835015296936
68 0.32306307554245
69 0.325785607099533
70 0.328346371650696
71 0.330836951732635
72 0.328515946865082
73 0.334065139293671
74 0.331325888633728
75 0.332981139421463
76 0.332379221916199
77 0.33186262845993
78 0.332099199295044
79 0.329790055751801
80 0.337126106023788
81 0.332674711942673
82 0.335381507873535
83 0.333252429962158
84 0.332989692687988
85 0.33548903465271
86 0.336625158786774
87 0.339180052280426
88 0.342185378074646
89 0.345925331115723
90 0.349213123321533
91 0.345385193824768
92 0.35065683722496
93 0.354107856750488
94 0.352409690618515
95 0.352417051792145
96 0.353643506765366
97 0.353147476911545
98 0.350181877613068
99 0.357661604881287
100 0.359608590602875
101 0.356379181146622
102 0.361776769161224
103 0.360235035419464
104 0.362961113452911
105 0.361573725938797
106 0.364543914794922
107 0.361579030752182
108 0.369301468133926
109 0.367223918437958
110 0.368204981088638
111 0.363535702228546
112 0.37033686041832
113 0.371446043252945
114 0.369100332260132
115 0.380406379699707
116 0.374288767576218
117 0.379453599452972
118 0.381783992052078
119 0.374373733997345
120 0.377236068248749
121 0.382711052894592
122 0.390262365341187
123 0.389407575130463
124 0.395862698554993
125 0.386961609125137
126 0.393016874790192
127 0.383098751306534
128 0.388907551765442
129 0.390529632568359
130 0.395879924297333
131 0.394781917333603
132 0.398763597011566
133 0.39639487862587
134 0.395598232746124
135 0.411819368600845
136 0.402188420295715
137 0.400942116975784
138 0.402588576078415
139 0.402685582637787
140 0.400097757577896
141 0.397670865058899
142 0.402707189321518
143 0.408076643943787
144 0.407326400279999
145 0.403174519538879
146 0.405711233615875
147 0.413094341754913
148 0.413921117782593
149 0.417665630578995
150 0.41454952955246
151 0.418088853359222
152 0.419309318065643
153 0.428103476762772
154 0.432739585638046
155 0.434659868478775
156 0.439586937427521
157 0.442608207464218
158 0.447311103343964
159 0.449833780527115
160 0.447590351104736
161 0.447393357753754
162 0.446088522672653
163 0.454999506473541
164 0.458957731723785
165 0.451632440090179
166 0.454804211854935
167 0.453503578901291
168 0.46253776550293
169 0.468696653842926
170 0.475904494524002
171 0.471094369888306
172 0.470988780260086
173 0.472190231084824
174 0.467552214860916
175 0.467639863491058
176 0.467949151992798
177 0.461221158504486
178 0.474344789981842
179 0.468529641628265
180 0.499240785837173
181 0.497963905334473
182 0.494833141565323
183 0.487729251384735
184 0.488773763179779
185 0.486262261867523
186 0.492716729640961
187 0.494334816932678
188 0.500812470912933
189 0.502399444580078
190 0.495827496051788
191 0.499472171068192
192 0.50599879026413
193 0.503828763961792
194 0.508591115474701
195 0.506429731845856
196 0.509098708629608
197 0.506076812744141
198 0.499369204044342
199 0.493830621242523
200 0.494840562343597
};
\addlegendentry{Val loss}
\addplot [line width=2pt, color1]
table {%
1 0.0963868498802185
2 0.0834009051322937
3 0.0687124729156494
4 0.0558551959693432
5 0.0472397468984127
6 0.0431857444345951
7 0.0359173491597176
8 0.0315092541277409
9 0.0304016917943954
10 0.0272858757525682
11 0.029830789193511
12 0.0282119810581207
13 0.0285251885652542
14 0.0263408124446869
15 0.0266823098063469
16 0.0385824963450432
17 0.035982146859169
18 0.0324531942605972
19 0.0276307072490454
20 0.0255543235689402
21 0.0225899815559387
22 0.0210395772010088
23 0.0186836626380682
24 0.0184617508202791
25 0.0161486938595772
26 0.0146546401083469
27 0.0164447668939829
28 0.0146489068865776
29 0.023151945322752
30 0.0217020493000746
31 0.0323078036308289
32 0.0278761927038431
33 0.0244444366544485
34 0.0227983146905899
35 0.0209917575120926
36 0.0212988257408142
37 0.0265329778194427
38 0.0231751445680857
39 0.021764762699604
40 0.0252984389662743
41 0.0244854167103767
42 0.0210959780961275
43 0.0194674395024776
44 0.019199138507247
45 0.0206386018544436
46 0.0213614031672478
47 0.0183849725872278
48 0.016552047803998
49 0.015827689319849
50 0.0148346163332462
51 0.0138224847614765
52 0.0140400053933263
53 0.015656990930438
54 0.0189211890101433
55 0.0224235393106937
56 0.0218990240246058
57 0.0211007129400969
58 0.019704632461071
59 0.0201432108879089
60 0.0251556150615215
61 0.0228058323264122
62 0.0218556709587574
63 0.0214916076511145
64 0.0205269586294889
65 0.0204039923846722
66 0.0192956421524286
67 0.0189947057515383
68 0.0173992086201906
69 0.0195489935576916
70 0.022196589037776
71 0.0216129142791033
72 0.0194296855479479
73 0.0219608917832375
74 0.0219675190746784
75 0.0243223737925291
76 0.0227269195020199
77 0.0220479015260935
78 0.0223577842116356
79 0.0229088719934225
80 0.0290113277733326
81 0.0277448371052742
82 0.0299350563436747
83 0.0275388918817043
84 0.0285399667918682
85 0.0321089029312134
86 0.0336662009358406
87 0.0362825468182564
88 0.035111777484417
89 0.0379974469542503
90 0.0444076992571354
91 0.0398897714912891
92 0.0406360253691673
93 0.0422005653381348
94 0.0390902645885944
95 0.0400962419807911
96 0.0395808629691601
97 0.040947962552309
98 0.0388998426496983
99 0.0427089035511017
100 0.0446430072188377
101 0.0436958223581314
102 0.0469818897545338
103 0.0443780906498432
104 0.0436889119446278
105 0.0426786877214909
106 0.0475282967090607
107 0.0472698584198952
108 0.0546305477619171
109 0.052329208701849
110 0.0535932444036007
111 0.0498077981173992
112 0.0588719509541988
113 0.0593907088041306
114 0.0600166283547878
115 0.0694745630025864
116 0.0651647970080376
117 0.0659091249108315
118 0.0621474273502827
119 0.0573157556355
120 0.0574008487164974
121 0.0633410587906837
122 0.071000836789608
123 0.067380428314209
124 0.0729020908474922
125 0.0652173161506653
126 0.0708373337984085
127 0.063765861093998
128 0.0685767009854317
129 0.0738142281770706
130 0.0788520947098732
131 0.0800247937440872
132 0.0810558497905731
133 0.0773940235376358
134 0.0797284990549088
135 0.0896040052175522
136 0.0864971727132797
137 0.0860430747270584
138 0.086575523018837
139 0.0853384286165237
140 0.0843714326620102
141 0.0817011296749115
142 0.0898693278431892
143 0.0931784138083458
144 0.0916985794901848
145 0.0877732485532761
146 0.0916439294815063
147 0.094322457909584
148 0.0980355888605118
149 0.100421637296677
150 0.0962468534708023
151 0.100669793784618
152 0.100524179637432
153 0.109954953193665
154 0.110489539802074
155 0.112395755946636
156 0.117447353899479
157 0.123063497245312
158 0.131194025278091
159 0.138472706079483
160 0.136186182498932
161 0.135433092713356
162 0.132084250450134
163 0.137015208601952
164 0.137576192617416
165 0.132609233260155
166 0.134085893630981
167 0.136172458529472
168 0.145230188965797
169 0.152188152074814
170 0.161174058914185
171 0.15937203168869
172 0.161182403564453
173 0.161537259817123
174 0.155429676175117
175 0.157171234488487
176 0.159559667110443
177 0.151513382792473
178 0.162940889596939
179 0.157376825809479
180 0.186814144253731
181 0.18120551109314
182 0.179188340902328
183 0.171565800905228
184 0.172749653458595
185 0.172147899866104
186 0.18137688934803
187 0.181520506739616
188 0.185493856668472
189 0.188710287213326
190 0.180605754256248
191 0.1856759339571
192 0.191706374287605
193 0.188303202390671
194 0.196768686175346
195 0.195172995328903
196 0.198798939585686
197 0.194090634584427
198 0.187820374965668
199 0.179057270288467
200 0.179617062211037
};
\addlegendentry{Val $\operatorname{CE}_{\mathrm{KL}}$}
\addplot [line width=2pt, color2]
table {%
1 0.343623042106628
2 0.339583337306976
3 0.337821573019028
4 0.335024774074554
5 0.329967558383942
6 0.329372495412827
7 0.326145201921463
8 0.323295891284943
9 0.321639567613602
10 0.320365458726883
11 0.316111266613007
12 0.314845144748688
13 0.315867960453033
14 0.314445376396179
15 0.312553435564041
16 0.312114208936691
17 0.31033992767334
18 0.316590279340744
19 0.315765976905823
20 0.310908287763596
21 0.308746576309204
22 0.31080573797226
23 0.308588474988937
24 0.305996119976044
25 0.305127382278442
26 0.309079587459564
27 0.307152390480042
28 0.311231374740601
29 0.307678192853928
30 0.304891020059586
31 0.301894724369049
32 0.302631437778473
33 0.304253965616226
34 0.304723292589188
35 0.308384597301483
36 0.304750591516495
37 0.3064344227314
38 0.304708689451218
39 0.303872317075729
40 0.30761182308197
41 0.305058389902115
42 0.302489340305328
43 0.303345888853073
44 0.306460857391357
45 0.306409150362015
46 0.305476605892181
47 0.303800255060196
48 0.306226551532745
49 0.304355770349503
50 0.306043744087219
51 0.30533367395401
52 0.305852562189102
53 0.307694941759109
54 0.305079162120819
55 0.307415395975113
56 0.30548694729805
57 0.305764436721802
58 0.303715407848358
59 0.304496794939041
60 0.306523263454437
61 0.309677988290787
62 0.306594669818878
63 0.305545270442963
64 0.302910417318344
65 0.300961822271347
66 0.30005145072937
67 0.303700417280197
68 0.304148286581039
69 0.304198801517487
70 0.30573359131813
71 0.309822916984558
72 0.309677541255951
73 0.310241639614105
74 0.305934578180313
75 0.305384308099747
76 0.306066364049911
77 0.304928302764893
78 0.305940955877304
79 0.304053038358688
80 0.305335700511932
81 0.303445726633072
82 0.304955303668976
83 0.305542349815369
84 0.303644686937332
85 0.305116504430771
86 0.306552827358246
87 0.305849879980087
88 0.309274941682816
89 0.310030549764633
90 0.307747423648834
91 0.308791995048523
92 0.310601085424423
93 0.310617297887802
94 0.312623500823975
95 0.310505628585815
96 0.310551404953003
97 0.311370998620987
98 0.31249862909317
99 0.315974324941635
100 0.317122608423233
101 0.318182647228241
102 0.319599211215973
103 0.319202423095703
104 0.320193320512772
105 0.318428009748459
106 0.316096633672714
107 0.315047979354858
108 0.316678613424301
109 0.315649807453156
110 0.314970165491104
111 0.316563606262207
112 0.314441174268723
113 0.314945101737976
114 0.311288744211197
115 0.315188735723495
116 0.312763035297394
117 0.317816227674484
118 0.321666389703751
119 0.316287875175476
120 0.317941814661026
121 0.316683351993561
122 0.317212045192719
123 0.320786476135254
124 0.323578476905823
125 0.320746034383774
126 0.321564137935638
127 0.318249255418777
128 0.321048706769943
129 0.318941801786423
130 0.31660258769989
131 0.315596759319305
132 0.318391561508179
133 0.319056183099747
134 0.317796856164932
135 0.321804046630859
136 0.315249055624008
137 0.317243665456772
138 0.318053275346756
139 0.320026993751526
140 0.316798686981201
141 0.314993441104889
142 0.313709884881973
143 0.31586155295372
144 0.315602988004684
145 0.314535349607468
146 0.312702625989914
147 0.315415292978287
148 0.31489509344101
149 0.313579618930817
150 0.31236258149147
151 0.311442852020264
152 0.313297480344772
153 0.314279824495316
154 0.317149043083191
155 0.314684361219406
156 0.316074311733246
157 0.315023332834244
158 0.316859245300293
159 0.315172612667084
160 0.313841104507446
161 0.312213391065598
162 0.31366041302681
163 0.315042227506638
164 0.313942909240723
165 0.313277751207352
166 0.315676391124725
167 0.315525263547897
168 0.315524220466614
169 0.316970676183701
170 0.31807404756546
171 0.313195109367371
172 0.312954753637314
173 0.313793152570724
174 0.314174383878708
175 0.312335312366486
176 0.311464697122574
177 0.311936855316162
178 0.313498914241791
179 0.31158509850502
180 0.312065124511719
181 0.316523909568787
182 0.314933568239212
183 0.314112484455109
184 0.315583139657974
185 0.313730269670486
186 0.31210470199585
187 0.314332187175751
188 0.313681066036224
189 0.314733386039734
190 0.314467310905457
191 0.313956171274185
192 0.315001428127289
193 0.312043428421021
194 0.31004410982132
195 0.310101926326752
196 0.306583523750305
197 0.308382332324982
198 0.311260342597961
199 0.312762409448624
200 0.31168794631958
};
\addlegendentry{Val refinement}
\end{axis}

\end{tikzpicture}


==> figs/cancer_CE-KL.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-7.45, xmax=156.45,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={\(\displaystyle \operatorname{CE}_{\mathrm{KL}}\)},
ymajorgrids,
ymin=-0.00117995256157233, ymax=0.135273366762388,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
0 0.122671969234943
1 0.114404482394457
2 0.10962932176888
3 0.106489850901067
4 0.105828530267626
5 0.100757510386929
6 0.0992900467377082
7 0.0960817414544843
8 0.0930059829966203
9 0.0923453041147374
10 0.0911398011209397
11 0.092068574024566
12 0.0910130312893088
13 0.0901979341702965
14 0.0874928821343298
15 0.0877404481125554
16 0.0868730784919735
17 0.0854410577840421
18 0.0848646719573706
19 0.0847591997706034
20 0.0847834576235411
21 0.0828094209577976
22 0.0839032116276459
23 0.0828087330281442
24 0.0820129707747493
25 0.080724040588305
26 0.080843860849138
27 0.0803608993302555
28 0.0832845243044237
29 0.0821333590208767
30 0.0808953031044696
31 0.0789691601096636
32 0.0782201750307612
33 0.0768942201396359
34 0.0772511271121475
35 0.0771559293307524
36 0.0763640573289357
37 0.0756846442288611
38 0.073645083569141
39 0.0740091536679429
40 0.0756779336896533
41 0.0740813659406598
42 0.072566274081054
43 0.0723280527115543
44 0.0718134778285499
45 0.0709426811616751
46 0.0702591615812771
47 0.0690030740725751
48 0.0684757767537662
49 0.0668005133066177
50 0.0682219541644573
51 0.0678206740421915
52 0.0666481826227908
53 0.065172972924054
54 0.0652980636582556
55 0.0640140829451926
56 0.0630276317971581
57 0.0628093367719991
58 0.0624672557049036
59 0.0620294652475047
60 0.0620956780478547
61 0.0605171414341164
62 0.0585668206947985
63 0.0577251969045957
64 0.0577138494239839
65 0.0568803423693393
66 0.0550410659944445
67 0.0544097246760926
68 0.0540225844010076
69 0.0531021932310912
70 0.051527979665293
71 0.0523996442658758
72 0.0518219328743357
73 0.0510472045367457
74 0.048906302597905
75 0.0484779396928841
76 0.0478343818082656
77 0.0467094900653732
78 0.0456215433242103
79 0.0453196341170397
80 0.0447653727791179
81 0.0435500468257097
82 0.0420735168268402
83 0.0403621191995426
84 0.0382984031391103
85 0.0376075149234504
86 0.0375514350542883
87 0.0369401075488947
88 0.0351028864465788
89 0.0348976501492505
90 0.0321359989859155
91 0.0315575313913071
92 0.032963628807969
93 0.0312680466522922
94 0.030164935823292
95 0.0291600922571692
96 0.0281768255436372
97 0.0277822010569539
98 0.0252759317553973
99 0.0255544961862619
100 0.0260118862078586
101 0.0252493537028828
102 0.0250213483067492
103 0.0242963885132966
104 0.021813533979669
105 0.0212428225523337
106 0.0209278672225547
107 0.0215676432724884
108 0.0201925991463923
109 0.0196859046510641
110 0.0186058899545917
111 0.0172189143038267
112 0.0193718752975794
113 0.0207376380464308
114 0.0192014862885685
115 0.0171631812469093
116 0.0163573030162503
117 0.0185598329300736
118 0.0200114324730176
119 0.0189214319019592
120 0.0159045341072335
121 0.0130915278787909
122 0.0144789644670336
123 0.0140284249573244
124 0.0128750849711404
125 0.0108381096317871
126 0.00898125318188496
127 0.00986734798301577
128 0.0102988387969586
129 0.00879732884322272
130 0.0116180728589323
131 0.0105211204104502
132 0.00940454235675584
133 0.00849649489374812
134 0.00703629208484092
135 0.00720440900713363
136 0.0111749273610424
137 0.0141231050914146
138 0.0113230072287651
139 0.00882013757199573
140 0.00695885896975169
141 0.00555267061218429
142 0.00502247104406224
143 0.00626141964819934
144 0.00749888970304364
145 0.00714556747619494
146 0.0062537997111522
147 0.0051719644257317
148 0.00655565612139533
149 0.00811320926334025
};
\addlegendentry{Training $\operatorname{CE}_{\mathrm{KL}}$}
\addplot [line width=2pt, color1]
table {%
0 0.0176543146371841
1 0.0229476898908615
2 0.0297426265478134
3 0.0464430483579636
4 0.0448280066430569
5 0.0419054712480307
6 0.0404124349294305
7 0.0467659662620962
8 0.0423568153202254
9 0.0424429331892533
10 0.0374605085225564
11 0.0413706164101922
12 0.0409189969180141
13 0.039130075714457
14 0.037185948351053
15 0.0372258808526589
16 0.0390990034162239
17 0.0382610088878338
18 0.0365693247224316
19 0.0381509704524078
20 0.033095268924401
21 0.0353379559651574
22 0.0364509404693934
23 0.0360834679699366
24 0.0375559669919309
25 0.0367196015547959
26 0.04089599434752
27 0.0391927034552208
28 0.0387927824881393
29 0.0418168275792105
30 0.0408230030007255
31 0.0375449217783376
32 0.0355937128463263
33 0.0327812261024329
34 0.0337081982341855
35 0.0472652520788922
36 0.0461177209255348
37 0.0451746255622382
38 0.0451460452701899
39 0.0402418303269522
40 0.0379680411959552
41 0.0395271015029554
42 0.0390047865413609
43 0.0396468004695662
44 0.0415961976129275
45 0.0392652034456455
46 0.0363432644095467
47 0.0367294234335932
48 0.0367271709055065
49 0.037680029156531
50 0.0453434626240607
51 0.0423149412359151
52 0.0381688914537179
53 0.0393296545284811
54 0.0358070247745987
55 0.0368202884359691
56 0.0382964098507636
57 0.0419497939535113
58 0.0443455764960937
59 0.0472978514947677
60 0.0433039591970771
61 0.0434767615928163
62 0.0474102207515376
63 0.0460441558009005
64 0.0478460392765136
65 0.0517441692191712
66 0.0520881997860319
67 0.0462753100814216
68 0.0449902537251765
69 0.0464344609230437
70 0.0542256861343756
71 0.0530638752470754
72 0.0511816188110153
73 0.0554842070827154
74 0.0516758944851644
75 0.0486933771902066
76 0.0506153085722147
77 0.057833035312646
78 0.0577446674712373
79 0.0602970417624226
80 0.0619514574507731
81 0.0553655706773103
82 0.0596408305616111
83 0.0606043386594108
84 0.0631440024768269
85 0.072322833422469
86 0.0657406346435873
87 0.0629688317581882
88 0.0651143630845754
89 0.0612569780004408
90 0.0603923535939724
91 0.0688738125679562
92 0.0641725648127366
93 0.0628602362749634
94 0.0646826585088532
95 0.0752106787729315
96 0.071688995498184
97 0.0744859089617278
98 0.0787112655356568
99 0.0774198037366598
100 0.0833004170046618
101 0.0860388077666819
102 0.0829243668078702
103 0.082240005404902
104 0.0948812080421118
105 0.0882361979880579
106 0.0969363183894806
107 0.0883041708949543
108 0.0921585897602971
109 0.0836225813129381
110 0.0823435188183372
111 0.0968089849347303
112 0.0971214041527212
113 0.0923270757785708
114 0.0942506323808322
115 0.0984116287417931
116 0.102228036172331
117 0.100490727477271
118 0.100335317767758
119 0.0974869405646813
120 0.099422660250841
121 0.0962414316788961
122 0.089952281188861
123 0.0983561409019697
124 0.0890432703248945
125 0.0898588017053009
126 0.0964232172368587
127 0.0963985718845362
128 0.100447513241701
129 0.108320768977595
130 0.105875288361087
131 0.105696003575765
132 0.106814287014554
133 0.102572261875296
134 0.103312663445669
135 0.116156772322315
136 0.119345261536837
137 0.11401439827478
138 0.10241290663935
139 0.103647993154129
140 0.105550599895676
141 0.106805118880602
142 0.111990693036072
143 0.116288771208472
144 0.111114252093874
145 0.114189899899969
146 0.120026634988076
147 0.117209023038368
148 0.129070943156754
149 0.124883074454379
};
\addlegendentry{Validation $\operatorname{CE}_{\mathrm{KL}}$}
\end{axis}

\end{tikzpicture}


==> figs/cancer_CE-L2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-7.45, xmax=156.45,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={\(\displaystyle \operatorname{ce}_{l_2}\)},
ymajorgrids,
ymin=-0.001074824599875, ymax=0.0738385619562984,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
0 0.0704334080219269
1 0.0656435716897249
2 0.0628952114656568
3 0.0609984105043113
4 0.0605846326697618
5 0.0577342173014209
6 0.0570505032825358
7 0.0548872202805202
8 0.0528088290363615
9 0.0523116624811337
10 0.0516743517688246
11 0.052529502385848
12 0.051953919412489
13 0.0514717956406441
14 0.0499632464861668
15 0.0502593558193304
16 0.0495559922171375
17 0.0486004067876854
18 0.0485791375878694
19 0.0483079316665997
20 0.0482732879584222
21 0.0468293787763151
22 0.047383525789573
23 0.0466184509789506
24 0.0462113205439738
25 0.0458056845955873
26 0.04565231383691
27 0.0455738025813782
28 0.0472099383708476
29 0.0464880952016162
30 0.0455450796477947
31 0.0444540886456834
32 0.0443157944443372
33 0.0433430852099044
34 0.0436592261863399
35 0.0436601165792201
36 0.043174091026445
37 0.0427161565737742
38 0.0414281587224973
39 0.0416416640376291
40 0.0421453939831921
41 0.0415996638555992
42 0.0410084035827485
43 0.0409189222786464
44 0.0405957277589586
45 0.0402024637342972
46 0.0396225403226453
47 0.0387401386185414
48 0.0384745387095956
49 0.0374979270250722
50 0.0384412910715527
51 0.0380913516454946
52 0.0372847383619483
53 0.0365936831415489
54 0.0370565072244958
55 0.0363841238997966
56 0.0359255031613323
57 0.0355574875183373
58 0.0356711624687143
59 0.0352114544597924
60 0.035169784292714
61 0.0338038597584718
62 0.0327523527897067
63 0.0324036301274764
64 0.0323900355418292
65 0.0319612207724489
66 0.031116499977776
67 0.0308472052308202
68 0.0303973355208433
69 0.0296483033716894
70 0.0285646179118904
71 0.0293037578994439
72 0.029195103160946
73 0.0286481310836334
74 0.0274182788718046
75 0.0273006839088411
76 0.0270443960052995
77 0.0262085606967993
78 0.0256884882570218
79 0.0253486053699889
80 0.0253809981384125
81 0.024832956553675
82 0.023915759516581
83 0.0229333777650961
84 0.0216730460621256
85 0.021106959141109
86 0.0212802005606587
87 0.0210542469802883
88 0.0198895397492618
89 0.0194179323336343
90 0.017956472614368
91 0.0175912536310873
92 0.018235172454457
93 0.0171381888282879
94 0.0165316888063956
95 0.0160299003915355
96 0.0153013712162729
97 0.0153153180774519
98 0.0137063160513866
99 0.0141258817707519
100 0.0142504432617638
101 0.013982884267798
102 0.0138771567129907
103 0.0133725964395873
104 0.011932587125209
105 0.0117330218715617
106 0.0115705123299563
107 0.0120631162167036
108 0.0110457190189074
109 0.0108877663879908
110 0.0103092582882466
111 0.00953566218629136
112 0.0107880983653193
113 0.0115440095694629
114 0.0105757374539711
115 0.0093897869687345
116 0.00883554773474698
117 0.0100269581177481
118 0.0103958626361244
119 0.00981172347094489
120 0.00822446471954992
121 0.00672170731665122
122 0.00763108534012238
123 0.00754970488561491
124 0.00695595897378335
125 0.00569535075065262
126 0.0046138795207514
127 0.00513630149758374
128 0.00549946135565699
129 0.0046419035568167
130 0.00630056568826541
131 0.00574319765534712
132 0.00499960004187325
133 0.0043196949341912
134 0.00349549593630565
135 0.00368807500014397
136 0.00564720506257599
137 0.00709321739624689
138 0.00561927154618526
139 0.00426593839953335
140 0.00333934565748145
141 0.00262203835236041
142 0.00233032933449652
143 0.0031077940008604
144 0.00371691293955787
145 0.00364778706855983
146 0.0031888666128659
147 0.00259493809880124
148 0.00343955857414916
149 0.00411498465390245
};
\addlegendentry{Training $\operatorname{CE}_{L_2}$}
\addplot [line width=2pt, color1]
table {%
0 0.00986850261688232
1 0.0126707673072815
2 0.0164636218547821
3 0.0232926737070084
4 0.0210033686518669
5 0.0198849759590626
6 0.0199127719267607
7 0.0225934096003652
8 0.0206227099376476
9 0.0199442244404842
10 0.0176494236572586
11 0.0202965995717845
12 0.0184884968135914
13 0.0176654430144939
14 0.0165833513279497
15 0.0165204004682916
16 0.0175183909502101
17 0.0172292697585156
18 0.0172384218086373
19 0.018098128338327
20 0.0154933420318057
21 0.0160469294834517
22 0.0165756679449348
23 0.0163938577782817
24 0.0179379645057713
25 0.0168247028338648
26 0.0190116746130999
27 0.0181298542054883
28 0.0165707132838839
29 0.0190123739973576
30 0.0189808543716977
31 0.0177186981177903
32 0.0161051808531686
33 0.0141825537994427
34 0.0141889594773894
35 0.0225852171526663
36 0.0209735123279113
37 0.0200970532073272
38 0.0200557900569424
39 0.0180387094786872
40 0.0168106989681499
41 0.0175922280186259
42 0.0179048375232707
43 0.017589350259362
44 0.0189980405581403
45 0.0178628183015869
46 0.0161264748996576
47 0.0159808067618068
48 0.0159394391076544
49 0.0165072553741679
50 0.0202003390959324
51 0.0186243007540698
52 0.0167844677937028
53 0.0171366840084789
54 0.0158636387821315
55 0.0157564631745611
56 0.0163081294448948
57 0.0180462722287817
58 0.0186285939826936
59 0.0198746777484873
60 0.0191433330215058
61 0.0192387868847379
62 0.0209388195395619
63 0.0196183484041795
64 0.0203121237825228
65 0.0224154783298186
66 0.0219390586124587
67 0.0189511255994151
68 0.0200454467139936
69 0.0196756811461456
70 0.0232625071272379
71 0.0217880949224619
72 0.0204716028165729
73 0.0213523061051307
74 0.0188514635644393
75 0.0189909191903895
76 0.0206434146944878
77 0.0246992361018001
78 0.0242526765692489
79 0.0231544122318208
80 0.022779196665073
81 0.0204715044456415
82 0.0210317490309859
83 0.021593346443501
84 0.0235781411058792
85 0.0254570183961552
86 0.0227901892330521
87 0.0223024576431902
88 0.0220969441203747
89 0.0212217356630099
90 0.0207239419328722
91 0.0227374038175033
92 0.0204593619458577
93 0.021076106680124
94 0.0209882662265324
95 0.0217919154860751
96 0.0221868140229308
97 0.021282159081112
98 0.0217839041885808
99 0.0234221032933347
100 0.0241164255314237
101 0.0243436894537227
102 0.0238169512356174
103 0.0228921410285827
104 0.0245718584249792
105 0.0236924805296723
106 0.0251158776518986
107 0.0218806775258084
108 0.0247158823701014
109 0.0239981822972088
110 0.0227577734950396
111 0.0276153062059729
112 0.0273662906877174
113 0.0280884098405025
114 0.0275967015798953
115 0.0271045551482088
116 0.0282483389028185
117 0.0282468103402645
118 0.0253699652476761
119 0.0242192191368895
120 0.0268787711601049
121 0.0252312162338111
122 0.0239103076033681
123 0.0275272772730413
124 0.0246602090413089
125 0.023595145796766
126 0.0262846529667785
127 0.0232924467454004
128 0.0233780376405272
129 0.0275562686327624
130 0.0253424185338089
131 0.0254654920573759
132 0.0269010628792653
133 0.0254898285739727
134 0.0269607992084001
135 0.0333312932429535
136 0.0329689928536093
137 0.0298680031350387
138 0.0271958802974019
139 0.0264271384860133
140 0.0252118329673547
141 0.0244259570368804
142 0.0262102597981765
143 0.0245511313101701
144 0.0249505009129381
145 0.0259606754891391
146 0.0293071628887078
147 0.0266796065265968
148 0.0275024095204
149 0.0275308075863686
};
\addlegendentry{Validation $\operatorname{CE}_{L_2}$}
\end{axis}

\end{tikzpicture}


==> figs/cancer_acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-7.45, xmax=156.45,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={Acc},
ymajorgrids,
ymin=87.6825482544183, ymax=100.441419518543,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
0 88.2624969482422
1 89.1137474060059
2 90.1671231842041
3 91.0319871444702
4 91.5773905433655
5 92.2366738381195
6 92.6419221444473
7 93.1618455011131
8 93.5257918507792
9 93.7693047533091
10 93.954762411789
11 93.972082772725
12 94.0704588564348
13 94.165570283977
14 94.3896487410203
15 94.4640032031868
16 94.5385526999945
17 94.7069864322324
18 94.7648909603264
19 94.8804241299921
20 94.9012959754671
21 95.0396580983544
22 95.0165111266117
23 95.1165573308645
24 95.1453405893688
25 95.2629879547945
26 95.2815906528288
27 95.2758625414528
28 95.2343528634896
29 95.3215474622064
30 95.4838341390718
31 95.5749334395866
32 95.6124524921833
33 95.6499676600556
34 95.6612273620389
35 95.7516096111909
36 95.7398771855973
37 95.7691644876818
38 95.9134151413773
39 95.9881401412004
40 95.9166980988403
41 96.0429391269519
42 96.1013083043937
43 96.0934148975482
44 96.1291408860474
45 96.2216486202332
46 96.2939044919269
47 96.3932331443488
48 96.3840141165715
49 96.4863094238364
50 96.4341665966855
51 96.4614170754435
52 96.5404914950468
53 96.6220940465327
54 96.5779653748092
55 96.6295757623665
56 96.6732034914202
57 96.7074919862305
58 96.7539953058887
59 96.8577962563584
60 96.8892078372146
61 97.0086950282865
62 97.1560865198006
63 97.2180114793877
64 97.1751071200441
65 97.2500758995582
66 97.2950535874544
67 97.3677870534544
68 97.4337013951818
69 97.5135900610999
70 97.6070121272426
71 97.5599075735425
72 97.6056857592434
73 97.652729115943
74 97.7719112966875
75 97.8178388232086
76 97.8087367184823
77 97.862366618465
78 97.9261557173981
79 98.0120594599424
80 98.0121907064323
81 97.9897834945026
82 98.0828493616792
83 98.1404950109391
84 98.27084559213
85 98.2983428300184
86 98.3025899810128
87 98.3355625289453
88 98.452393312498
89 98.515424860985
90 98.6570483182168
91 98.7111842805154
92 98.6478289963608
93 98.7534802974526
94 98.8274362082168
95 98.8642044302244
96 98.8936935589208
97 98.8730845757172
98 99.004909203002
99 98.9471864421014
100 98.944280509471
101 98.975997272157
102 98.9869471749826
103 99.0358634802515
104 99.1676039784124
105 99.2110727848886
106 99.2040009494221
107 99.1465497490681
108 99.211335739875
109 99.2266841023852
110 99.267429787197
111 99.3522017665652
112 99.2465412365956
113 99.191328865617
114 99.2839302059319
115 99.375001601916
116 99.4087520368685
117 99.2973759680443
118 99.2944127198673
119 99.3260893616708
120 99.4457620954059
121 99.5595325512568
122 99.4816737014071
123 99.4984211332213
124 99.5363947932549
125 99.6379763552784
126 99.7090834486949
127 99.6501074985591
128 99.6163247912277
129 99.678926438332
130 99.5389989645961
131 99.5872983596899
132 99.6473583940193
133 99.6969008758135
134 99.7653315285968
135 99.7607320700178
136 99.6300115334851
137 99.5422585312032
138 99.6458300563149
139 99.7333310394204
140 99.7945817275943
141 99.8449576670797
142 99.8614708247194
143 99.8092795773036
144 99.7839952463489
145 99.7625471302079
146 99.7887825333818
147 99.83714685784
148 99.7847523427243
149 99.7293261821433
};
\addlegendentry{Training acc}
\addplot [line width=2pt, color1]
table {%
0 92.1666641235352
1 92.2666648864746
2 92.0866646575928
3 92.1606660232544
4 93.0124662162781
5 93.7587263513946
6 94.0311076830368
7 94.2217746151863
8 94.4552422306304
9 94.7686695614413
10 95.0880694559484
11 94.7616486191639
12 95.0331532704752
13 95.2732080522721
14 95.5912463995299
15 95.6638732426104
16 95.8647120327667
17 95.9052984229367
18 95.6837081331162
19 95.6285956931814
20 95.7900162222875
21 95.9030105926618
22 95.8821081778027
23 95.8674764874014
24 95.8072327782415
25 96.0650621818296
26 96.0955427643413
27 95.9168799350389
28 95.7918159545272
29 95.7542704052296
30 95.9779892836607
31 96.234593261502
32 96.2642160459908
33 96.1849512321936
34 96.379466625475
35 95.9156274007719
36 96.0409399434798
37 96.0286579604359
38 96.0200605723051
39 96.114043163553
40 96.3298309774266
41 96.3808816841986
42 96.1666164159996
43 96.3666322541392
44 96.0566433408369
45 96.1396511015253
46 96.2977550081282
47 96.2084285056898
48 96.3458991910434
49 96.1421286707909
50 96.0994900695536
51 96.2696422857481
52 96.1887496000237
53 96.4821239570771
54 96.5374860070145
55 96.6262409678496
56 96.6383679145553
57 96.5968575401887
58 96.7178002781321
59 96.8024601946925
60 96.3617228992242
61 96.5032067923964
62 96.5022447546775
63 96.4515720912137
64 96.6161004638496
65 96.3812710876342
66 96.4668889984045
67 96.5768230618226
68 96.4037761432758
69 96.2326440632325
70 96.0128508442627
71 96.5089948280445
72 96.6062971425706
73 96.77440723686
74 97.0920858287414
75 96.914460080119
76 96.7901220560833
77 96.6530862021978
78 96.7571603415384
79 96.6800122390769
80 96.6760078044144
81 96.6232054630901
82 96.7862430612236
83 96.7003701428565
84 96.8402583370601
85 96.8381815988815
86 97.1867271192171
87 96.9807089834519
88 96.7364955254769
89 96.7155461048944
90 96.8008822734261
91 96.9106168284588
92 97.2374317799212
93 97.1662022459448
94 97.0163408092219
95 97.0614378035159
96 97.1430072254006
97 97.3001042948409
98 97.2100730063887
99 96.9470518674115
100 96.9629363071881
101 96.7740561779711
102 96.8918385616403
103 97.0242877560877
104 97.0170014292614
105 97.161901000483
106 97.0133299373986
107 97.2093301932396
108 97.0465303723282
109 96.9325704976903
110 97.1027993483832
111 96.6719587809288
112 96.7203719095896
113 96.8042603367127
114 96.9629829986384
115 97.0740888619863
116 96.7518622033904
117 96.7263027794338
118 97.0584127085431
119 97.1408896589196
120 97.0486235241832
121 97.2340357039888
122 97.3138249927921
123 96.969676732015
124 97.1787729494711
125 97.3251403016903
126 97.1275974482437
127 97.3393189767101
128 97.4375225207576
129 97.2562665274698
130 97.3793858062894
131 97.2655700644026
132 97.2358982821424
133 97.3151287974996
134 97.2705893953103
135 96.8394133396567
136 96.4875885748202
137 96.6413120023741
138 96.7989176387225
139 97.0092423471057
140 97.306469642974
141 97.3145295130212
142 97.2201706591149
143 97.3041194613804
144 97.1628843859057
145 97.0640198330735
146 96.9948146460909
147 97.0963710152031
148 96.8174589477027
149 96.9222205004524
};
\addlegendentry{Validation acc}
\end{axis}

\end{tikzpicture}


==> figs/cancer_loss.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-7.45, xmax=156.45,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={Loss},
ymajorgrids,
ymin=-0.00834146924942187, ymax=0.289736945377517,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
0 0.276187926530838
1 0.257784257829189
2 0.236563144475222
3 0.218970898136497
4 0.208858137668669
5 0.192772173125595
6 0.183103464312688
7 0.17282944379959
8 0.165474627128238
9 0.160186557072099
10 0.154777002501872
11 0.152804640946657
12 0.149884060136983
13 0.149032628614462
14 0.14336545443051
15 0.14055820179839
16 0.13841831198336
17 0.134424638327966
18 0.131473413709707
19 0.130369208875035
20 0.12980432444405
21 0.126903152153035
22 0.127951523144641
23 0.126507393355885
24 0.125309248551729
25 0.121980024476351
26 0.120918641407938
27 0.120326279296235
28 0.122321597323447
29 0.1208177522917
30 0.118623496966519
31 0.116810736620298
32 0.114767864142567
33 0.112932786202725
34 0.113137119163481
35 0.110689545129324
36 0.109715665745944
37 0.109127981720117
38 0.106602175067288
39 0.104656420768595
40 0.106918830508895
41 0.103426868155037
42 0.100372747931982
43 0.100438725399845
44 0.0989319977795196
45 0.0972618779385665
46 0.0960200614821121
47 0.0945150952501936
48 0.0938759643012971
49 0.0912259403588656
50 0.092688033839623
51 0.0920168013894477
52 0.0907190793322268
53 0.0885963194068988
54 0.0883110135046347
55 0.0855673448218299
56 0.0834211537918821
57 0.083166762518581
58 0.0816175478492055
59 0.0807748562550258
60 0.0801335497219362
61 0.0784635013802149
62 0.0747861796641657
63 0.0728693186061597
64 0.0734535185170086
65 0.0716812167932926
66 0.0691417302250104
67 0.0678174589466518
68 0.066561880566083
69 0.0659710695348003
70 0.0639166112742099
71 0.0638780023357164
72 0.0626790127893908
73 0.0614723938175476
74 0.0588735075521375
75 0.057862092525714
76 0.0574025930262281
77 0.0561687676765195
78 0.0543390264173716
79 0.0534815271737436
80 0.0526362221469066
81 0.0510868069003728
82 0.0487711001713569
83 0.046840539425179
84 0.0442764408585382
85 0.0434695378480223
86 0.0429698297755427
87 0.0419037770294701
88 0.0396462885533262
89 0.0394318050986669
90 0.0357531005807021
91 0.0350745722668478
92 0.0367188169074035
93 0.0345703559079154
94 0.0329826823493708
95 0.0318937458604185
96 0.0307251434755053
97 0.0304710009308863
98 0.0278113760827527
99 0.0281246738304676
100 0.0286481173752732
101 0.0276357533999573
102 0.0273718714567824
103 0.0264349112557334
104 0.0234711781892055
105 0.0226512303354354
106 0.0224087526680438
107 0.0232104266754772
108 0.0216423732340723
109 0.0208598031834039
110 0.0195886241112839
111 0.0179617394581719
112 0.0203563405402202
113 0.0219471189706911
114 0.0201930801277928
115 0.018041884323597
116 0.017191114786464
117 0.0197055664501971
118 0.0215000182429622
119 0.0205044692037274
120 0.0170811842326759
121 0.013961297543581
122 0.0152987796467692
123 0.014697453932862
124 0.0133888198023839
125 0.0112194543770266
126 0.00924820260605898
127 0.0100889008068162
128 0.0105253228248341
129 0.00895587115519522
130 0.0119778307162056
131 0.0108059278321893
132 0.00962662474474226
133 0.00892149082260967
134 0.00735159344511825
135 0.00744097404977996
136 0.0118280143793516
137 0.0150557389611269
138 0.0119845973138248
139 0.00928325307625926
140 0.00728304205791034
141 0.00577960093922033
142 0.00520754959725718
143 0.00642563268746302
144 0.00772443245494123
145 0.00730345354925224
146 0.0063643221974665
147 0.00524933191238153
148 0.00669090799583808
149 0.00851509853169989
};
\addlegendentry{Training loss}
\addplot [line width=2pt, color1]
table {%
0 0.19210197031498
1 0.191759295761585
2 0.190960764139891
3 0.201914548352361
4 0.189120134346187
5 0.172879433078319
6 0.159606354743168
7 0.165003436919995
8 0.153736195645594
9 0.151485748765175
10 0.14295599994472
11 0.147754727762817
12 0.144638162129437
13 0.137244499863506
14 0.130453267444099
15 0.128710345302271
16 0.126065597546074
17 0.124775043555479
18 0.125374050438272
19 0.125694904774335
20 0.121387561991746
21 0.118704767857447
22 0.117184815341351
23 0.118248347713433
24 0.11653478368294
25 0.112179699012838
26 0.111847651976786
27 0.114093843931863
28 0.116970567836798
29 0.116253568981196
30 0.112476471292847
31 0.10790895001045
32 0.109122495136319
33 0.106461894956391
34 0.105837794853263
35 0.116008694866408
36 0.114276865253226
37 0.120468759924733
38 0.115292158547436
39 0.108577106174207
40 0.107783723268373
41 0.105754065638209
42 0.106622957376437
43 0.106085129560488
44 0.110173504389346
45 0.109541436370129
46 0.105891086891433
47 0.105642740939655
48 0.103617443651178
49 0.110953419712338
50 0.114526339138555
51 0.109288382714495
52 0.108941961059822
53 0.103706102431712
54 0.100002983314423
55 0.0996538307486372
56 0.10122987944413
57 0.102160792777639
58 0.10355050450642
59 0.103297470611884
60 0.109610868018655
61 0.106651415442677
62 0.108169861645178
63 0.104769719002121
64 0.102255446116359
65 0.104050928781591
66 0.10142796695343
67 0.100620377779781
68 0.0982328217273409
69 0.107877025776289
70 0.116182389200953
71 0.108888995040316
72 0.105689301810862
73 0.107248554930628
74 0.100618955953795
75 0.097447519475932
76 0.0981105019473042
77 0.101862097270896
78 0.101136561375188
79 0.109758250712285
80 0.113005040048808
81 0.106509973179773
82 0.106960741629236
83 0.110869248275978
84 0.110450487033045
85 0.119899736331762
86 0.10945312186162
87 0.109601286330384
88 0.116985314682119
89 0.11190462263077
90 0.107933052938726
91 0.112864425771517
92 0.105959313805061
93 0.106352824356765
94 0.110330590725568
95 0.119113356256921
96 0.114048829196997
97 0.116153170281028
98 0.122538851429386
99 0.121690094928497
100 0.128405420802422
101 0.136550811604332
102 0.13037799658673
103 0.128381292061089
104 0.139280521398043
105 0.129404457626421
106 0.138527637772138
107 0.133074789977732
108 0.13420112114714
109 0.12605509462055
110 0.125096604093587
111 0.142014709020925
112 0.150353304379871
113 0.14077963112154
114 0.137199467170744
115 0.14054427844679
116 0.147668069717059
117 0.146069980940956
118 0.1437690547081
119 0.141075254348965
120 0.138907376535372
121 0.134885496919697
122 0.128610395310066
123 0.135700955532411
124 0.126599614749048
125 0.126238149852341
126 0.132810166195581
127 0.13638834307679
128 0.139920209895193
129 0.146835278506511
130 0.145418308898611
131 0.144650895304841
132 0.145480988656634
133 0.141742508376248
134 0.139786620473092
135 0.157411503965316
136 0.168941286923747
137 0.159671202208183
138 0.147428151899484
139 0.146619261159237
140 0.146210250852123
141 0.147625930426846
142 0.151299548767836
143 0.157179952994964
144 0.150296916996625
145 0.156828527951867
146 0.160762897842369
147 0.160233897168705
148 0.187068558771897
149 0.179078470595322
};
\addlegendentry{Validation loss}
\end{axis}

\end{tikzpicture}


==> figs/cancer_train.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-7.45, xmax=156.45,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ymajorgrids,
ymin=-0.0137281675295699, ymax=0.289993454819429,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
0 0.276187926530838
1 0.257784257829189
2 0.236563144475222
3 0.218970898136497
4 0.208858137668669
5 0.192772173125595
6 0.183103464312688
7 0.17282944379959
8 0.165474627128238
9 0.160186557072099
10 0.154777002501872
11 0.152804640946657
12 0.149884060136983
13 0.149032628614462
14 0.14336545443051
15 0.14055820179839
16 0.13841831198336
17 0.134424638327966
18 0.131473413709707
19 0.130369208875035
20 0.12980432444405
21 0.126903152153035
22 0.127951523144641
23 0.126507393355885
24 0.125309248551729
25 0.121980024476351
26 0.120918641407938
27 0.120326279296235
28 0.122321597323447
29 0.1208177522917
30 0.118623496966519
31 0.116810736620298
32 0.114767864142567
33 0.112932786202725
34 0.113137119163481
35 0.110689545129324
36 0.109715665745944
37 0.109127981720117
38 0.106602175067288
39 0.104656420768595
40 0.106918830508895
41 0.103426868155037
42 0.100372747931982
43 0.100438725399845
44 0.0989319977795196
45 0.0972618779385665
46 0.0960200614821121
47 0.0945150952501936
48 0.0938759643012971
49 0.0912259403588656
50 0.092688033839623
51 0.0920168013894477
52 0.0907190793322268
53 0.0885963194068988
54 0.0883110135046347
55 0.0855673448218299
56 0.0834211537918821
57 0.083166762518581
58 0.0816175478492055
59 0.0807748562550258
60 0.0801335497219362
61 0.0784635013802149
62 0.0747861796641657
63 0.0728693186061597
64 0.0734535185170086
65 0.0716812167932926
66 0.0691417302250104
67 0.0678174589466518
68 0.066561880566083
69 0.0659710695348003
70 0.0639166112742099
71 0.0638780023357164
72 0.0626790127893908
73 0.0614723938175476
74 0.0588735075521375
75 0.057862092525714
76 0.0574025930262281
77 0.0561687676765195
78 0.0543390264173716
79 0.0534815271737436
80 0.0526362221469066
81 0.0510868069003728
82 0.0487711001713569
83 0.046840539425179
84 0.0442764408585382
85 0.0434695378480223
86 0.0429698297755427
87 0.0419037770294701
88 0.0396462885533262
89 0.0394318050986669
90 0.0357531005807021
91 0.0350745722668478
92 0.0367188169074035
93 0.0345703559079154
94 0.0329826823493708
95 0.0318937458604185
96 0.0307251434755053
97 0.0304710009308863
98 0.0278113760827527
99 0.0281246738304676
100 0.0286481173752732
101 0.0276357533999573
102 0.0273718714567824
103 0.0264349112557334
104 0.0234711781892055
105 0.0226512303354354
106 0.0224087526680438
107 0.0232104266754772
108 0.0216423732340723
109 0.0208598031834039
110 0.0195886241112839
111 0.0179617394581719
112 0.0203563405402202
113 0.0219471189706911
114 0.0201930801277928
115 0.018041884323597
116 0.017191114786464
117 0.0197055664501971
118 0.0215000182429622
119 0.0205044692037274
120 0.0170811842326759
121 0.013961297543581
122 0.0152987796467692
123 0.014697453932862
124 0.0133888198023839
125 0.0112194543770266
126 0.00924820260605898
127 0.0100889008068162
128 0.0105253228248341
129 0.00895587115519522
130 0.0119778307162056
131 0.0108059278321893
132 0.00962662474474226
133 0.00892149082260967
134 0.00735159344511825
135 0.00744097404977996
136 0.0118280143793516
137 0.0150557389611269
138 0.0119845973138248
139 0.00928325307625926
140 0.00728304205791034
141 0.00577960093922033
142 0.00520754959725718
143 0.00642563268746302
144 0.00772443245494123
145 0.00730345354925224
146 0.0063643221974665
147 0.00524933191238153
148 0.00669090799583808
149 0.00851509853169989
};
\addlegendentry{Train loss}
\addplot [line width=2pt, color1]
table {%
0 0.122671969234943
1 0.114404482394457
2 0.10962932176888
3 0.106489850901067
4 0.105828530267626
5 0.100757510386929
6 0.0992900467377082
7 0.0960817414544843
8 0.0930059829966203
9 0.0923453041147374
10 0.0911398011209397
11 0.092068574024566
12 0.0910130312893088
13 0.0901979341702965
14 0.0874928821343298
15 0.0877404481125554
16 0.0868730784919735
17 0.0854410577840421
18 0.0848646719573706
19 0.0847591997706034
20 0.0847834576235411
21 0.0828094209577976
22 0.0839032116276459
23 0.0828087330281442
24 0.0820129707747493
25 0.080724040588305
26 0.080843860849138
27 0.0803608993302555
28 0.0832845243044237
29 0.0821333590208767
30 0.0808953031044696
31 0.0789691601096636
32 0.0782201750307612
33 0.0768942201396359
34 0.0772511271121475
35 0.0771559293307524
36 0.0763640573289357
37 0.0756846442288611
38 0.073645083569141
39 0.0740091536679429
40 0.0756779336896533
41 0.0740813659406598
42 0.072566274081054
43 0.0723280527115543
44 0.0718134778285499
45 0.0709426811616751
46 0.0702591615812771
47 0.0690030740725751
48 0.0684757767537662
49 0.0668005133066177
50 0.0682219541644573
51 0.0678206740421915
52 0.0666481826227908
53 0.065172972924054
54 0.0652980636582556
55 0.0640140829451926
56 0.0630276317971581
57 0.0628093367719991
58 0.0624672557049036
59 0.0620294652475047
60 0.0620956780478547
61 0.0605171414341164
62 0.0585668206947985
63 0.0577251969045957
64 0.0577138494239839
65 0.0568803423693393
66 0.0550410659944445
67 0.0544097246760926
68 0.0540225844010076
69 0.0531021932310912
70 0.051527979665293
71 0.0523996442658758
72 0.0518219328743357
73 0.0510472045367457
74 0.048906302597905
75 0.0484779396928841
76 0.0478343818082656
77 0.0467094900653732
78 0.0456215433242103
79 0.0453196341170397
80 0.0447653727791179
81 0.0435500468257097
82 0.0420735168268402
83 0.0403621191995426
84 0.0382984031391103
85 0.0376075149234504
86 0.0375514350542883
87 0.0369401075488947
88 0.0351028864465788
89 0.0348976501492505
90 0.0321359989859155
91 0.0315575313913071
92 0.032963628807969
93 0.0312680466522922
94 0.030164935823292
95 0.0291600922571692
96 0.0281768255436372
97 0.0277822010569539
98 0.0252759317553973
99 0.0255544961862619
100 0.0260118862078586
101 0.0252493537028828
102 0.0250213483067492
103 0.0242963885132966
104 0.021813533979669
105 0.0212428225523337
106 0.0209278672225547
107 0.0215676432724884
108 0.0201925991463923
109 0.0196859046510641
110 0.0186058899545917
111 0.0172189143038267
112 0.0193718752975794
113 0.0207376380464308
114 0.0192014862885685
115 0.0171631812469093
116 0.0163573030162503
117 0.0185598329300736
118 0.0200114324730176
119 0.0189214319019592
120 0.0159045341072335
121 0.0130915278787909
122 0.0144789644670336
123 0.0140284249573244
124 0.0128750849711404
125 0.0108381096317871
126 0.00898125318188496
127 0.00986734798301577
128 0.0102988387969586
129 0.00879732884322272
130 0.0116180728589323
131 0.0105211204104502
132 0.00940454235675584
133 0.00849649489374812
134 0.00703629208484092
135 0.00720440900713363
136 0.0111749273610424
137 0.0141231050914146
138 0.0113230072287651
139 0.00882013757199573
140 0.00695885896975169
141 0.00555267061218429
142 0.00502247104406224
143 0.00626141964819934
144 0.00749888970304364
145 0.00714556747619494
146 0.0062537997111522
147 0.0051719644257317
148 0.00655565612139533
149 0.00811320926334025
};
\addlegendentry{Train $\operatorname{CE}_{\mathrm{KL}}$}
\addplot [line width=2pt, color2]
table {%
0 0.153515994548798
1 0.143379801511765
2 0.126933843195438
3 0.112481068283319
4 0.103029626604915
5 0.0920146828868985
6 0.0838134361490905
7 0.0767477131118089
8 0.072468653903484
9 0.0678412609152553
10 0.0636372080690454
11 0.0607360738389446
12 0.0588710370422331
13 0.0588346957100083
14 0.0558725776526187
15 0.0528177596705157
16 0.0515452387982506
17 0.0489835842587281
18 0.0466087454702864
19 0.0456100128245838
20 0.0450208750125509
21 0.0440937358120798
22 0.0440483136311971
23 0.0436986662780307
24 0.0432962864125315
25 0.0412559944032809
26 0.0400747935073998
27 0.0399653901475865
28 0.0390370801461477
29 0.0386844016125716
30 0.0377281974660995
31 0.0378415835038175
32 0.0365476917718594
33 0.0360385723954758
34 0.0358859942488298
35 0.0335336212483741
36 0.0333516189373919
37 0.0334433437379372
38 0.0329570992235859
39 0.0306472764200135
40 0.031240905577969
41 0.0293455072278997
42 0.0278064795955672
43 0.028110676150745
44 0.0271185190219264
45 0.0263191938913868
46 0.0257608978809818
47 0.0255120203225149
48 0.0254001880665454
49 0.0244254313271128
50 0.0244660787560163
51 0.0241961272626452
52 0.0240708949738277
53 0.0234233430327448
54 0.0230129496664833
55 0.0215532589567425
56 0.0203935227447654
57 0.0203574296243721
58 0.0191502982115163
59 0.0187453963721583
60 0.0180378771057082
61 0.0179463626306501
62 0.0162193608485533
63 0.0151441205024233
64 0.0157396665772456
65 0.0148008721041143
66 0.0141006640036625
67 0.0134077346705204
68 0.0125392925334934
69 0.0128688732028082
70 0.0123886286000959
71 0.0114783576400465
72 0.0108570773790251
73 0.0104251869467874
74 0.00996719940886752
75 0.00938415090685188
76 0.00956820763460367
77 0.00945927119124034
78 0.00871747734194168
79 0.00816188875145334
80 0.00787084803049398
81 0.00753675997674707
82 0.00669758145989647
83 0.00647841681092649
84 0.00597803379244872
85 0.00586201640382993
86 0.00541838820095769
87 0.00496366365908223
88 0.00454339782215453
89 0.00453415097231276
90 0.00361709779800078
91 0.00351703633186241
92 0.00375518142640009
93 0.00330230213977734
94 0.00281773958920924
95 0.00273364525498094
96 0.00254831124988992
97 0.00268879400911142
98 0.00253543638027506
99 0.00257016956667858
100 0.0026362227890271
101 0.00238639072391412
102 0.00235051449394837
103 0.00213851535604279
104 0.00165763678642416
105 0.00140839989772923
106 0.0014808784588952
107 0.00164277739478602
108 0.00144976722766874
109 0.0011738914776954
110 0.000982726634021014
111 0.000742818482760314
112 0.000984459070773777
113 0.00120947482279892
114 0.000991587734660069
115 0.000878695852364368
116 0.000833805281278925
117 0.00114572747611151
118 0.00148858132958861
119 0.00158303122492821
120 0.00117664373688853
121 0.000869763241390608
122 0.000819808884739161
123 0.000669022342597006
124 0.000513727494625658
125 0.000381337335142598
126 0.000266941980183036
127 0.000221545609208041
128 0.000226477659257281
129 0.000158535684689239
130 0.000359751437020599
131 0.000284800744774922
132 0.000222075976612818
133 0.000424989223188143
134 0.000315295233306094
135 0.000236558674661572
136 0.00065308060494242
137 0.000932629310506329
138 0.000661584312469582
139 0.000463109018728707
140 0.000324176313110095
141 0.000226923419177066
142 0.000185071993291704
143 0.000164206930294256
144 0.000225535777693909
145 0.000157879038480924
146 0.000110515326936647
147 7.73607590209211e-05
148 0.000135245375216942
149 0.000401882972671746
};
\addlegendentry{Train refinement}
\end{axis}

\end{tikzpicture}


==> figs/cancer_val.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-7.45, xmax=156.45,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ymajorgrids,
ymin=0.00844130295142531, ymax=0.21112756003812,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
0 0.19210197031498
1 0.191759295761585
2 0.190960764139891
3 0.201914548352361
4 0.189120134346187
5 0.172879433078319
6 0.159606354743168
7 0.165003436919995
8 0.153736195645594
9 0.151485748765175
10 0.14295599994472
11 0.147754727762817
12 0.144638162129437
13 0.137244499863506
14 0.130453267444099
15 0.128710345302271
16 0.126065597546074
17 0.124775043555479
18 0.125374050438272
19 0.125694904774335
20 0.121387561991746
21 0.118704767857447
22 0.117184815341351
23 0.118248347713433
24 0.11653478368294
25 0.112179699012838
26 0.111847651976786
27 0.114093843931863
28 0.116970567836798
29 0.116253568981196
30 0.112476471292847
31 0.10790895001045
32 0.109122495136319
33 0.106461894956391
34 0.105837794853263
35 0.116008694866408
36 0.114276865253226
37 0.120468759924733
38 0.115292158547436
39 0.108577106174207
40 0.107783723268373
41 0.105754065638209
42 0.106622957376437
43 0.106085129560488
44 0.110173504389346
45 0.109541436370129
46 0.105891086891433
47 0.105642740939655
48 0.103617443651178
49 0.110953419712338
50 0.114526339138555
51 0.109288382714495
52 0.108941961059822
53 0.103706102431712
54 0.100002983314423
55 0.0996538307486372
56 0.10122987944413
57 0.102160792777639
58 0.10355050450642
59 0.103297470611884
60 0.109610868018655
61 0.106651415442677
62 0.108169861645178
63 0.104769719002121
64 0.102255446116359
65 0.104050928781591
66 0.10142796695343
67 0.100620377779781
68 0.0982328217273409
69 0.107877025776289
70 0.116182389200953
71 0.108888995040316
72 0.105689301810862
73 0.107248554930628
74 0.100618955953795
75 0.097447519475932
76 0.0981105019473042
77 0.101862097270896
78 0.101136561375188
79 0.109758250712285
80 0.113005040048808
81 0.106509973179773
82 0.106960741629236
83 0.110869248275978
84 0.110450487033045
85 0.119899736331762
86 0.10945312186162
87 0.109601286330384
88 0.116985314682119
89 0.11190462263077
90 0.107933052938726
91 0.112864425771517
92 0.105959313805061
93 0.106352824356765
94 0.110330590725568
95 0.119113356256921
96 0.114048829196997
97 0.116153170281028
98 0.122538851429386
99 0.121690094928497
100 0.128405420802422
101 0.136550811604332
102 0.13037799658673
103 0.128381292061089
104 0.139280521398043
105 0.129404457626421
106 0.138527637772138
107 0.133074789977732
108 0.13420112114714
109 0.12605509462055
110 0.125096604093587
111 0.142014709020925
112 0.150353304379871
113 0.14077963112154
114 0.137199467170744
115 0.14054427844679
116 0.147668069717059
117 0.146069980940956
118 0.1437690547081
119 0.141075254348965
120 0.138907376535372
121 0.134885496919697
122 0.128610395310066
123 0.135700955532411
124 0.126599614749048
125 0.126238149852341
126 0.132810166195581
127 0.13638834307679
128 0.139920209895193
129 0.146835278506511
130 0.145418308898611
131 0.144650895304841
132 0.145480988656634
133 0.141742508376248
134 0.139786620473092
135 0.157411503965316
136 0.168941286923747
137 0.159671202208183
138 0.147428151899484
139 0.146619261159237
140 0.146210250852123
141 0.147625930426846
142 0.151299548767836
143 0.157179952994964
144 0.150296916996625
145 0.156828527951867
146 0.160762897842369
147 0.160233897168705
148 0.187068558771897
149 0.179078470595322
};
\addlegendentry{Val loss}
\addplot [line width=2pt, color1]
table {%
0 0.0176543146371841
1 0.0229476898908615
2 0.0297426265478134
3 0.0464430483579636
4 0.0448280066430569
5 0.0419054712480307
6 0.0404124349294305
7 0.0467659662620962
8 0.0423568153202254
9 0.0424429331892533
10 0.0374605085225564
11 0.0413706164101922
12 0.0409189969180141
13 0.039130075714457
14 0.037185948351053
15 0.0372258808526589
16 0.0390990034162239
17 0.0382610088878338
18 0.0365693247224316
19 0.0381509704524078
20 0.033095268924401
21 0.0353379559651574
22 0.0364509404693934
23 0.0360834679699366
24 0.0375559669919309
25 0.0367196015547959
26 0.04089599434752
27 0.0391927034552208
28 0.0387927824881393
29 0.0418168275792105
30 0.0408230030007255
31 0.0375449217783376
32 0.0355937128463263
33 0.0327812261024329
34 0.0337081982341855
35 0.0472652520788922
36 0.0461177209255348
37 0.0451746255622382
38 0.0451460452701899
39 0.0402418303269522
40 0.0379680411959552
41 0.0395271015029554
42 0.0390047865413609
43 0.0396468004695662
44 0.0415961976129275
45 0.0392652034456455
46 0.0363432644095467
47 0.0367294234335932
48 0.0367271709055065
49 0.037680029156531
50 0.0453434626240607
51 0.0423149412359151
52 0.0381688914537179
53 0.0393296545284811
54 0.0358070247745987
55 0.0368202884359691
56 0.0382964098507636
57 0.0419497939535113
58 0.0443455764960937
59 0.0472978514947677
60 0.0433039591970771
61 0.0434767615928163
62 0.0474102207515376
63 0.0460441558009005
64 0.0478460392765136
65 0.0517441692191712
66 0.0520881997860319
67 0.0462753100814216
68 0.0449902537251765
69 0.0464344609230437
70 0.0542256861343756
71 0.0530638752470754
72 0.0511816188110153
73 0.0554842070827154
74 0.0516758944851644
75 0.0486933771902066
76 0.0506153085722147
77 0.057833035312646
78 0.0577446674712373
79 0.0602970417624226
80 0.0619514574507731
81 0.0553655706773103
82 0.0596408305616111
83 0.0606043386594108
84 0.0631440024768269
85 0.072322833422469
86 0.0657406346435873
87 0.0629688317581882
88 0.0651143630845754
89 0.0612569780004408
90 0.0603923535939724
91 0.0688738125679562
92 0.0641725648127366
93 0.0628602362749634
94 0.0646826585088532
95 0.0752106787729315
96 0.071688995498184
97 0.0744859089617278
98 0.0787112655356568
99 0.0774198037366598
100 0.0833004170046618
101 0.0860388077666819
102 0.0829243668078702
103 0.082240005404902
104 0.0948812080421118
105 0.0882361979880579
106 0.0969363183894806
107 0.0883041708949543
108 0.0921585897602971
109 0.0836225813129381
110 0.0823435188183372
111 0.0968089849347303
112 0.0971214041527212
113 0.0923270757785708
114 0.0942506323808322
115 0.0984116287417931
116 0.102228036172331
117 0.100490727477271
118 0.100335317767758
119 0.0974869405646813
120 0.099422660250841
121 0.0962414316788961
122 0.089952281188861
123 0.0983561409019697
124 0.0890432703248945
125 0.0898588017053009
126 0.0964232172368587
127 0.0963985718845362
128 0.100447513241701
129 0.108320768977595
130 0.105875288361087
131 0.105696003575765
132 0.106814287014554
133 0.102572261875296
134 0.103312663445669
135 0.116156772322315
136 0.119345261536837
137 0.11401439827478
138 0.10241290663935
139 0.103647993154129
140 0.105550599895676
141 0.106805118880602
142 0.111990693036072
143 0.116288771208472
144 0.111114252093874
145 0.114189899899969
146 0.120026634988076
147 0.117209023038368
148 0.129070943156754
149 0.124883074454379
};
\addlegendentry{Val $\operatorname{CE}_{\mathrm{KL}}$}
\addplot [line width=2pt, color2]
table {%
0 0.175427719950676
1 0.169643688201904
2 0.161470835506916
3 0.155181402534246
4 0.144432730922103
5 0.13175603892833
6 0.120254225557059
7 0.118953157631066
8 0.112454425461347
9 0.110725818889418
10 0.10687743492122
11 0.107420185526578
12 0.1050870967649
13 0.0998238620082344
14 0.0951286105159783
15 0.0931765145054166
16 0.0891379479759428
17 0.0887966059084182
18 0.0910908921763114
19 0.0894845963461566
20 0.0904434185386059
21 0.0863086812508355
22 0.0838173268207486
23 0.0850416408556702
24 0.0824695257449748
25 0.0785361436181487
26 0.0742754975975806
27 0.0785249223823228
28 0.0809749087055936
29 0.0769272714110504
30 0.0743173913137717
31 0.0732083148443324
32 0.076280935722444
33 0.0767890536611254
34 0.0756806837198618
35 0.0716817862961926
36 0.0709297138971057
37 0.0779419089322663
38 0.0733641114310189
39 0.0712862748437161
40 0.0722442797793075
41 0.0686611567816324
42 0.0706540660974215
43 0.0694839116773786
44 0.0719569066950924
45 0.0738721703839772
46 0.0728353068974347
47 0.0723076797050945
48 0.070392999357571
49 0.0747829653964568
50 0.0717677697243581
51 0.0704113006384773
52 0.0736067843292278
53 0.0674919180619603
54 0.0674917081776778
55 0.0663137988098923
56 0.0671910612875148
57 0.0648944397385664
58 0.0640472857883596
59 0.0612159701299385
60 0.0705272734143537
61 0.0672910923495631
62 0.0648140845511674
63 0.0622230590850138
64 0.0584805044063942
65 0.0570716988563847
66 0.0543298458868482
67 0.0596029381026777
68 0.0582075558899807
69 0.0662974404751536
70 0.0660036383789275
71 0.0602868733411079
72 0.0595213224563531
73 0.05707818506176
74 0.0540038699071636
75 0.0537176195942085
76 0.0527838893149202
77 0.0486061136364672
78 0.0479237627047115
79 0.0534371561050881
80 0.0561579516399233
81 0.056057447752141
82 0.0528144440974276
83 0.0563610805916624
84 0.0537188941929227
85 0.0543697826599518
86 0.0500245410228578
87 0.05246314233714
88 0.058084319813267
89 0.0566302709760774
90 0.0536720642037944
91 0.0506299351167112
92 0.0479264319099983
93 0.0494513553490838
94 0.0521892558264157
95 0.0512360639134242
96 0.0494926658502654
97 0.0490621999961143
98 0.0517370831959847
99 0.051106398045558
100 0.0517876296666034
101 0.0543981398988503
102 0.0523948175553596
103 0.0520550914844753
104 0.0517748339244343
105 0.0484200977075132
106 0.0498428464136146
107 0.052933192416145
108 0.0483008926757966
109 0.0489116963201917
110 0.0497428340979327
111 0.0535962404596345
112 0.0552659074715054
113 0.0519926289147032
114 0.0480027010140941
115 0.0484348016052134
116 0.0530054242857378
117 0.0510196963959592
118 0.0499992785115599
119 0.0508247293116343
120 0.047151086003302
121 0.0465125903134573
122 0.0463735642782371
123 0.0449352030134265
124 0.0449474599136159
125 0.0434776284864815
126 0.0407504052668701
127 0.0438976114019675
128 0.0435248901463991
129 0.0436065201225094
130 0.043483206553613
131 0.0439508425656442
132 0.0420140435024538
133 0.0417923310704139
134 0.0410119396214659
135 0.0417882639900329
136 0.0531874470030107
137 0.0509264570206788
138 0.0510790403893859
139 0.0493727257448325
140 0.047204288111977
141 0.0479181450722581
142 0.0474599889896886
143 0.0500077055779897
144 0.0479353836746476
145 0.0521457538108054
146 0.0475948920170483
147 0.0496892194424084
148 0.0588879532944965
149 0.0544637147965298
};
\addlegendentry{Val refinement}
\end{axis}

\end{tikzpicture}


==> figs/cifar100_PreResNet110_acc_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Acc },
ymajorgrids,
ymin=46.8414189609466, ymax=102.522137359367,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,53.7533030509949)
--(axis cs:10,56.0689167976379);

\path [draw=steelblue31119180, very thick]
(axis cs:20,66.0500521659851)
--(axis cs:20,69.0699582099915);

\path [draw=steelblue31119180, very thick]
(axis cs:30,72.9660341739655)
--(axis cs:30,74.772857427597);

\path [draw=steelblue31119180, very thick]
(axis cs:40,76.3689152598381)
--(axis cs:40,77.1699946522713);

\path [draw=steelblue31119180, very thick]
(axis cs:50,79.0826560556889)
--(axis cs:50,80.0106666982174);

\path [draw=steelblue31119180, very thick]
(axis cs:60,79.1682810783386)
--(axis cs:60,81.1761708259583);

\path [draw=steelblue31119180, very thick]
(axis cs:70,80.7283375263214)
--(axis cs:70,82.5372264385223);

\path [draw=steelblue31119180, very thick]
(axis cs:80,80.8646327257156)
--(axis cs:80,83.6831425428391);

\path [draw=steelblue31119180, very thick]
(axis cs:90,82.3228648304939)
--(axis cs:90,83.8260304331779);

\path [draw=steelblue31119180, very thick]
(axis cs:100,83.5661100745201)
--(axis cs:100,85.0072236657143);

\path [draw=steelblue31119180, very thick]
(axis cs:110,84.8056288957596)
--(axis cs:110,86.1166123151779);

\path [draw=steelblue31119180, very thick]
(axis cs:120,84.170279443264)
--(axis cs:120,85.8752833008766);

\path [draw=steelblue31119180, very thick]
(axis cs:130,86.0375930070877)
--(axis cs:130,87.0935257673264);

\path [draw=steelblue31119180, very thick]
(axis cs:140,84.3136315345764)
--(axis cs:140,86.1630530357361);

\path [draw=steelblue31119180, very thick]
(axis cs:150,99.1412361767143)
--(axis cs:150,99.1865378711373);

\path [draw=steelblue31119180, very thick]
(axis cs:160,99.9384338119999)
--(axis cs:160,99.9515655776486);

\path [draw=steelblue31119180, very thick]
(axis cs:170,99.9702949939528)
--(axis cs:170,99.9741477550706);

\path [draw=steelblue31119180, very thick]
(axis cs:180,99.9750528179575)
--(axis cs:180,99.9804983295035);

\path [draw=steelblue31119180, very thick]
(axis cs:190,99.978433471173)
--(axis cs:190,99.9815732426941);

\path [draw=steelblue31119180, very thick]
(axis cs:200,99.9779752497561)
--(axis cs:200,99.9820314641111);

\path [draw=steelblue31119180, very thick]
(axis cs:210,99.9828974213451)
--(axis cs:210,99.987103799358);

\path [draw=steelblue31119180, very thick]
(axis cs:220,99.980941704358)
--(axis cs:220,99.9835053171264);

\path [draw=steelblue31119180, very thick]
(axis cs:230,99.9803899016697)
--(axis cs:230,99.9862696442287);

\path [draw=steelblue31119180, very thick]
(axis cs:240,99.9799347571097)
--(axis cs:240,99.991195613984);

\path [draw=darkorange25512714, very thick]
(axis cs:10,49.3723607063293)
--(axis cs:10,50.6276392936707);

\path [draw=darkorange25512714, very thick]
(axis cs:20,57.0706355571747)
--(axis cs:20,59.6285831928253);

\path [draw=darkorange25512714, very thick]
(axis cs:30,61.2993668317795)
--(axis cs:30,62.5971175432205);

\path [draw=darkorange25512714, very thick]
(axis cs:40,62.55113530159)
--(axis cs:40,63.51331782341);

\path [draw=darkorange25512714, very thick]
(axis cs:50,62.7864302694798)
--(axis cs:50,63.5416947305202);

\path [draw=darkorange25512714, very thick]
(axis cs:60,62.2331336736679)
--(axis cs:60,63.9778038263321);

\path [draw=darkorange25512714, very thick]
(axis cs:70,63.3089344501495)
--(axis cs:70,64.5328624248505);

\path [draw=darkorange25512714, very thick]
(axis cs:80,62.4564644098282)
--(axis cs:80,63.9107230901718);

\path [draw=darkorange25512714, very thick]
(axis cs:90,62.8420558869839)
--(axis cs:90,63.7009128630161);

\path [draw=darkorange25512714, very thick]
(axis cs:100,63.8827522993088)
--(axis cs:100,64.8965445756912);

\path [draw=darkorange25512714, very thick]
(axis cs:110,63.9889502823353)
--(axis cs:110,64.7903465926647);

\path [draw=darkorange25512714, very thick]
(axis cs:120,63.3793568015099)
--(axis cs:120,64.9311900734901);

\path [draw=darkorange25512714, very thick]
(axis cs:130,65.1310917139053)
--(axis cs:130,65.8259395360947);

\path [draw=darkorange25512714, very thick]
(axis cs:140,64.0197793245316)
--(axis cs:140,65.4138144254684);

\path [draw=darkorange25512714, very thick]
(axis cs:150,74.6287029385567)
--(axis cs:150,74.9416095614433);

\path [draw=darkorange25512714, very thick]
(axis cs:160,75.9520048648119)
--(axis cs:160,76.4503388851881);

\path [draw=darkorange25512714, very thick]
(axis cs:170,76.1076239198446)
--(axis cs:170,76.5290948301554);

\path [draw=darkorange25512714, very thick]
(axis cs:180,76.1685621887445)
--(axis cs:180,76.5365159362555);

\path [draw=darkorange25512714, very thick]
(axis cs:190,76.059977710247)
--(axis cs:190,76.391194164753);

\path [draw=darkorange25512714, very thick]
(axis cs:200,76.1047078371048)
--(axis cs:200,76.6101359128952);

\path [draw=darkorange25512714, very thick]
(axis cs:210,75.8936089426279)
--(axis cs:210,76.3329535573721);

\path [draw=darkorange25512714, very thick]
(axis cs:220,75.7745705246925)
--(axis cs:220,76.2762107253075);

\path [draw=darkorange25512714, very thick]
(axis cs:230,75.8374962508678)
--(axis cs:230,76.4085974991322);

\path [draw=darkorange25512714, very thick]
(axis cs:240,76.1595510691404)
--(axis cs:240,76.5845895558596);

\addplot [very thick, steelblue31119180]
table {%
10 54.9111099243164
20 67.5600051879883
30 73.8694458007812
40 76.7694549560547
50 79.5466613769531
60 80.1722259521484
70 81.6327819824219
80 82.2738876342773
90 83.0744476318359
100 84.2866668701172
110 85.4611206054688
120 85.0227813720703
130 86.565559387207
140 85.2383422851562
150 99.1638870239258
160 99.9449996948242
170 99.9722213745117
180 99.9777755737305
190 99.9800033569336
200 99.9800033569336
210 99.9850006103516
220 99.9822235107422
230 99.9833297729492
240 99.9855651855469
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 50
20 58.349609375
30 61.9482421875
40 63.0322265625
50 63.1640625
60 63.10546875
70 63.9208984375
80 63.18359375
90 63.271484375
100 64.3896484375
110 64.3896484375
120 64.1552734375
130 65.478515625
140 64.716796875
150 74.78515625
160 76.201171875
170 76.318359375
180 76.3525390625
190 76.2255859375
200 76.357421875
210 76.11328125
220 76.025390625
230 76.123046875
240 76.3720703125
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar100_PreResNet110_ce_kl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE  (KL)},
ymajorgrids,
ymin=-0.000506437465858368, ymax=0.0117733078967361,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.00566770883745829)
--(axis cs:10,0.00671868080200291);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.00459953276278427)
--(axis cs:20,0.00528938827230392);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.00388608607855832)
--(axis cs:30,0.00426254019786245);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.00406030063855771)
--(axis cs:40,0.00430332012182847);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.00352673540900941)
--(axis cs:50,0.00377330532362522);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.00345899354521352)
--(axis cs:60,0.00397295268906622);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.00341696070249452)
--(axis cs:70,0.00378026717997339);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.00320347798708225)
--(axis cs:80,0.00407000187887652);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.00331754242413244)
--(axis cs:90,0.00368197782292901);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.00314812427373143)
--(axis cs:100,0.00347438455886771);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.00313528663013729)
--(axis cs:110,0.00353950696409902);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.00299678308872404)
--(axis cs:120,0.00334939547958963);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.00291638092655697)
--(axis cs:130,0.00311507868123963);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.00309388817408073)
--(axis cs:140,0.00338378294203113);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.000765056873501716)
--(axis cs:150,0.000790228069332084);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.000208120639791479)
--(axis cs:160,0.000213762072333201);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.000124932960720675)
--(axis cs:170,0.000129919072478324);

\path [draw=steelblue31119180, very thick]
(axis cs:180,9.19621002608979e-05)
--(axis cs:180,9.78693039840544e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:190,8.02648972583086e-05)
--(axis cs:190,8.35832564990392e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:200,7.00816230821677e-05)
--(axis cs:200,7.3676016839359e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:210,6.64710600748737e-05)
--(axis cs:210,7.03059889839102e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:220,5.89005210950192e-05)
--(axis cs:220,6.07223785559817e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:230,5.57961362890854e-05)
--(axis cs:230,6.22949943644219e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:240,5.17327778959254e-05)
--(axis cs:240,5.71749448289343e-05);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.00736960114019534)
--(axis cs:10,0.0085610624270187);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.00745283715864592)
--(axis cs:20,0.00825090234747291);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.00759478856140685)
--(axis cs:30,0.00805256589664004);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.00870346522146489)
--(axis cs:40,0.00903213727809469);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.00883880486971596)
--(axis cs:50,0.00929025892086718);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.00958771198699083)
--(axis cs:60,0.0102444518703276);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.00970915510853469)
--(axis cs:70,0.0104403203188624);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.00974041150986803)
--(axis cs:80,0.0105881204843198);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.0100376151429542)
--(axis cs:90,0.0108139461476622);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.0102402381077898)
--(axis cs:100,0.0106934518839417);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.0105773268064165)
--(axis cs:110,0.0112151376529818);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.0106325231793151)
--(axis cs:120,0.0108559267357344);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.0106761306308137)
--(axis cs:130,0.0108073042874459);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.010218715632126)
--(axis cs:140,0.0108179712673372);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.0070563495509046)
--(axis cs:150,0.00712913369521784);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.00791873249262545)
--(axis cs:160,0.00805345184260778);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.0082394976857536)
--(axis cs:170,0.00841859249270791);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.00842207767195383)
--(axis cs:180,0.00855971278534555);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.00841693073634841)
--(axis cs:190,0.00857336024536834);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.00841484461521038)
--(axis cs:200,0.00860396192500875);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.00831327497361529)
--(axis cs:210,0.00855536109550943);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.00843035744562638)
--(axis cs:220,0.00859433940422465);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.00839511428660902)
--(axis cs:230,0.0085546341536574);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.00836328549061437)
--(axis cs:240,0.00858562343849981);

\addplot [very thick, steelblue31119180]
table {%
10 0.0061931948197306
20 0.00494446051754409
30 0.00407431313821039
40 0.00418181038019309
50 0.00365002036631731
60 0.00371597311713987
70 0.00359861394123396
80 0.00363673993297939
90 0.00349976012353072
100 0.00331125441629957
110 0.00333739679711815
120 0.00317308928415683
130 0.0030157298038983
140 0.00323883555805593
150 0.0007776424714169
160 0.00021094135606234
170 0.0001274260165995
180 9.49157021224762e-05
190 8.19240768786739e-05
200 7.18788199607634e-05
210 6.83885245293919e-05
220 5.98114498255004e-05
230 5.90455653267536e-05
240 5.44538613624298e-05
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 0.00796533178360702
20 0.00785186975305942
30 0.00782367722902345
40 0.00886780124977979
50 0.00906453189529157
60 0.00991608192865923
70 0.0100747377136986
80 0.0101642659970939
90 0.0104257806453082
100 0.0104668449958657
110 0.0108962322296991
120 0.0107442249575248
130 0.0107417174591298
140 0.0105183434497316
150 0.00709274162306122
160 0.00798609216761662
170 0.00832904508923075
180 0.00849089522864969
190 0.00849514549085838
200 0.00850940327010956
210 0.00843431803456236
220 0.00851234842492551
230 0.00847487422013321
240 0.00847445446455709
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar100_PreResNet110_ce_l2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE  (L2)},
ymajorgrids,
ymin=-0.000228471281509921, ymax=0.0048622690980473,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.00254586161409789)
--(axis cs:10,0.00301590248860797);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.00216543959175677)
--(axis cs:20,0.00246107586897277);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.00184764593609104)
--(axis cs:30,0.0020326681951917);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.00200327697121608)
--(axis cs:40,0.00211154937649072);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.00174153421086567)
--(axis cs:50,0.00188364915924011);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.00172799482736988)
--(axis cs:60,0.00197233520663233);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.00169151685009874)
--(axis cs:70,0.0018770390112333);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.00159362898889027)
--(axis cs:80,0.00204938335402462);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.00164422562559909)
--(axis cs:90,0.0018458881660126);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.00155660404425219)
--(axis cs:100,0.00175150681257357);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.00156661158757689)
--(axis cs:110,0.00177213290231964);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.00150839501850537)
--(axis cs:120,0.00164811660707901);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.0014563350072489)
--(axis cs:130,0.00153534364855845);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.00155379610028155)
--(axis cs:140,0.00168868014651475);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.000255785819656029)
--(axis cs:150,0.00026749277563454);

\path [draw=steelblue31119180, very thick]
(axis cs:160,3.80772020056899e-05)
--(axis cs:160,4.08382989965054e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:170,1.68373531602392e-05)
--(axis cs:170,1.86878583330466e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:180,9.68705597559807e-06)
--(axis cs:180,1.21803638736855e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:190,7.31001770402824e-06)
--(axis cs:190,1.02991181008559e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:200,6.0294948422494e-06)
--(axis cs:200,9.2488422826988e-06);

\path [draw=steelblue31119180, very thick]
(axis cs:210,6.72094895465905e-06)
--(axis cs:210,9.57161247023028e-06);

\path [draw=steelblue31119180, very thick]
(axis cs:220,4.08729244435811e-06)
--(axis cs:220,6.24900268516905e-06);

\path [draw=steelblue31119180, very thick]
(axis cs:230,4.37316374032072e-06)
--(axis cs:230,8.37870311128839e-06);

\path [draw=steelblue31119180, very thick]
(axis cs:240,2.92600846995308e-06)
--(axis cs:240,6.56014964433324e-06);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.00335806359125959)
--(axis cs:10,0.00386312720948336);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.00342794748596999)
--(axis cs:20,0.00374934089717677);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.00341787772111065)
--(axis cs:30,0.0036129480188269);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.00386627535046386)
--(axis cs:40,0.00395777154930207);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.00389363518168565)
--(axis cs:50,0.00409266865523899);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.00416245572479252)
--(axis cs:60,0.0044145512299683);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.00417617329685192)
--(axis cs:70,0.00442262031125837);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.00415809441647784)
--(axis cs:80,0.00454108536425892);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.00426462852398753)
--(axis cs:90,0.00459168339710611);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.00431267748007412)
--(axis cs:100,0.00449021380742089);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.00444549536393448)
--(axis cs:110,0.00463087180806743);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.00440612127648963)
--(axis cs:120,0.00450316784416105);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.00443616880515384)
--(axis cs:130,0.00450213212765852);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.00428383176984263)
--(axis cs:140,0.0045117427131604);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.00298014952349128)
--(axis cs:150,0.00301456676867859);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.00319617099714238)
--(axis cs:160,0.00325163185266832);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.00329753157525649)
--(axis cs:170,0.00334508676636364);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.00331787808496028)
--(axis cs:180,0.00336085772932949);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.00331284754528582)
--(axis cs:190,0.00335594929619136);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.00329982376534682)
--(axis cs:200,0.00335921096702462);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.00327245644271814)
--(axis cs:210,0.00334719948070223);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.00330938638842684)
--(axis cs:220,0.00335819680183683);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.00331473361077042)
--(axis cs:230,0.00336317453737847);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.00329692332891166)
--(axis cs:240,0.00336267418301079);

\addplot [very thick, steelblue31119180]
table {%
10 0.00278088205135293
20 0.00231325773036477
30 0.00194015706564137
40 0.0020574131738534
50 0.00181259168505289
60 0.0018501650170011
70 0.00178427793066602
80 0.00182150617145744
90 0.00174505689580584
100 0.00165405542841288
110 0.00166937224494827
120 0.00157825581279219
130 0.00149583932790367
140 0.00162123812339815
150 0.000261639297645284
160 3.94577505010976e-05
170 1.77626057466429e-05
180 1.09337099246418e-05
190 8.80456790244205e-06
200 7.6391685624741e-06
210 8.14628071244467e-06
220 5.16814756476358e-06
230 6.37593342580456e-06
240 4.74307905714316e-06
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 0.00361059540037148
20 0.00358864419157338
30 0.00351541286996878
40 0.00391202344988296
50 0.00399315191846232
60 0.00428850347738041
70 0.00429939680405515
80 0.00434958989036838
90 0.00442815596054682
100 0.0044014456437475
110 0.00453818358600095
120 0.00445464456032534
130 0.00446915046640618
140 0.00439778724150152
150 0.00299735814608493
160 0.00322390142490535
170 0.00332130917081007
180 0.00333936790714488
190 0.00333439842073859
200 0.00332951736618572
210 0.00330982796171018
220 0.00333379159513183
230 0.00333895407407444
240 0.00332979875596122
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar100_PreResNet110_loss_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Loss },
ymajorgrids,
ymin=-0.0896377448643761, ymax=1.99730977077525,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,1.47670182213187)
--(axis cs:10,1.48699561133981);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.997416914906353)
--(axis cs:20,1.00049513438717);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.776844991371036)
--(axis cs:30,0.783246980980039);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.646165241021663)
--(axis cs:40,0.648782979231328);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.562781139742583)
--(axis cs:50,0.567684844601899);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.494287787470967)
--(axis cs:60,0.502175511326641);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.452892413362861)
--(axis cs:70,0.455484041944146);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.41903859609738)
--(axis cs:80,0.425306377466768);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.400325579103082)
--(axis cs:90,0.406214314047247);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.382742217509076)
--(axis cs:100,0.390023538144305);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.357808018801734)
--(axis cs:110,0.364059602143243);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.345557443331927)
--(axis cs:120,0.356832512188703);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.33915935549885)
--(axis cs:130,0.347199155949056);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.33518662978895)
--(axis cs:140,0.338095576269552);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.116890015429817)
--(axis cs:150,0.120445040636696);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.017444283439545)
--(axis cs:160,0.0180499770503957);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.0109752222779207)
--(axis cs:170,0.0112466726568528);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.0085379155461851)
--(axis cs:180,0.00864425766121713);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.00756830333193648)
--(axis cs:190,0.00765221209803713);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.00670295999589143)
--(axis cs:200,0.00691070548054995);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.0061923395114718)
--(axis cs:210,0.00634488284413237);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.0059049914489151)
--(axis cs:220,0.00609685453673592);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.00549090181084466)
--(axis cs:230,0.00555659185556578);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.00522350584651576)
--(axis cs:240,0.00537326494668378);

\path [draw=darkorange25512714, very thick]
(axis cs:10,1.81277741491795)
--(axis cs:10,1.90244852006435);

\path [draw=darkorange25512714, very thick]
(axis cs:20,1.4639619551599)
--(axis cs:20,1.57721817865968);

\path [draw=darkorange25512714, very thick]
(axis cs:30,1.40839960984886)
--(axis cs:30,1.44645616598427);

\path [draw=darkorange25512714, very thick]
(axis cs:40,1.42918037390336)
--(axis cs:40,1.44340706849471);

\path [draw=darkorange25512714, very thick]
(axis cs:50,1.41586363129318)
--(axis cs:50,1.47069537825882);

\path [draw=darkorange25512714, very thick]
(axis cs:60,1.44813741371036)
--(axis cs:60,1.53599821403623);

\path [draw=darkorange25512714, very thick]
(axis cs:70,1.45317783951759)
--(axis cs:70,1.54172548651695);

\path [draw=darkorange25512714, very thick]
(axis cs:80,1.46244407445192)
--(axis cs:80,1.54566406458616);

\path [draw=darkorange25512714, very thick]
(axis cs:90,1.50882310606539)
--(axis cs:90,1.56177168153226);

\path [draw=darkorange25512714, very thick]
(axis cs:100,1.47244567796588)
--(axis cs:100,1.54272298887372);

\path [draw=darkorange25512714, very thick]
(axis cs:110,1.51303832605481)
--(axis cs:110,1.56738884374499);

\path [draw=darkorange25512714, very thick]
(axis cs:120,1.50521114468575)
--(axis cs:120,1.57988187670708);

\path [draw=darkorange25512714, very thick]
(axis cs:130,1.4790913015604)
--(axis cs:130,1.49513684213161);

\path [draw=darkorange25512714, very thick]
(axis cs:140,1.47460432723165)
--(axis cs:140,1.54760674759746);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.998902630060911)
--(axis cs:150,1.03104608133435);

\path [draw=darkorange25512714, very thick]
(axis cs:160,1.02924976311624)
--(axis cs:160,1.05173268355429);

\path [draw=darkorange25512714, very thick]
(axis cs:170,1.03722407203168)
--(axis cs:170,1.05493400711566);

\path [draw=darkorange25512714, very thick]
(axis cs:180,1.05293864570558)
--(axis cs:180,1.08212452568114);

\path [draw=darkorange25512714, very thick]
(axis cs:190,1.07007409259677)
--(axis cs:190,1.07897852733731);

\path [draw=darkorange25512714, very thick]
(axis cs:200,1.0561215011403)
--(axis cs:200,1.08428320009261);

\path [draw=darkorange25512714, very thick]
(axis cs:210,1.07077404391021)
--(axis cs:210,1.08692387212068);

\path [draw=darkorange25512714, very thick]
(axis cs:220,1.07057355344296)
--(axis cs:220,1.09532238543034);

\path [draw=darkorange25512714, very thick]
(axis cs:230,1.07173837162554)
--(axis cs:230,1.10495649836957);

\path [draw=darkorange25512714, very thick]
(axis cs:240,1.0574706196785)
--(axis cs:240,1.09979838132858);

\addplot [very thick, steelblue31119180]
table {%
10 1.48184871673584
20 0.998956024646759
30 0.780045986175537
40 0.647474110126495
50 0.565232992172241
60 0.498231649398804
70 0.454188227653503
80 0.422172486782074
90 0.403269946575165
100 0.386382877826691
110 0.360933810472488
120 0.351194977760315
130 0.343179255723953
140 0.336641103029251
150 0.118667528033257
160 0.0177471302449703
170 0.0111109474673867
180 0.00859108660370111
190 0.0076102577149868
200 0.00680683273822069
210 0.00626861117780209
220 0.00600092299282551
230 0.00552374683320522
240 0.00529838539659977
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 1.85761296749115
20 1.52059006690979
30 1.42742788791656
40 1.43629372119904
50 1.443279504776
60 1.49206781387329
70 1.49745166301727
80 1.50405406951904
90 1.53529739379883
100 1.5075843334198
110 1.5402135848999
120 1.54254651069641
130 1.48711407184601
140 1.51110553741455
150 1.01497435569763
160 1.04049122333527
170 1.04607903957367
180 1.06753158569336
190 1.07452630996704
200 1.07020235061646
210 1.07884895801544
220 1.08294796943665
230 1.08834743499756
240 1.07863450050354
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar100_PreResNet110_refinement_kl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Refinement  (KL)},
ymajorgrids,
ymin=-0.0190620214217568, ymax=0.000907715305797942,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,-0.0170917602338852)
--(axis cs:10,-0.016525665074384);

\path [draw=steelblue31119180, very thick]
(axis cs:20,-0.011876567728936)
--(axis cs:20,-0.0111052271893362);

\path [draw=steelblue31119180, very thick]
(axis cs:30,-0.00945470480831736)
--(axis cs:30,-0.00897809614966571);

\path [draw=steelblue31119180, very thick]
(axis cs:40,-0.00781736654526172)
--(axis cs:40,-0.00769223988508371);

\path [draw=steelblue31119180, very thick]
(axis cs:50,-0.0067754177800927)
--(axis cs:50,-0.00657823646948334);

\path [draw=steelblue31119180, very thick]
(axis cs:60,-0.00657194241408065)
--(axis cs:60,-0.00597758097176568);

\path [draw=steelblue31119180, very thick]
(axis cs:70,-0.00618597938161455)
--(axis cs:70,-0.00546350705476862);

\path [draw=steelblue31119180, very thick]
(axis cs:80,-0.00577368487446477)
--(axis cs:80,-0.00514694687949325);

\path [draw=steelblue31119180, very thick]
(axis cs:90,-0.00559659594748165)
--(axis cs:90,-0.00503697481287672);

\path [draw=steelblue31119180, very thick]
(axis cs:100,-0.00496374075626954)
--(axis cs:100,-0.00472548662298648);

\path [draw=steelblue31119180, very thick]
(axis cs:110,-0.00460312388430029)
--(axis cs:110,-0.00425767009423273);

\path [draw=steelblue31119180, very thick]
(axis cs:120,-0.00487029962296043)
--(axis cs:120,-0.00424969401180344);

\path [draw=steelblue31119180, very thick]
(axis cs:130,-0.00428268028134428)
--(axis cs:130,-0.00378479037168779);

\path [draw=steelblue31119180, very thick]
(axis cs:140,-0.0047112562100551)
--(axis cs:140,-0.00407480743288124);

\path [draw=steelblue31119180, very thick]
(axis cs:150,-0.000166084388321902)
--(axis cs:150,-0.000156289619831564);

\path [draw=steelblue31119180, very thick]
(axis cs:160,-4.77472488521039e-06)
--(axis cs:160,-2.45569978006406e-06);

\path [draw=steelblue31119180, very thick]
(axis cs:170,-2.50532666328199e-07)
--(axis cs:170,-4.02821540935463e-08);

\path [draw=steelblue31119180, very thick]
(axis cs:180,-1.73798315677565e-06)
--(axis cs:180,3.07049443379684e-21);

\path [draw=steelblue31119180, very thick]
(axis cs:190,-1.863097702802e-13)
--(axis cs:190,-2.72940689462283e-15);

\path [draw=steelblue31119180, very thick]
(axis cs:200,-2.56206654614811e-07)
--(axis cs:200,-2.00043491790994e-13);

\path [draw=steelblue31119180, very thick]
(axis cs:210,-2.207438440234e-07)
--(axis cs:210,-1.1894274304261e-14);

\path [draw=steelblue31119180, very thick]
(axis cs:220,-9.65884886466617e-10)
--(axis cs:220,-3.12088969023459e-11);

\path [draw=steelblue31119180, very thick]
(axis cs:230,-4.9415469612461e-11)
--(axis cs:230,1.34535885999892e-20);

\path [draw=steelblue31119180, very thick]
(axis cs:240,-1.97261854774423e-10)
--(axis cs:240,1.95854397067536e-21);

\path [draw=darkorange25512714, very thick]
(axis cs:10,-0.0181543061159588)
--(axis cs:10,-0.0178147123669285);

\path [draw=darkorange25512714, very thick]
(axis cs:20,-0.0145167128151461)
--(axis cs:20,-0.0139348274273956);

\path [draw=darkorange25512714, very thick]
(axis cs:30,-0.0130730965914515)
--(axis cs:30,-0.0126982718608209);

\path [draw=darkorange25512714, very thick]
(axis cs:40,-0.0122397766921641)
--(axis cs:40,-0.0121051668106802);

\path [draw=darkorange25512714, very thick]
(axis cs:50,-0.0120669281340432)
--(axis cs:50,-0.0119389328703063);

\path [draw=darkorange25512714, very thick]
(axis cs:60,-0.0123076913050016)
--(axis cs:60,-0.0117599034913965);

\path [draw=darkorange25512714, very thick]
(axis cs:70,-0.0120138503019338)
--(axis cs:70,-0.011458125455295);

\path [draw=darkorange25512714, very thick]
(axis cs:80,-0.0118972106688994)
--(axis cs:80,-0.0116079074916345);

\path [draw=darkorange25512714, very thick]
(axis cs:90,-0.0119496570770079)
--(axis cs:90,-0.0117180208835166);

\path [draw=darkorange25512714, very thick]
(axis cs:100,-0.0115920250655054)
--(axis cs:100,-0.0112363134792827);

\path [draw=darkorange25512714, very thick]
(axis cs:110,-0.0115645290431895)
--(axis cs:110,-0.0113629686030292);

\path [draw=darkorange25512714, very thick]
(axis cs:120,-0.0117698249547549)
--(axis cs:120,-0.0114344493072813);

\path [draw=darkorange25512714, very thick]
(axis cs:130,-0.011322131473544)
--(axis cs:130,-0.0110999877379505);

\path [draw=darkorange25512714, very thick]
(axis cs:140,-0.0118473317092458)
--(axis cs:140,-0.0112797768538075);

\path [draw=darkorange25512714, very thick]
(axis cs:150,-0.00824080325383923)
--(axis cs:150,-0.00810209469963041);

\path [draw=darkorange25512714, very thick]
(axis cs:160,-0.00784960506476027)
--(axis cs:160,-0.00770029384953312);

\path [draw=darkorange25512714, very thick]
(axis cs:170,-0.00787059677742862)
--(axis cs:170,-0.00769881497744544);

\path [draw=darkorange25512714, very thick]
(axis cs:180,-0.00787502036362942)
--(axis cs:180,-0.00770134538054012);

\path [draw=darkorange25512714, very thick]
(axis cs:190,-0.00792932482177108)
--(axis cs:190,-0.00777629737846662);

\path [draw=darkorange25512714, very thick]
(axis cs:200,-0.00794664071131266)
--(axis cs:200,-0.00777047053005061);

\path [draw=darkorange25512714, very thick]
(axis cs:210,-0.00803044464100942)
--(axis cs:210,-0.00781220931267571);

\path [draw=darkorange25512714, very thick]
(axis cs:220,-0.00799132910614066)
--(axis cs:220,-0.00782745860374471);

\path [draw=darkorange25512714, very thick]
(axis cs:230,-0.00795386454311628)
--(axis cs:230,-0.00778049918686182);

\path [draw=darkorange25512714, very thick]
(axis cs:240,-0.00794687593272055)
--(axis cs:240,-0.0077761096811535);

\addplot [very thick, steelblue31119180]
table {%
10 -0.0168087126541346
20 -0.0114908974591361
30 -0.00921640047899153
40 -0.00775480321517272
50 -0.00667682712478802
60 -0.00627476169292317
70 -0.00582474321819159
80 -0.00546031587697901
90 -0.00531678538017918
100 -0.00484461368962801
110 -0.00443039698926651
120 -0.00455999681738194
130 -0.00403373532651604
140 -0.00439303182146817
150 -0.000161187004076733
160 -3.61521233263723e-06
170 -1.45407410210873e-07
180 -8.68991578387821e-07
190 -9.45195885874113e-14
200 -1.28103427329152e-07
210 -1.10371927958837e-07
220 -4.98546891684481e-10
230 -2.47077347995037e-11
240 -9.86309273862324e-11
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 -0.0179845092414437
20 -0.0142257701212708
30 -0.0128856842261362
40 -0.0121724717514222
50 -0.0120029305021747
60 -0.012033797398199
70 -0.0117359878786144
80 -0.011752559080267
90 -0.0118338389802622
100 -0.011414169272394
110 -0.0114637488231094
120 -0.0116021371310181
130 -0.0112110596057472
140 -0.0115635542815267
150 -0.00817144897673482
160 -0.00777494945714669
170 -0.00778470587743703
180 -0.00778818287208477
190 -0.00785281110011885
200 -0.00785855562068164
210 -0.00792132697684257
220 -0.00790939385494269
230 -0.00786718186498905
240 -0.00786149280693703
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar100_PreResNet110_refinement_l2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Refinement  (L2)},
ymajorgrids,
ymin=0.990251534852868, ymax=1.00046421262605,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.990963415805601)
--(axis cs:10,0.991183653594973);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.993388057909968)
--(axis cs:20,0.993778029462269);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.994622119417954)
--(axis cs:30,0.994860710093552);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.995499626615699)
--(axis cs:40,0.99555783646902);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.996057492372567)
--(axis cs:50,0.996174342264294);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.996178236190496)
--(axis cs:60,0.996494377968075);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.996398813846778)
--(axis cs:70,0.996778707367908);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.996597992595327)
--(axis cs:80,0.996955497138878);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.996702560974403)
--(axis cs:90,0.99701852582878);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.997078613263169)
--(axis cs:100,0.997211361478389);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.997297416374242)
--(axis cs:110,0.997478614730551);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.997136761631454)
--(axis cs:120,0.997481836059241);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.997455658788433)
--(axis cs:130,0.997735973207286);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.997215561577032)
--(axis cs:140,0.997576591250149);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.999897230843809)
--(axis cs:150,0.999903798742467);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.99999700512903)
--(axis cs:160,0.999998496945225);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.999999883117744)
--(axis cs:170,0.999999984058804);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.999998878558874)
--(axis cs:180,1);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.99999999999998)
--(axis cs:190,1);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.999999852383849)
--(axis cs:200,0.999999999999978);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.999999901601356)
--(axis cs:210,0.999999999999999);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.999999999798025)
--(axis cs:220,0.999999999995107);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.999999999992686)
--(axis cs:230,1);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.999999999965303)
--(axis cs:240,1);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.990715747478922)
--(axis cs:10,0.990792224224796);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.992370064168192)
--(axis cs:20,0.992627326122281);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.993083313609585)
--(axis cs:30,0.993306555879376);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.99360454362946)
--(axis cs:40,0.993704641949879);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.993722060299408)
--(axis cs:50,0.993784339667964);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.993717872762696)
--(axis cs:60,0.993927791209917);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.993928363984366)
--(axis cs:70,0.994113442128925);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.99392658610656)
--(axis cs:80,0.994000887315893);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.993903293951977)
--(axis cs:90,0.994060747573554);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.994166723748706)
--(axis cs:100,0.994293143117163);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.994231307838751)
--(axis cs:110,0.99429722212133);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.994068134564576)
--(axis cs:120,0.994255489589058);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.994307410131937)
--(axis cs:130,0.99441924418865);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.994070847381162)
--(axis cs:140,0.994292767481329);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.995700870724525)
--(axis cs:150,0.995737405305172);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.996038984466697)
--(axis cs:160,0.996101389829381);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.99608608336348)
--(axis cs:170,0.996167497702281);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.996112716345396)
--(axis cs:180,0.996182881161441);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.996087024405239)
--(axis cs:190,0.996166300058782);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.996083788449835)
--(axis cs:200,0.996168226779153);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.996037825317424)
--(axis cs:210,0.996167522246475);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.996075012983688)
--(axis cs:220,0.996157893316311);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.996093192645524)
--(axis cs:230,0.996188422736455);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.996100513402141)
--(axis cs:240,0.99620053066024);

\addplot [very thick, steelblue31119180]
table {%
10 0.991073534700287
20 0.993583043686118
30 0.994741414755753
40 0.995528731542359
50 0.996115917318431
60 0.996336307079286
70 0.996588760607343
80 0.996776744867103
90 0.996860543401591
100 0.997144987370779
110 0.997388015552397
120 0.997309298845348
130 0.99759581599786
140 0.99739607641359
150 0.999900514793138
160 0.999997751037128
170 0.999999933588274
180 0.999999439279437
190 0.99999999999999
200 0.999999926191914
210 0.999999950800677
220 0.999999999896566
230 0.999999999996343
240 0.999999999982651
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 0.990753985851859
20 0.992498695145236
30 0.993194934744481
40 0.993654592789669
50 0.993753199983686
60 0.993822831986306
70 0.994020903056645
80 0.993963736711226
90 0.993982020762766
100 0.994229933432935
110 0.99426426498004
120 0.994161812076817
130 0.994363327160294
140 0.994181807431245
150 0.995719138014848
160 0.996070187148039
170 0.996126790532881
180 0.996147798753418
190 0.996126662232011
200 0.996126007614494
210 0.996102673781949
220 0.996116453149999
230 0.996140807690989
240 0.99615052203119
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar100_PreResNet110_sharpness_kl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Sharpness  (KL)},
ymajorgrids,
ymin=0.0369409672599087, ymax=0.0568787087974616,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.0388707453710729)
--(axis cs:10,0.0394353843877296);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.0440879817214269)
--(axis cs:20,0.044853943527542);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.0465040738422461)
--(axis cs:30,0.0469806411222013);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.0481400589886805)
--(axis cs:40,0.0482710252905102);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.0491932078873219)
--(axis cs:50,0.0493866018284836);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.0493886428430867)
--(axis cs:60,0.049986377778717);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.0497752014211922)
--(axis cs:70,0.0504969047086958);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.0501918921908141)
--(axis cs:80,0.0508175949921419);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.0503656167234742)
--(axis cs:90,0.0509209289587472);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.0510000109226244)
--(axis cs:100,0.0512413287048199);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.0513559161743911)
--(axis cs:110,0.051705055329016);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.0510951046789578)
--(axis cs:120,0.0517120795382434);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.0516775769051041)
--(axis cs:130,0.0521758502037049);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.0512549810828367)
--(axis cs:140,0.0518932752849514);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.0557937722155619)
--(axis cs:150,0.0558057586684217);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.0559532025050946)
--(axis cs:160,0.0559593493572026);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.0559568055533695)
--(axis cs:170,0.0559599063697279);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.0559589884534898)
--(axis cs:180,0.0559624862259716);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.0559578916549887)
--(axis cs:190,0.0559646456031295);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.0559590858491993)
--(axis cs:200,0.0559656047195599);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.0559609962314902)
--(axis cs:210,0.0559660959598179);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.055964681145828)
--(axis cs:220,0.055972447818482);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.0559573119725194)
--(axis cs:230,0.0559629441316204);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.0559621366680548)
--(axis cs:240,0.0559669437050981);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.0378472282388884)
--(axis cs:10,0.0381868219879187);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.0414848215397011)
--(axis cs:20,0.0420667069274517);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.0429284377633958)
--(axis cs:30,0.0433032624940263);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.0437617576626831)
--(axis cs:40,0.043896367544167);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.043934606220804)
--(axis cs:50,0.044062601484541);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.0436938430498457)
--(axis cs:60,0.0442416308634507);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.0439876840529134)
--(axis cs:70,0.0445434088995523);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.0441043236859478)
--(axis cs:80,0.0443936268632128);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.0440518772778394)
--(axis cs:90,0.0442835134713306);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.0444095092893419)
--(axis cs:100,0.0447652208755645);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.0444370053116578)
--(axis cs:110,0.044638565751818);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.0442317094000923)
--(axis cs:120,0.0445670850475659);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.0446794028813033)
--(axis cs:130,0.0449015466168967);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.0441542026456014)
--(axis cs:140,0.0447217575010398);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.047760731101008)
--(axis cs:150,0.0478994396552168);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.048151929290087)
--(axis cs:160,0.0483012405053141);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.0481309375774186)
--(axis cs:170,0.0483027193774018);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.0481265139912178)
--(axis cs:180,0.0483001889743071);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.0480722095330762)
--(axis cs:190,0.0482252369763806);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.0480548936435346)
--(axis cs:200,0.0482310638247966);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.0479710897138378)
--(axis cs:210,0.0481893250421715);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.0480102052487066)
--(axis cs:220,0.0481740757511025);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.0480476698117309)
--(axis cs:230,0.0482210351679854);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.0480546584221267)
--(axis cs:240,0.0482254246736937);

\addplot [very thick, steelblue31119180]
table {%
10 0.0391530648794012
20 0.0444709626244844
30 0.0467423574822237
40 0.0482055421395954
50 0.0492899048579027
60 0.0496875103109019
70 0.050136053064944
80 0.050504743591478
90 0.0506432728411107
100 0.0511206698137221
110 0.0515304857517036
120 0.0514035921086006
130 0.0519267135544045
140 0.051574128183894
150 0.0557997654419918
160 0.0559562759311486
170 0.0559583559615487
180 0.0559607373397307
190 0.0559612686290591
200 0.0559623452843796
210 0.0559635460956541
220 0.055968564482155
230 0.0559601280520699
240 0.0559645401865764
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 0.0380170251134036
20 0.0417757642335764
30 0.043115850128711
40 0.0438290626034251
50 0.0439986038526725
60 0.0439677369566482
70 0.0442655464762328
80 0.0442489752745803
90 0.044167695374585
100 0.0445873650824532
110 0.0445377855317379
120 0.0443993972238291
130 0.0447904747491
140 0.0444379800733206
150 0.0478300853781124
160 0.0482265848977005
170 0.0482168284774102
180 0.0482133514827625
190 0.0481487232547284
200 0.0481429787341656
210 0.0480802073780047
220 0.0480921404999046
230 0.0481343524898582
240 0.0481400415479102
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar100_PreResNet110_sharpness_l2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Sharpness  (L2)},
ymajorgrids,
ymin=0.0100515926378814, ymax=0.0202629991407684,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.0107618694917711)
--(axis cs:10,0.0109820429088023);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.013186596046326)
--(axis cs:20,0.0135763571259099);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.0144204250167078)
--(axis cs:30,0.0146590104947985);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.0152978502296623)
--(axis cs:40,0.015356352455056);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.0158561862685122)
--(axis cs:50,0.0159728807683492);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.0159765948479855)
--(axis cs:60,0.0162928921105854);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.0161972155178659)
--(axis cs:70,0.0165770846968192);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.0163965685790915)
--(axis cs:80,0.0167540405551133);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.0165010112491547)
--(axis cs:90,0.0168167957540271);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.0168771294202765)
--(axis cs:100,0.0170099947212808);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.0170957246655788)
--(axis cs:110,0.017277079839214);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.0169353321161403)
--(axis cs:120,0.017280258774555);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.0172540270983617)
--(axis cs:130,0.0175343580973574);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.0170141811081288)
--(axis cs:140,0.0173752787190516);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.0196956068519564)
--(axis cs:150,0.0197022055343201);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.0197953903980517)
--(axis cs:160,0.0197968096762036);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.0197981740578748)
--(axis cs:170,0.0197982881186732);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.0197973554129295)
--(axis cs:180,0.0197983515459446);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.0197982864051242)
--(axis cs:190,0.0197985411948555);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.0197982864017121)
--(axis cs:200,0.0197984887821149);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.0197983749034629)
--(axis cs:210,0.0197985360978916);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.0197985372934036)
--(axis cs:220,0.0197988442997281);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.0197982634198151)
--(axis cs:230,0.0197984741728707);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.0197984366509834)
--(axis cs:240,0.019798632314319);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.0105157474789218)
--(axis cs:10,0.0105922242247955);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.0121700641681918)
--(axis cs:20,0.0124273261222806);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.0128833136095848)
--(axis cs:30,0.0131065558793762);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.0134045436294594)
--(axis cs:40,0.0135046419498787);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.0135220602994077)
--(axis cs:50,0.0135843396679637);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.0135178727626957)
--(axis cs:60,0.0137277912099166);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.0137283639843654)
--(axis cs:70,0.0139134421289246);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.0137265861065598)
--(axis cs:80,0.0138008873158926);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.0137032939519765)
--(axis cs:90,0.0138607475735541);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.013966723748706)
--(axis cs:100,0.0140931431171629);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.0140313078387504)
--(axis cs:110,0.0140972221213298);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.0138681345645755)
--(axis cs:120,0.0140554895890583);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.0141074101319365)
--(axis cs:130,0.0142192441886502);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.0138708473811618)
--(axis cs:140,0.0140927674813286);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.0155008707245248)
--(axis cs:150,0.0155374053051715);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.015838984466697)
--(axis cs:160,0.015901389829381);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.0158860833634799)
--(axis cs:170,0.0159674977022807);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.0159127163453955)
--(axis cs:180,0.0159828811614405);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.0158870244052391)
--(axis cs:190,0.0159663000587819);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.0158837884498345)
--(axis cs:200,0.0159682267791526);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.0158378253174239)
--(axis cs:210,0.0159675222464746);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.0158750129836875)
--(axis cs:220,0.0159578933163109);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.0158931926455235)
--(axis cs:230,0.0159884227364548);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.0159005134021406)
--(axis cs:240,0.0160005306602398);

\addplot [very thick, steelblue31119180]
table {%
10 0.0108719562002867
20 0.0133814765861179
30 0.0145397177557531
40 0.0153271013423592
50 0.0159145335184307
60 0.0161347434792855
70 0.0163871501073426
80 0.0165753045671024
90 0.0166589035015909
100 0.0169435620707786
110 0.0171864022523964
120 0.0171077954453476
130 0.0173941925978595
140 0.0171947299135902
150 0.0196989061931382
160 0.0197961000371277
170 0.019798231088274
180 0.019797853479437
190 0.0197984137999899
200 0.0197983875919135
210 0.0197984555006772
220 0.0197986907965659
230 0.0197983687963429
240 0.0197985344826512
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 0.0105539858518586
20 0.0122986951452362
30 0.0129949347444805
40 0.0134545927896691
50 0.0135531999836857
60 0.0136228319863061
70 0.013820903056645
80 0.0137637367112262
90 0.0137820207627653
100 0.0140299334329345
110 0.0140642649800401
120 0.0139618120768169
130 0.0141633271602933
140 0.0139818074312452
150 0.0155191380148481
160 0.015870187148039
170 0.0159267905328803
180 0.015947798753418
190 0.0159266622320105
200 0.0159260076144936
210 0.0159026737819492
220 0.0159164531499992
230 0.0159408076909892
240 0.0159505220311902
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar100_PreResNet110_train_kl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ymajorgrids,
ymin=-0.0922961288125698, ymax=1.56219997991849,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.00566770883745829)
--(axis cs:10,0.00671868080200291);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.00459953276278427)
--(axis cs:20,0.00528938827230392);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.00388608607855832)
--(axis cs:30,0.00426254019786245);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.00406030063855771)
--(axis cs:40,0.00430332012182847);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.00352673540900941)
--(axis cs:50,0.00377330532362522);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.00345899354521352)
--(axis cs:60,0.00397295268906622);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.00341696070249452)
--(axis cs:70,0.00378026717997339);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.00320347798708225)
--(axis cs:80,0.00407000187887652);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.00331754242413244)
--(axis cs:90,0.00368197782292901);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.00314812427373143)
--(axis cs:100,0.00347438455886771);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.00313528663013729)
--(axis cs:110,0.00353950696409902);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.00299678308872404)
--(axis cs:120,0.00334939547958963);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.00291638092655697)
--(axis cs:130,0.00311507868123963);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.00309388817408073)
--(axis cs:140,0.00338378294203113);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.000765056873501716)
--(axis cs:150,0.000790228069332084);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.000208120639791479)
--(axis cs:160,0.000213762072333201);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.000124932960720675)
--(axis cs:170,0.000129919072478324);

\path [draw=steelblue31119180, very thick]
(axis cs:180,9.19621002608979e-05)
--(axis cs:180,9.78693039840544e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:190,8.02648972583086e-05)
--(axis cs:190,8.35832564990392e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:200,7.00816230821677e-05)
--(axis cs:200,7.3676016839359e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:210,6.64710600748737e-05)
--(axis cs:210,7.03059889839102e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:220,5.89005210950192e-05)
--(axis cs:220,6.07223785559817e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:230,5.57961362890854e-05)
--(axis cs:230,6.22949943644219e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:240,5.17327778959254e-05)
--(axis cs:240,5.71749448289343e-05);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.0388707453710729)
--(axis cs:10,0.0394353843877296);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.0440879817214269)
--(axis cs:20,0.044853943527542);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.0465040738422461)
--(axis cs:30,0.0469806411222013);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.0481400589886805)
--(axis cs:40,0.0482710252905102);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.0491932078873219)
--(axis cs:50,0.0493866018284836);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.0493886428430867)
--(axis cs:60,0.049986377778717);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.0497752014211922)
--(axis cs:70,0.0504969047086958);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.0501918921908141)
--(axis cs:80,0.0508175949921419);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.0503656167234742)
--(axis cs:90,0.0509209289587472);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.0510000109226244)
--(axis cs:100,0.0512413287048199);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.0513559161743911)
--(axis cs:110,0.051705055329016);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.0510951046789578)
--(axis cs:120,0.0517120795382434);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.0516775769051041)
--(axis cs:130,0.0521758502037049);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.0512549810828367)
--(axis cs:140,0.0518932752849514);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.0557937722155619)
--(axis cs:150,0.0558057586684217);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.0559532025050946)
--(axis cs:160,0.0559593493572026);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.0559568055533695)
--(axis cs:170,0.0559599063697279);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.0559589884534898)
--(axis cs:180,0.0559624862259716);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.0559578916549887)
--(axis cs:190,0.0559646456031295);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.0559590858491993)
--(axis cs:200,0.0559656047195599);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.0559609962314902)
--(axis cs:210,0.0559660959598179);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.055964681145828)
--(axis cs:220,0.055972447818482);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.0559573119725194)
--(axis cs:230,0.0559629441316204);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.0559621366680548)
--(axis cs:240,0.0559669437050981);

\path [draw=forestgreen4416044, very thick]
(axis cs:10,1.47670182213187)
--(axis cs:10,1.48699561133981);

\path [draw=forestgreen4416044, very thick]
(axis cs:20,0.997416914906353)
--(axis cs:20,1.00049513438717);

\path [draw=forestgreen4416044, very thick]
(axis cs:30,0.776844991371036)
--(axis cs:30,0.783246980980039);

\path [draw=forestgreen4416044, very thick]
(axis cs:40,0.646165241021663)
--(axis cs:40,0.648782979231328);

\path [draw=forestgreen4416044, very thick]
(axis cs:50,0.562781139742583)
--(axis cs:50,0.567684844601899);

\path [draw=forestgreen4416044, very thick]
(axis cs:60,0.494287787470967)
--(axis cs:60,0.502175511326641);

\path [draw=forestgreen4416044, very thick]
(axis cs:70,0.452892413362861)
--(axis cs:70,0.455484041944146);

\path [draw=forestgreen4416044, very thick]
(axis cs:80,0.41903859609738)
--(axis cs:80,0.425306377466768);

\path [draw=forestgreen4416044, very thick]
(axis cs:90,0.400325579103082)
--(axis cs:90,0.406214314047247);

\path [draw=forestgreen4416044, very thick]
(axis cs:100,0.382742217509076)
--(axis cs:100,0.390023538144305);

\path [draw=forestgreen4416044, very thick]
(axis cs:110,0.357808018801734)
--(axis cs:110,0.364059602143243);

\path [draw=forestgreen4416044, very thick]
(axis cs:120,0.345557443331927)
--(axis cs:120,0.356832512188703);

\path [draw=forestgreen4416044, very thick]
(axis cs:130,0.33915935549885)
--(axis cs:130,0.347199155949056);

\path [draw=forestgreen4416044, very thick]
(axis cs:140,0.33518662978895)
--(axis cs:140,0.338095576269552);

\path [draw=forestgreen4416044, very thick]
(axis cs:150,0.116890015429817)
--(axis cs:150,0.120445040636696);

\path [draw=forestgreen4416044, very thick]
(axis cs:160,0.017444283439545)
--(axis cs:160,0.0180499770503957);

\path [draw=forestgreen4416044, very thick]
(axis cs:170,0.0109752222779207)
--(axis cs:170,0.0112466726568528);

\path [draw=forestgreen4416044, very thick]
(axis cs:180,0.0085379155461851)
--(axis cs:180,0.00864425766121713);

\path [draw=forestgreen4416044, very thick]
(axis cs:190,0.00756830333193648)
--(axis cs:190,0.00765221209803713);

\path [draw=forestgreen4416044, very thick]
(axis cs:200,0.00670295999589143)
--(axis cs:200,0.00691070548054995);

\path [draw=forestgreen4416044, very thick]
(axis cs:210,0.0061923395114718)
--(axis cs:210,0.00634488284413237);

\path [draw=forestgreen4416044, very thick]
(axis cs:220,0.0059049914489151)
--(axis cs:220,0.00609685453673592);

\path [draw=forestgreen4416044, very thick]
(axis cs:230,0.00549090181084466)
--(axis cs:230,0.00555659185556578);

\path [draw=forestgreen4416044, very thick]
(axis cs:240,0.00522350584651576)
--(axis cs:240,0.00537326494668378);

\path [draw=crimson2143940, very thick]
(axis cs:10,-0.0170917602338852)
--(axis cs:10,-0.016525665074384);

\path [draw=crimson2143940, very thick]
(axis cs:20,-0.011876567728936)
--(axis cs:20,-0.0111052271893362);

\path [draw=crimson2143940, very thick]
(axis cs:30,-0.00945470480831736)
--(axis cs:30,-0.00897809614966571);

\path [draw=crimson2143940, very thick]
(axis cs:40,-0.00781736654526172)
--(axis cs:40,-0.00769223988508371);

\path [draw=crimson2143940, very thick]
(axis cs:50,-0.0067754177800927)
--(axis cs:50,-0.00657823646948334);

\path [draw=crimson2143940, very thick]
(axis cs:60,-0.00657194241408065)
--(axis cs:60,-0.00597758097176568);

\path [draw=crimson2143940, very thick]
(axis cs:70,-0.00618597938161455)
--(axis cs:70,-0.00546350705476862);

\path [draw=crimson2143940, very thick]
(axis cs:80,-0.00577368487446477)
--(axis cs:80,-0.00514694687949325);

\path [draw=crimson2143940, very thick]
(axis cs:90,-0.00559659594748165)
--(axis cs:90,-0.00503697481287672);

\path [draw=crimson2143940, very thick]
(axis cs:100,-0.00496374075626954)
--(axis cs:100,-0.00472548662298648);

\path [draw=crimson2143940, very thick]
(axis cs:110,-0.00460312388430029)
--(axis cs:110,-0.00425767009423273);

\path [draw=crimson2143940, very thick]
(axis cs:120,-0.00487029962296043)
--(axis cs:120,-0.00424969401180344);

\path [draw=crimson2143940, very thick]
(axis cs:130,-0.00428268028134428)
--(axis cs:130,-0.00378479037168779);

\path [draw=crimson2143940, very thick]
(axis cs:140,-0.0047112562100551)
--(axis cs:140,-0.00407480743288124);

\path [draw=crimson2143940, very thick]
(axis cs:150,-0.000166084388321902)
--(axis cs:150,-0.000156289619831564);

\path [draw=crimson2143940, very thick]
(axis cs:160,-4.77472488521039e-06)
--(axis cs:160,-2.45569978006406e-06);

\path [draw=crimson2143940, very thick]
(axis cs:170,-2.50532666328199e-07)
--(axis cs:170,-4.02821540935463e-08);

\path [draw=crimson2143940, very thick]
(axis cs:180,-1.73798315677565e-06)
--(axis cs:180,3.07049443379684e-21);

\path [draw=crimson2143940, very thick]
(axis cs:190,-1.863097702802e-13)
--(axis cs:190,-2.72940689462283e-15);

\path [draw=crimson2143940, very thick]
(axis cs:200,-2.56206654614811e-07)
--(axis cs:200,-2.00043491790994e-13);

\path [draw=crimson2143940, very thick]
(axis cs:210,-2.207438440234e-07)
--(axis cs:210,-1.1894274304261e-14);

\path [draw=crimson2143940, very thick]
(axis cs:220,-9.65884886466617e-10)
--(axis cs:220,-3.12088969023459e-11);

\path [draw=crimson2143940, very thick]
(axis cs:230,-4.9415469612461e-11)
--(axis cs:230,1.34535885999892e-20);

\path [draw=crimson2143940, very thick]
(axis cs:240,-1.97261854774423e-10)
--(axis cs:240,1.95854397067536e-21);

\addplot [very thick, steelblue31119180]
table {%
10 0.0061931948197306
20 0.00494446051754409
30 0.00407431313821039
40 0.00418181038019309
50 0.00365002036631731
60 0.00371597311713987
70 0.00359861394123396
80 0.00363673993297939
90 0.00349976012353072
100 0.00331125441629957
110 0.00333739679711815
120 0.00317308928415683
130 0.0030157298038983
140 0.00323883555805593
150 0.0007776424714169
160 0.00021094135606234
170 0.0001274260165995
180 9.49157021224762e-05
190 8.19240768786739e-05
200 7.18788199607634e-05
210 6.83885245293919e-05
220 5.98114498255004e-05
230 5.90455653267536e-05
240 5.44538613624298e-05
};
\addlegendentry{CE}
\addplot [very thick, darkorange25512714]
table {%
10 0.0391530648794012
20 0.0444709626244844
30 0.0467423574822237
40 0.0482055421395954
50 0.0492899048579027
60 0.0496875103109019
70 0.050136053064944
80 0.050504743591478
90 0.0506432728411107
100 0.0511206698137221
110 0.0515304857517036
120 0.0514035921086006
130 0.0519267135544045
140 0.051574128183894
150 0.0557997654419918
160 0.0559562759311486
170 0.0559583559615487
180 0.0559607373397307
190 0.0559612686290591
200 0.0559623452843796
210 0.0559635460956541
220 0.055968564482155
230 0.0559601280520699
240 0.0559645401865764
};
\addlegendentry{Sharpness}
\addplot [very thick, forestgreen4416044]
table {%
10 1.48184871673584
20 0.998956024646759
30 0.780045986175537
40 0.647474110126495
50 0.565232992172241
60 0.498231649398804
70 0.454188227653503
80 0.422172486782074
90 0.403269946575165
100 0.386382877826691
110 0.360933810472488
120 0.351194977760315
130 0.343179255723953
140 0.336641103029251
150 0.118667528033257
160 0.0177471302449703
170 0.0111109474673867
180 0.00859108660370111
190 0.0076102577149868
200 0.00680683273822069
210 0.00626861117780209
220 0.00600092299282551
230 0.00552374683320522
240 0.00529838539659977
};
\addlegendentry{Loss}
\addplot [very thick, crimson2143940]
table {%
10 -0.0168087126541346
20 -0.0114908974591361
30 -0.00921640047899153
40 -0.00775480321517272
50 -0.00667682712478802
60 -0.00627476169292317
70 -0.00582474321819159
80 -0.00546031587697901
90 -0.00531678538017918
100 -0.00484461368962801
110 -0.00443039698926651
120 -0.00455999681738194
130 -0.00403373532651604
140 -0.00439303182146817
150 -0.000161187004076733
160 -3.61521233263723e-06
170 -1.45407410210873e-07
180 -8.68991578387821e-07
190 -9.45195885874113e-14
200 -1.28103427329152e-07
210 -1.10371927958837e-07
220 -4.98546891684481e-10
230 -2.47077347995037e-11
240 -9.86309273862324e-11
};
\addlegendentry{Refinement}
\end{axis}

\end{tikzpicture}


==> figs/cifar100_PreResNet110_train_l2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ymajorgrids,
ymin=-0.0743467082580969, ymax=1.56134524560637,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.00254586161409789)
--(axis cs:10,0.00301590248860797);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.00216543959175677)
--(axis cs:20,0.00246107586897277);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.00184764593609104)
--(axis cs:30,0.0020326681951917);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.00200327697121608)
--(axis cs:40,0.00211154937649072);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.00174153421086567)
--(axis cs:50,0.00188364915924011);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.00172799482736988)
--(axis cs:60,0.00197233520663233);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.00169151685009874)
--(axis cs:70,0.0018770390112333);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.00159362898889027)
--(axis cs:80,0.00204938335402462);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.00164422562559909)
--(axis cs:90,0.0018458881660126);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.00155660404425219)
--(axis cs:100,0.00175150681257357);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.00156661158757689)
--(axis cs:110,0.00177213290231964);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.00150839501850537)
--(axis cs:120,0.00164811660707901);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.0014563350072489)
--(axis cs:130,0.00153534364855845);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.00155379610028155)
--(axis cs:140,0.00168868014651475);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.000255785819656029)
--(axis cs:150,0.00026749277563454);

\path [draw=steelblue31119180, very thick]
(axis cs:160,3.80772020056899e-05)
--(axis cs:160,4.08382989965054e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:170,1.68373531602392e-05)
--(axis cs:170,1.86878583330466e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:180,9.68705597559807e-06)
--(axis cs:180,1.21803638736855e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:190,7.31001770402824e-06)
--(axis cs:190,1.02991181008559e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:200,6.0294948422494e-06)
--(axis cs:200,9.2488422826988e-06);

\path [draw=steelblue31119180, very thick]
(axis cs:210,6.72094895465905e-06)
--(axis cs:210,9.57161247023028e-06);

\path [draw=steelblue31119180, very thick]
(axis cs:220,4.08729244435811e-06)
--(axis cs:220,6.24900268516905e-06);

\path [draw=steelblue31119180, very thick]
(axis cs:230,4.37316374032072e-06)
--(axis cs:230,8.37870311128839e-06);

\path [draw=steelblue31119180, very thick]
(axis cs:240,2.92600846995308e-06)
--(axis cs:240,6.56014964433324e-06);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.0107618694917711)
--(axis cs:10,0.0109820429088023);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.013186596046326)
--(axis cs:20,0.0135763571259099);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.0144204250167078)
--(axis cs:30,0.0146590104947985);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.0152978502296623)
--(axis cs:40,0.015356352455056);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.0158561862685122)
--(axis cs:50,0.0159728807683492);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.0159765948479855)
--(axis cs:60,0.0162928921105854);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.0161972155178659)
--(axis cs:70,0.0165770846968192);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.0163965685790915)
--(axis cs:80,0.0167540405551133);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.0165010112491547)
--(axis cs:90,0.0168167957540271);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.0168771294202765)
--(axis cs:100,0.0170099947212808);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.0170957246655788)
--(axis cs:110,0.017277079839214);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.0169353321161403)
--(axis cs:120,0.017280258774555);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.0172540270983617)
--(axis cs:130,0.0175343580973574);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.0170141811081288)
--(axis cs:140,0.0173752787190516);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.0196956068519564)
--(axis cs:150,0.0197022055343201);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.0197953903980517)
--(axis cs:160,0.0197968096762036);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.0197981740578748)
--(axis cs:170,0.0197982881186732);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.0197973554129295)
--(axis cs:180,0.0197983515459446);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.0197982864051242)
--(axis cs:190,0.0197985411948555);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.0197982864017121)
--(axis cs:200,0.0197984887821149);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.0197983749034629)
--(axis cs:210,0.0197985360978916);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.0197985372934036)
--(axis cs:220,0.0197988442997281);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.0197982634198151)
--(axis cs:230,0.0197984741728707);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.0197984366509834)
--(axis cs:240,0.019798632314319);

\path [draw=forestgreen4416044, very thick]
(axis cs:10,1.47670182213187)
--(axis cs:10,1.48699561133981);

\path [draw=forestgreen4416044, very thick]
(axis cs:20,0.997416914906353)
--(axis cs:20,1.00049513438717);

\path [draw=forestgreen4416044, very thick]
(axis cs:30,0.776844991371036)
--(axis cs:30,0.783246980980039);

\path [draw=forestgreen4416044, very thick]
(axis cs:40,0.646165241021663)
--(axis cs:40,0.648782979231328);

\path [draw=forestgreen4416044, very thick]
(axis cs:50,0.562781139742583)
--(axis cs:50,0.567684844601899);

\path [draw=forestgreen4416044, very thick]
(axis cs:60,0.494287787470967)
--(axis cs:60,0.502175511326641);

\path [draw=forestgreen4416044, very thick]
(axis cs:70,0.452892413362861)
--(axis cs:70,0.455484041944146);

\path [draw=forestgreen4416044, very thick]
(axis cs:80,0.41903859609738)
--(axis cs:80,0.425306377466768);

\path [draw=forestgreen4416044, very thick]
(axis cs:90,0.400325579103082)
--(axis cs:90,0.406214314047247);

\path [draw=forestgreen4416044, very thick]
(axis cs:100,0.382742217509076)
--(axis cs:100,0.390023538144305);

\path [draw=forestgreen4416044, very thick]
(axis cs:110,0.357808018801734)
--(axis cs:110,0.364059602143243);

\path [draw=forestgreen4416044, very thick]
(axis cs:120,0.345557443331927)
--(axis cs:120,0.356832512188703);

\path [draw=forestgreen4416044, very thick]
(axis cs:130,0.33915935549885)
--(axis cs:130,0.347199155949056);

\path [draw=forestgreen4416044, very thick]
(axis cs:140,0.33518662978895)
--(axis cs:140,0.338095576269552);

\path [draw=forestgreen4416044, very thick]
(axis cs:150,0.116890015429817)
--(axis cs:150,0.120445040636696);

\path [draw=forestgreen4416044, very thick]
(axis cs:160,0.017444283439545)
--(axis cs:160,0.0180499770503957);

\path [draw=forestgreen4416044, very thick]
(axis cs:170,0.0109752222779207)
--(axis cs:170,0.0112466726568528);

\path [draw=forestgreen4416044, very thick]
(axis cs:180,0.0085379155461851)
--(axis cs:180,0.00864425766121713);

\path [draw=forestgreen4416044, very thick]
(axis cs:190,0.00756830333193648)
--(axis cs:190,0.00765221209803713);

\path [draw=forestgreen4416044, very thick]
(axis cs:200,0.00670295999589143)
--(axis cs:200,0.00691070548054995);

\path [draw=forestgreen4416044, very thick]
(axis cs:210,0.0061923395114718)
--(axis cs:210,0.00634488284413237);

\path [draw=forestgreen4416044, very thick]
(axis cs:220,0.0059049914489151)
--(axis cs:220,0.00609685453673592);

\path [draw=forestgreen4416044, very thick]
(axis cs:230,0.00549090181084466)
--(axis cs:230,0.00555659185556578);

\path [draw=forestgreen4416044, very thick]
(axis cs:240,0.00522350584651576)
--(axis cs:240,0.00537326494668378);

\path [draw=crimson2143940, very thick]
(axis cs:10,0.990963415805601)
--(axis cs:10,0.991183653594973);

\path [draw=crimson2143940, very thick]
(axis cs:20,0.993388057909968)
--(axis cs:20,0.993778029462269);

\path [draw=crimson2143940, very thick]
(axis cs:30,0.994622119417954)
--(axis cs:30,0.994860710093552);

\path [draw=crimson2143940, very thick]
(axis cs:40,0.995499626615699)
--(axis cs:40,0.99555783646902);

\path [draw=crimson2143940, very thick]
(axis cs:50,0.996057492372567)
--(axis cs:50,0.996174342264294);

\path [draw=crimson2143940, very thick]
(axis cs:60,0.996178236190496)
--(axis cs:60,0.996494377968075);

\path [draw=crimson2143940, very thick]
(axis cs:70,0.996398813846778)
--(axis cs:70,0.996778707367908);

\path [draw=crimson2143940, very thick]
(axis cs:80,0.996597992595327)
--(axis cs:80,0.996955497138878);

\path [draw=crimson2143940, very thick]
(axis cs:90,0.996702560974403)
--(axis cs:90,0.99701852582878);

\path [draw=crimson2143940, very thick]
(axis cs:100,0.997078613263169)
--(axis cs:100,0.997211361478389);

\path [draw=crimson2143940, very thick]
(axis cs:110,0.997297416374242)
--(axis cs:110,0.997478614730551);

\path [draw=crimson2143940, very thick]
(axis cs:120,0.997136761631454)
--(axis cs:120,0.997481836059241);

\path [draw=crimson2143940, very thick]
(axis cs:130,0.997455658788433)
--(axis cs:130,0.997735973207286);

\path [draw=crimson2143940, very thick]
(axis cs:140,0.997215561577032)
--(axis cs:140,0.997576591250149);

\path [draw=crimson2143940, very thick]
(axis cs:150,0.999897230843809)
--(axis cs:150,0.999903798742467);

\path [draw=crimson2143940, very thick]
(axis cs:160,0.99999700512903)
--(axis cs:160,0.999998496945225);

\path [draw=crimson2143940, very thick]
(axis cs:170,0.999999883117744)
--(axis cs:170,0.999999984058804);

\path [draw=crimson2143940, very thick]
(axis cs:180,0.999998878558874)
--(axis cs:180,1);

\path [draw=crimson2143940, very thick]
(axis cs:190,0.99999999999998)
--(axis cs:190,1);

\path [draw=crimson2143940, very thick]
(axis cs:200,0.999999852383849)
--(axis cs:200,0.999999999999978);

\path [draw=crimson2143940, very thick]
(axis cs:210,0.999999901601356)
--(axis cs:210,0.999999999999999);

\path [draw=crimson2143940, very thick]
(axis cs:220,0.999999999798025)
--(axis cs:220,0.999999999995107);

\path [draw=crimson2143940, very thick]
(axis cs:230,0.999999999992686)
--(axis cs:230,1);

\path [draw=crimson2143940, very thick]
(axis cs:240,0.999999999965303)
--(axis cs:240,1);

\addplot [very thick, steelblue31119180]
table {%
10 0.00278088205135293
20 0.00231325773036477
30 0.00194015706564137
40 0.0020574131738534
50 0.00181259168505289
60 0.0018501650170011
70 0.00178427793066602
80 0.00182150617145744
90 0.00174505689580584
100 0.00165405542841288
110 0.00166937224494827
120 0.00157825581279219
130 0.00149583932790367
140 0.00162123812339815
150 0.000261639297645284
160 3.94577505010976e-05
170 1.77626057466429e-05
180 1.09337099246418e-05
190 8.80456790244205e-06
200 7.6391685624741e-06
210 8.14628071244467e-06
220 5.16814756476358e-06
230 6.37593342580456e-06
240 4.74307905714316e-06
};
\addlegendentry{CE}
\addplot [very thick, darkorange25512714]
table {%
10 0.0108719562002867
20 0.0133814765861179
30 0.0145397177557531
40 0.0153271013423592
50 0.0159145335184307
60 0.0161347434792855
70 0.0163871501073426
80 0.0165753045671024
90 0.0166589035015909
100 0.0169435620707786
110 0.0171864022523964
120 0.0171077954453476
130 0.0173941925978595
140 0.0171947299135902
150 0.0196989061931382
160 0.0197961000371277
170 0.019798231088274
180 0.019797853479437
190 0.0197984137999899
200 0.0197983875919135
210 0.0197984555006772
220 0.0197986907965659
230 0.0197983687963429
240 0.0197985344826512
};
\addlegendentry{Sharpness}
\addplot [very thick, forestgreen4416044]
table {%
10 1.48184871673584
20 0.998956024646759
30 0.780045986175537
40 0.647474110126495
50 0.565232992172241
60 0.498231649398804
70 0.454188227653503
80 0.422172486782074
90 0.403269946575165
100 0.386382877826691
110 0.360933810472488
120 0.351194977760315
130 0.343179255723953
140 0.336641103029251
150 0.118667528033257
160 0.0177471302449703
170 0.0111109474673867
180 0.00859108660370111
190 0.0076102577149868
200 0.00680683273822069
210 0.00626861117780209
220 0.00600092299282551
230 0.00552374683320522
240 0.00529838539659977
};
\addlegendentry{Loss}
\addplot [very thick, crimson2143940]
table {%
10 0.991073534700287
20 0.993583043686118
30 0.994741414755753
40 0.995528731542359
50 0.996115917318431
60 0.996336307079286
70 0.996588760607343
80 0.996776744867103
90 0.996860543401591
100 0.997144987370779
110 0.997388015552397
120 0.997309298845348
130 0.99759581599786
140 0.99739607641359
150 0.999900514793138
160 0.999997751037128
170 0.999999933588274
180 0.999999439279437
190 0.99999999999999
200 0.999999926191914
210 0.999999950800677
220 0.999999999896566
230 0.999999999996343
240 0.999999999982651
};
\addlegendentry{Refinement}
\end{axis}

\end{tikzpicture}


==> figs/cifar100_PreResNet110_val_kl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ymajorgrids,
ymin=-0.114184447424974, ymax=1.99847866137337,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.00736960114019534)
--(axis cs:10,0.0085610624270187);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.00745283715864592)
--(axis cs:20,0.00825090234747291);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.00759478856140685)
--(axis cs:30,0.00805256589664004);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.00870346522146489)
--(axis cs:40,0.00903213727809469);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.00883880486971596)
--(axis cs:50,0.00929025892086718);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.00958771198699083)
--(axis cs:60,0.0102444518703276);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.00970915510853469)
--(axis cs:70,0.0104403203188624);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.00974041150986803)
--(axis cs:80,0.0105881204843198);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.0100376151429542)
--(axis cs:90,0.0108139461476622);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.0102402381077898)
--(axis cs:100,0.0106934518839417);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.0105773268064165)
--(axis cs:110,0.0112151376529818);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.0106325231793151)
--(axis cs:120,0.0108559267357344);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.0106761306308137)
--(axis cs:130,0.0108073042874459);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.010218715632126)
--(axis cs:140,0.0108179712673372);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.0070563495509046)
--(axis cs:150,0.00712913369521784);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.00791873249262545)
--(axis cs:160,0.00805345184260778);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.0082394976857536)
--(axis cs:170,0.00841859249270791);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.00842207767195383)
--(axis cs:180,0.00855971278534555);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.00841693073634841)
--(axis cs:190,0.00857336024536834);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.00841484461521038)
--(axis cs:200,0.00860396192500875);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.00831327497361529)
--(axis cs:210,0.00855536109550943);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.00843035744562638)
--(axis cs:220,0.00859433940422465);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.00839511428660902)
--(axis cs:230,0.0085546341536574);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.00836328549061437)
--(axis cs:240,0.00858562343849981);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.0378472282388884)
--(axis cs:10,0.0381868219879187);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.0414848215397011)
--(axis cs:20,0.0420667069274517);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.0429284377633958)
--(axis cs:30,0.0433032624940263);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.0437617576626831)
--(axis cs:40,0.043896367544167);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.043934606220804)
--(axis cs:50,0.044062601484541);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.0436938430498457)
--(axis cs:60,0.0442416308634507);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.0439876840529134)
--(axis cs:70,0.0445434088995523);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.0441043236859478)
--(axis cs:80,0.0443936268632128);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.0440518772778394)
--(axis cs:90,0.0442835134713306);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.0444095092893419)
--(axis cs:100,0.0447652208755645);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.0444370053116578)
--(axis cs:110,0.044638565751818);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.0442317094000923)
--(axis cs:120,0.0445670850475659);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.0446794028813033)
--(axis cs:130,0.0449015466168967);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.0441542026456014)
--(axis cs:140,0.0447217575010398);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.047760731101008)
--(axis cs:150,0.0478994396552168);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.048151929290087)
--(axis cs:160,0.0483012405053141);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.0481309375774186)
--(axis cs:170,0.0483027193774018);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.0481265139912178)
--(axis cs:180,0.0483001889743071);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.0480722095330762)
--(axis cs:190,0.0482252369763806);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.0480548936435346)
--(axis cs:200,0.0482310638247966);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.0479710897138378)
--(axis cs:210,0.0481893250421715);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.0480102052487066)
--(axis cs:220,0.0481740757511025);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.0480476698117309)
--(axis cs:230,0.0482210351679854);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.0480546584221267)
--(axis cs:240,0.0482254246736937);

\path [draw=forestgreen4416044, very thick]
(axis cs:10,1.81277741491795)
--(axis cs:10,1.90244852006435);

\path [draw=forestgreen4416044, very thick]
(axis cs:20,1.4639619551599)
--(axis cs:20,1.57721817865968);

\path [draw=forestgreen4416044, very thick]
(axis cs:30,1.40839960984886)
--(axis cs:30,1.44645616598427);

\path [draw=forestgreen4416044, very thick]
(axis cs:40,1.42918037390336)
--(axis cs:40,1.44340706849471);

\path [draw=forestgreen4416044, very thick]
(axis cs:50,1.41586363129318)
--(axis cs:50,1.47069537825882);

\path [draw=forestgreen4416044, very thick]
(axis cs:60,1.44813741371036)
--(axis cs:60,1.53599821403623);

\path [draw=forestgreen4416044, very thick]
(axis cs:70,1.45317783951759)
--(axis cs:70,1.54172548651695);

\path [draw=forestgreen4416044, very thick]
(axis cs:80,1.46244407445192)
--(axis cs:80,1.54566406458616);

\path [draw=forestgreen4416044, very thick]
(axis cs:90,1.50882310606539)
--(axis cs:90,1.56177168153226);

\path [draw=forestgreen4416044, very thick]
(axis cs:100,1.47244567796588)
--(axis cs:100,1.54272298887372);

\path [draw=forestgreen4416044, very thick]
(axis cs:110,1.51303832605481)
--(axis cs:110,1.56738884374499);

\path [draw=forestgreen4416044, very thick]
(axis cs:120,1.50521114468575)
--(axis cs:120,1.57988187670708);

\path [draw=forestgreen4416044, very thick]
(axis cs:130,1.4790913015604)
--(axis cs:130,1.49513684213161);

\path [draw=forestgreen4416044, very thick]
(axis cs:140,1.47460432723165)
--(axis cs:140,1.54760674759746);

\path [draw=forestgreen4416044, very thick]
(axis cs:150,0.998902630060911)
--(axis cs:150,1.03104608133435);

\path [draw=forestgreen4416044, very thick]
(axis cs:160,1.02924976311624)
--(axis cs:160,1.05173268355429);

\path [draw=forestgreen4416044, very thick]
(axis cs:170,1.03722407203168)
--(axis cs:170,1.05493400711566);

\path [draw=forestgreen4416044, very thick]
(axis cs:180,1.05293864570558)
--(axis cs:180,1.08212452568114);

\path [draw=forestgreen4416044, very thick]
(axis cs:190,1.07007409259677)
--(axis cs:190,1.07897852733731);

\path [draw=forestgreen4416044, very thick]
(axis cs:200,1.0561215011403)
--(axis cs:200,1.08428320009261);

\path [draw=forestgreen4416044, very thick]
(axis cs:210,1.07077404391021)
--(axis cs:210,1.08692387212068);

\path [draw=forestgreen4416044, very thick]
(axis cs:220,1.07057355344296)
--(axis cs:220,1.09532238543034);

\path [draw=forestgreen4416044, very thick]
(axis cs:230,1.07173837162554)
--(axis cs:230,1.10495649836957);

\path [draw=forestgreen4416044, very thick]
(axis cs:240,1.0574706196785)
--(axis cs:240,1.09979838132858);

\path [draw=crimson2143940, very thick]
(axis cs:10,-0.0181543061159588)
--(axis cs:10,-0.0178147123669285);

\path [draw=crimson2143940, very thick]
(axis cs:20,-0.0145167128151461)
--(axis cs:20,-0.0139348274273956);

\path [draw=crimson2143940, very thick]
(axis cs:30,-0.0130730965914515)
--(axis cs:30,-0.0126982718608209);

\path [draw=crimson2143940, very thick]
(axis cs:40,-0.0122397766921641)
--(axis cs:40,-0.0121051668106802);

\path [draw=crimson2143940, very thick]
(axis cs:50,-0.0120669281340432)
--(axis cs:50,-0.0119389328703063);

\path [draw=crimson2143940, very thick]
(axis cs:60,-0.0123076913050016)
--(axis cs:60,-0.0117599034913965);

\path [draw=crimson2143940, very thick]
(axis cs:70,-0.0120138503019338)
--(axis cs:70,-0.011458125455295);

\path [draw=crimson2143940, very thick]
(axis cs:80,-0.0118972106688994)
--(axis cs:80,-0.0116079074916345);

\path [draw=crimson2143940, very thick]
(axis cs:90,-0.0119496570770079)
--(axis cs:90,-0.0117180208835166);

\path [draw=crimson2143940, very thick]
(axis cs:100,-0.0115920250655054)
--(axis cs:100,-0.0112363134792827);

\path [draw=crimson2143940, very thick]
(axis cs:110,-0.0115645290431895)
--(axis cs:110,-0.0113629686030292);

\path [draw=crimson2143940, very thick]
(axis cs:120,-0.0117698249547549)
--(axis cs:120,-0.0114344493072813);

\path [draw=crimson2143940, very thick]
(axis cs:130,-0.011322131473544)
--(axis cs:130,-0.0110999877379505);

\path [draw=crimson2143940, very thick]
(axis cs:140,-0.0118473317092458)
--(axis cs:140,-0.0112797768538075);

\path [draw=crimson2143940, very thick]
(axis cs:150,-0.00824080325383923)
--(axis cs:150,-0.00810209469963041);

\path [draw=crimson2143940, very thick]
(axis cs:160,-0.00784960506476027)
--(axis cs:160,-0.00770029384953312);

\path [draw=crimson2143940, very thick]
(axis cs:170,-0.00787059677742862)
--(axis cs:170,-0.00769881497744544);

\path [draw=crimson2143940, very thick]
(axis cs:180,-0.00787502036362942)
--(axis cs:180,-0.00770134538054012);

\path [draw=crimson2143940, very thick]
(axis cs:190,-0.00792932482177108)
--(axis cs:190,-0.00777629737846662);

\path [draw=crimson2143940, very thick]
(axis cs:200,-0.00794664071131266)
--(axis cs:200,-0.00777047053005061);

\path [draw=crimson2143940, very thick]
(axis cs:210,-0.00803044464100942)
--(axis cs:210,-0.00781220931267571);

\path [draw=crimson2143940, very thick]
(axis cs:220,-0.00799132910614066)
--(axis cs:220,-0.00782745860374471);

\path [draw=crimson2143940, very thick]
(axis cs:230,-0.00795386454311628)
--(axis cs:230,-0.00778049918686182);

\path [draw=crimson2143940, very thick]
(axis cs:240,-0.00794687593272055)
--(axis cs:240,-0.0077761096811535);

\addplot [very thick, steelblue31119180]
table {%
10 0.00796533178360702
20 0.00785186975305942
30 0.00782367722902345
40 0.00886780124977979
50 0.00906453189529157
60 0.00991608192865923
70 0.0100747377136986
80 0.0101642659970939
90 0.0104257806453082
100 0.0104668449958657
110 0.0108962322296991
120 0.0107442249575248
130 0.0107417174591298
140 0.0105183434497316
150 0.00709274162306122
160 0.00798609216761662
170 0.00832904508923075
180 0.00849089522864969
190 0.00849514549085838
200 0.00850940327010956
210 0.00843431803456236
220 0.00851234842492551
230 0.00847487422013321
240 0.00847445446455709
};
\addlegendentry{CE}
\addplot [very thick, darkorange25512714]
table {%
10 0.0380170251134036
20 0.0417757642335764
30 0.043115850128711
40 0.0438290626034251
50 0.0439986038526725
60 0.0439677369566482
70 0.0442655464762328
80 0.0442489752745803
90 0.044167695374585
100 0.0445873650824532
110 0.0445377855317379
120 0.0443993972238291
130 0.0447904747491
140 0.0444379800733206
150 0.0478300853781124
160 0.0482265848977005
170 0.0482168284774102
180 0.0482133514827625
190 0.0481487232547284
200 0.0481429787341656
210 0.0480802073780047
220 0.0480921404999046
230 0.0481343524898582
240 0.0481400415479102
};
\addlegendentry{Sharpness}
\addplot [very thick, forestgreen4416044]
table {%
10 1.85761296749115
20 1.52059006690979
30 1.42742788791656
40 1.43629372119904
50 1.443279504776
60 1.49206781387329
70 1.49745166301727
80 1.50405406951904
90 1.53529739379883
100 1.5075843334198
110 1.5402135848999
120 1.54254651069641
130 1.48711407184601
140 1.51110553741455
150 1.01497435569763
160 1.04049122333527
170 1.04607903957367
180 1.06753158569336
190 1.07452630996704
200 1.07020235061646
210 1.07884895801544
220 1.08294796943665
230 1.08834743499756
240 1.07863450050354
};
\addlegendentry{Loss}
\addplot [very thick, crimson2143940]
table {%
10 -0.0179845092414437
20 -0.0142257701212708
30 -0.0128856842261362
40 -0.0121724717514222
50 -0.0120029305021747
60 -0.012033797398199
70 -0.0117359878786144
80 -0.011752559080267
90 -0.0118338389802622
100 -0.011414169272394
110 -0.0114637488231094
120 -0.0116021371310181
130 -0.0112110596057472
140 -0.0115635542815267
150 -0.00817144897673482
160 -0.00777494945714669
170 -0.00778470587743703
180 -0.00778818287208477
190 -0.00785281110011885
200 -0.00785855562068164
210 -0.00792132697684257
220 -0.00790939385494269
230 -0.00786718186498905
240 -0.00786149280693703
};
\addlegendentry{Refinement}
\end{axis}

\end{tikzpicture}


==> figs/cifar100_PreResNet110_val_l2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ymajorgrids,
ymin=-0.0919932690035519, ymax=1.9974219385914,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.00335806359125959)
--(axis cs:10,0.00386312720948336);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.00342794748596999)
--(axis cs:20,0.00374934089717677);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.00341787772111065)
--(axis cs:30,0.0036129480188269);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.00386627535046386)
--(axis cs:40,0.00395777154930207);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.00389363518168565)
--(axis cs:50,0.00409266865523899);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.00416245572479252)
--(axis cs:60,0.0044145512299683);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.00417617329685192)
--(axis cs:70,0.00442262031125837);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.00415809441647784)
--(axis cs:80,0.00454108536425892);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.00426462852398753)
--(axis cs:90,0.00459168339710611);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.00431267748007412)
--(axis cs:100,0.00449021380742089);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.00444549536393448)
--(axis cs:110,0.00463087180806743);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.00440612127648963)
--(axis cs:120,0.00450316784416105);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.00443616880515384)
--(axis cs:130,0.00450213212765852);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.00428383176984263)
--(axis cs:140,0.0045117427131604);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.00298014952349128)
--(axis cs:150,0.00301456676867859);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.00319617099714238)
--(axis cs:160,0.00325163185266832);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.00329753157525649)
--(axis cs:170,0.00334508676636364);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.00331787808496028)
--(axis cs:180,0.00336085772932949);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.00331284754528582)
--(axis cs:190,0.00335594929619136);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.00329982376534682)
--(axis cs:200,0.00335921096702462);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.00327245644271814)
--(axis cs:210,0.00334719948070223);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.00330938638842684)
--(axis cs:220,0.00335819680183683);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.00331473361077042)
--(axis cs:230,0.00336317453737847);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.00329692332891166)
--(axis cs:240,0.00336267418301079);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.0105157474789218)
--(axis cs:10,0.0105922242247955);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.0121700641681918)
--(axis cs:20,0.0124273261222806);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.0128833136095848)
--(axis cs:30,0.0131065558793762);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.0134045436294594)
--(axis cs:40,0.0135046419498787);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.0135220602994077)
--(axis cs:50,0.0135843396679637);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.0135178727626957)
--(axis cs:60,0.0137277912099166);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.0137283639843654)
--(axis cs:70,0.0139134421289246);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.0137265861065598)
--(axis cs:80,0.0138008873158926);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.0137032939519765)
--(axis cs:90,0.0138607475735541);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.013966723748706)
--(axis cs:100,0.0140931431171629);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.0140313078387504)
--(axis cs:110,0.0140972221213298);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.0138681345645755)
--(axis cs:120,0.0140554895890583);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.0141074101319365)
--(axis cs:130,0.0142192441886502);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.0138708473811618)
--(axis cs:140,0.0140927674813286);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.0155008707245248)
--(axis cs:150,0.0155374053051715);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.015838984466697)
--(axis cs:160,0.015901389829381);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.0158860833634799)
--(axis cs:170,0.0159674977022807);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.0159127163453955)
--(axis cs:180,0.0159828811614405);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.0158870244052391)
--(axis cs:190,0.0159663000587819);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.0158837884498345)
--(axis cs:200,0.0159682267791526);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.0158378253174239)
--(axis cs:210,0.0159675222464746);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.0158750129836875)
--(axis cs:220,0.0159578933163109);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.0158931926455235)
--(axis cs:230,0.0159884227364548);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.0159005134021406)
--(axis cs:240,0.0160005306602398);

\path [draw=forestgreen4416044, very thick]
(axis cs:10,1.81277741491795)
--(axis cs:10,1.90244852006435);

\path [draw=forestgreen4416044, very thick]
(axis cs:20,1.4639619551599)
--(axis cs:20,1.57721817865968);

\path [draw=forestgreen4416044, very thick]
(axis cs:30,1.40839960984886)
--(axis cs:30,1.44645616598427);

\path [draw=forestgreen4416044, very thick]
(axis cs:40,1.42918037390336)
--(axis cs:40,1.44340706849471);

\path [draw=forestgreen4416044, very thick]
(axis cs:50,1.41586363129318)
--(axis cs:50,1.47069537825882);

\path [draw=forestgreen4416044, very thick]
(axis cs:60,1.44813741371036)
--(axis cs:60,1.53599821403623);

\path [draw=forestgreen4416044, very thick]
(axis cs:70,1.45317783951759)
--(axis cs:70,1.54172548651695);

\path [draw=forestgreen4416044, very thick]
(axis cs:80,1.46244407445192)
--(axis cs:80,1.54566406458616);

\path [draw=forestgreen4416044, very thick]
(axis cs:90,1.50882310606539)
--(axis cs:90,1.56177168153226);

\path [draw=forestgreen4416044, very thick]
(axis cs:100,1.47244567796588)
--(axis cs:100,1.54272298887372);

\path [draw=forestgreen4416044, very thick]
(axis cs:110,1.51303832605481)
--(axis cs:110,1.56738884374499);

\path [draw=forestgreen4416044, very thick]
(axis cs:120,1.50521114468575)
--(axis cs:120,1.57988187670708);

\path [draw=forestgreen4416044, very thick]
(axis cs:130,1.4790913015604)
--(axis cs:130,1.49513684213161);

\path [draw=forestgreen4416044, very thick]
(axis cs:140,1.47460432723165)
--(axis cs:140,1.54760674759746);

\path [draw=forestgreen4416044, very thick]
(axis cs:150,0.998902630060911)
--(axis cs:150,1.03104608133435);

\path [draw=forestgreen4416044, very thick]
(axis cs:160,1.02924976311624)
--(axis cs:160,1.05173268355429);

\path [draw=forestgreen4416044, very thick]
(axis cs:170,1.03722407203168)
--(axis cs:170,1.05493400711566);

\path [draw=forestgreen4416044, very thick]
(axis cs:180,1.05293864570558)
--(axis cs:180,1.08212452568114);

\path [draw=forestgreen4416044, very thick]
(axis cs:190,1.07007409259677)
--(axis cs:190,1.07897852733731);

\path [draw=forestgreen4416044, very thick]
(axis cs:200,1.0561215011403)
--(axis cs:200,1.08428320009261);

\path [draw=forestgreen4416044, very thick]
(axis cs:210,1.07077404391021)
--(axis cs:210,1.08692387212068);

\path [draw=forestgreen4416044, very thick]
(axis cs:220,1.07057355344296)
--(axis cs:220,1.09532238543034);

\path [draw=forestgreen4416044, very thick]
(axis cs:230,1.07173837162554)
--(axis cs:230,1.10495649836957);

\path [draw=forestgreen4416044, very thick]
(axis cs:240,1.0574706196785)
--(axis cs:240,1.09979838132858);

\path [draw=crimson2143940, very thick]
(axis cs:10,0.990715747478922)
--(axis cs:10,0.990792224224796);

\path [draw=crimson2143940, very thick]
(axis cs:20,0.992370064168192)
--(axis cs:20,0.992627326122281);

\path [draw=crimson2143940, very thick]
(axis cs:30,0.993083313609585)
--(axis cs:30,0.993306555879376);

\path [draw=crimson2143940, very thick]
(axis cs:40,0.99360454362946)
--(axis cs:40,0.993704641949879);

\path [draw=crimson2143940, very thick]
(axis cs:50,0.993722060299408)
--(axis cs:50,0.993784339667964);

\path [draw=crimson2143940, very thick]
(axis cs:60,0.993717872762696)
--(axis cs:60,0.993927791209917);

\path [draw=crimson2143940, very thick]
(axis cs:70,0.993928363984366)
--(axis cs:70,0.994113442128925);

\path [draw=crimson2143940, very thick]
(axis cs:80,0.99392658610656)
--(axis cs:80,0.994000887315893);

\path [draw=crimson2143940, very thick]
(axis cs:90,0.993903293951977)
--(axis cs:90,0.994060747573554);

\path [draw=crimson2143940, very thick]
(axis cs:100,0.994166723748706)
--(axis cs:100,0.994293143117163);

\path [draw=crimson2143940, very thick]
(axis cs:110,0.994231307838751)
--(axis cs:110,0.99429722212133);

\path [draw=crimson2143940, very thick]
(axis cs:120,0.994068134564576)
--(axis cs:120,0.994255489589058);

\path [draw=crimson2143940, very thick]
(axis cs:130,0.994307410131937)
--(axis cs:130,0.99441924418865);

\path [draw=crimson2143940, very thick]
(axis cs:140,0.994070847381162)
--(axis cs:140,0.994292767481329);

\path [draw=crimson2143940, very thick]
(axis cs:150,0.995700870724525)
--(axis cs:150,0.995737405305172);

\path [draw=crimson2143940, very thick]
(axis cs:160,0.996038984466697)
--(axis cs:160,0.996101389829381);

\path [draw=crimson2143940, very thick]
(axis cs:170,0.99608608336348)
--(axis cs:170,0.996167497702281);

\path [draw=crimson2143940, very thick]
(axis cs:180,0.996112716345396)
--(axis cs:180,0.996182881161441);

\path [draw=crimson2143940, very thick]
(axis cs:190,0.996087024405239)
--(axis cs:190,0.996166300058782);

\path [draw=crimson2143940, very thick]
(axis cs:200,0.996083788449835)
--(axis cs:200,0.996168226779153);

\path [draw=crimson2143940, very thick]
(axis cs:210,0.996037825317424)
--(axis cs:210,0.996167522246475);

\path [draw=crimson2143940, very thick]
(axis cs:220,0.996075012983688)
--(axis cs:220,0.996157893316311);

\path [draw=crimson2143940, very thick]
(axis cs:230,0.996093192645524)
--(axis cs:230,0.996188422736455);

\path [draw=crimson2143940, very thick]
(axis cs:240,0.996100513402141)
--(axis cs:240,0.99620053066024);

\addplot [very thick, steelblue31119180]
table {%
10 0.00361059540037148
20 0.00358864419157338
30 0.00351541286996878
40 0.00391202344988296
50 0.00399315191846232
60 0.00428850347738041
70 0.00429939680405515
80 0.00434958989036838
90 0.00442815596054682
100 0.0044014456437475
110 0.00453818358600095
120 0.00445464456032534
130 0.00446915046640618
140 0.00439778724150152
150 0.00299735814608493
160 0.00322390142490535
170 0.00332130917081007
180 0.00333936790714488
190 0.00333439842073859
200 0.00332951736618572
210 0.00330982796171018
220 0.00333379159513183
230 0.00333895407407444
240 0.00332979875596122
};
\addlegendentry{CE}
\addplot [very thick, darkorange25512714]
table {%
10 0.0105539858518586
20 0.0122986951452362
30 0.0129949347444805
40 0.0134545927896691
50 0.0135531999836857
60 0.0136228319863061
70 0.013820903056645
80 0.0137637367112262
90 0.0137820207627653
100 0.0140299334329345
110 0.0140642649800401
120 0.0139618120768169
130 0.0141633271602933
140 0.0139818074312452
150 0.0155191380148481
160 0.015870187148039
170 0.0159267905328803
180 0.015947798753418
190 0.0159266622320105
200 0.0159260076144936
210 0.0159026737819492
220 0.0159164531499992
230 0.0159408076909892
240 0.0159505220311902
};
\addlegendentry{Sharpness}
\addplot [very thick, forestgreen4416044]
table {%
10 1.85761296749115
20 1.52059006690979
30 1.42742788791656
40 1.43629372119904
50 1.443279504776
60 1.49206781387329
70 1.49745166301727
80 1.50405406951904
90 1.53529739379883
100 1.5075843334198
110 1.5402135848999
120 1.54254651069641
130 1.48711407184601
140 1.51110553741455
150 1.01497435569763
160 1.04049122333527
170 1.04607903957367
180 1.06753158569336
190 1.07452630996704
200 1.07020235061646
210 1.07884895801544
220 1.08294796943665
230 1.08834743499756
240 1.07863450050354
};
\addlegendentry{Loss}
\addplot [very thick, crimson2143940]
table {%
10 0.990753985851859
20 0.992498695145236
30 0.993194934744481
40 0.993654592789669
50 0.993753199983686
60 0.993822831986306
70 0.994020903056645
80 0.993963736711226
90 0.993982020762766
100 0.994229933432935
110 0.99426426498004
120 0.994161812076817
130 0.994363327160294
140 0.994181807431245
150 0.995719138014848
160 0.996070187148039
170 0.996126790532881
180 0.996147798753418
190 0.996126662232011
200 0.996126007614494
210 0.996102673781949
220 0.996116453149999
230 0.996140807690989
240 0.99615052203119
};
\addlegendentry{Refinement}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_PreResNet56_acc_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Acc },
ymajorgrids,
ymin=80.2931943041083, ymax=100.938420917398,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,82.8515266180038)
--(axis cs:10,84.3235985040665);

\path [draw=steelblue31119180, very thick]
(axis cs:20,86.5260308086872)
--(axis cs:20,87.3237464129925);

\path [draw=steelblue31119180, very thick]
(axis cs:30,87.1321935653687)
--(axis cs:30,89.5726861953735);

\path [draw=steelblue31119180, very thick]
(axis cs:40,90.1517668962479)
--(axis cs:40,91.0962342023849);

\path [draw=steelblue31119180, very thick]
(axis cs:50,90.3324922919273)
--(axis cs:50,92.325298845768);

\path [draw=steelblue31119180, very thick]
(axis cs:60,91.2863008379936)
--(axis cs:60,92.4425962567329);

\path [draw=steelblue31119180, very thick]
(axis cs:70,92.1791298389435)
--(axis cs:70,92.6946494579315);

\path [draw=steelblue31119180, very thick]
(axis cs:80,91.7631561160088)
--(axis cs:80,92.395962536335);

\path [draw=steelblue31119180, very thick]
(axis cs:90,93.3070077821612)
--(axis cs:90,93.3952169492841);

\path [draw=steelblue31119180, very thick]
(axis cs:100,93.128930747509)
--(axis cs:100,94.2604125142097);

\path [draw=steelblue31119180, very thick]
(axis cs:110,93.9002993106842)
--(axis cs:110,94.5601346492767);

\path [draw=steelblue31119180, very thick]
(axis cs:120,92.7952635884285)
--(axis cs:120,93.564721763134);

\path [draw=steelblue31119180, very thick]
(axis cs:130,92.0387200117111)
--(axis cs:130,93.2368232011795);

\path [draw=steelblue31119180, very thick]
(axis cs:140,93.7970516383648)
--(axis cs:140,94.4554202854633);

\path [draw=steelblue31119180, very thick]
(axis cs:150,99.1467350916937)
--(axis cs:150,99.1679316563532);

\path [draw=steelblue31119180, very thick]
(axis cs:160,99.9074471257627)
--(axis cs:160,99.9307791925967);

\path [draw=steelblue31119180, very thick]
(axis cs:170,99.9741979758255)
--(axis cs:170,99.9795678933151);

\path [draw=steelblue31119180, very thick]
(axis cs:180,99.990266804467)
--(axis cs:180,99.9928569748299);

\path [draw=steelblue31119180, very thick]
(axis cs:190,99.9985635364428)
--(axis cs:190,99.9996511852369);

\path [draw=steelblue31119180, very thick]
(axis cs:200,99.9971252040705)
--(axis cs:200,99.9993042392889);

\path [draw=steelblue31119180, very thick]
(axis cs:210,99.99812103156)
--(axis cs:210,99.9992086803541);

\path [draw=steelblue31119180, very thick]
(axis cs:220,100)
--(axis cs:220,100);

\path [draw=steelblue31119180, very thick]
(axis cs:230,99.9982177734491)
--(axis cs:230,99.9999969482305);

\path [draw=steelblue31119180, very thick]
(axis cs:240,99.9991134643496)
--(axis cs:240,100.000001525885);

\path [draw=darkorange25512714, very thick]
(axis cs:10,81.2316136956215)
--(axis cs:10,82.5965113043785);

\path [draw=darkorange25512714, very thick]
(axis cs:20,84.5115708708763)
--(axis cs:20,84.7696791291237);

\path [draw=darkorange25512714, very thick]
(axis cs:30,84.385164141655)
--(axis cs:30,86.442960858345);

\path [draw=darkorange25512714, very thick]
(axis cs:40,86.7279263436794)
--(axis cs:40,87.5376986563206);

\path [draw=darkorange25512714, very thick]
(axis cs:50,86.863222181797)
--(axis cs:50,88.543027818203);

\path [draw=darkorange25512714, very thick]
(axis cs:60,87.3372315764427)
--(axis cs:60,88.3971434235573);

\path [draw=darkorange25512714, very thick]
(axis cs:70,88.1596516817808)
--(axis cs:70,88.6137858182192);

\path [draw=darkorange25512714, very thick]
(axis cs:80,87.9208468496799)
--(axis cs:80,88.6416531503201);

\path [draw=darkorange25512714, very thick]
(axis cs:90,88.5592815279961)
--(axis cs:90,89.4016559720039);

\path [draw=darkorange25512714, very thick]
(axis cs:100,88.4193530082703)
--(axis cs:100,89.2447094917297);

\path [draw=darkorange25512714, very thick]
(axis cs:110,89.1535206437111)
--(axis cs:110,90.0339793562889);

\path [draw=darkorange25512714, very thick]
(axis cs:120,87.7147368192673)
--(axis cs:120,88.7852631807327);

\path [draw=darkorange25512714, very thick]
(axis cs:130,87.4838653802872)
--(axis cs:130,88.1880096197128);

\path [draw=darkorange25512714, very thick]
(axis cs:140,89.0550104379654)
--(axis cs:140,89.9996770620346);

\path [draw=darkorange25512714, very thick]
(axis cs:150,93.5552221387625)
--(axis cs:150,94.0541528612375);

\path [draw=darkorange25512714, very thick]
(axis cs:160,94.1812079697847)
--(axis cs:160,94.6312920302153);

\path [draw=darkorange25512714, very thick]
(axis cs:170,94.2529904395342)
--(axis cs:170,94.6454470604658);

\path [draw=darkorange25512714, very thick]
(axis cs:180,94.3574970215559)
--(axis cs:180,94.7128154784441);

\path [draw=darkorange25512714, very thick]
(axis cs:190,94.5031647384167)
--(axis cs:190,94.8640227615833);

\path [draw=darkorange25512714, very thick]
(axis cs:200,94.2448760271072)
--(axis cs:200,94.7473114728928);

\path [draw=darkorange25512714, very thick]
(axis cs:210,94.2164281904697)
--(axis cs:210,94.7445093095303);

\path [draw=darkorange25512714, very thick]
(axis cs:220,94.3754213303328)
--(axis cs:220,94.8277036696672);

\path [draw=darkorange25512714, very thick]
(axis cs:230,94.2926696687937)
--(axis cs:230,94.7776428312063);

\path [draw=darkorange25512714, very thick]
(axis cs:240,94.2420362532139)
--(axis cs:240,94.7970262467861);

\addplot [very thick, steelblue31119180]
table {%
10 83.5875625610352
20 86.9248886108398
30 88.3524398803711
40 90.6240005493164
50 91.3288955688477
60 91.8644485473633
70 92.4368896484375
80 92.0795593261719
90 93.3511123657227
100 93.6946716308594
110 94.2302169799805
120 93.1799926757812
130 92.6377716064453
140 94.1262359619141
150 99.1573333740234
160 99.9191131591797
170 99.9768829345703
180 99.9915618896484
190 99.9991073608398
200 99.9982147216797
210 99.998664855957
220 100
230 99.9991073608398
240 99.9995574951172
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 81.9140625
20 84.640625
30 85.4140625
40 87.1328125
50 87.703125
60 87.8671875
70 88.38671875
80 88.28125
90 88.98046875
100 88.83203125
110 89.59375
120 88.25
130 87.8359375
140 89.52734375
150 93.8046875
160 94.40625
170 94.44921875
180 94.53515625
190 94.68359375
200 94.49609375
210 94.48046875
220 94.6015625
230 94.53515625
240 94.51953125
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_PreResNet56_ce_kl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE  (KL)},
ymajorgrids,
ymin=-0.00111515225523817, ymax=0.0263893653335572,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.00901163020171225)
--(axis cs:10,0.012834353139624);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.0106258857995272)
--(axis cs:20,0.0133579801768064);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.0113164247013628)
--(axis cs:30,0.0185297816060483);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.00929812708636746)
--(axis cs:40,0.0110466778860427);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.00679566152393818)
--(axis cs:50,0.0121131744235754);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.00863626436330378)
--(axis cs:60,0.0122491621877998);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.00732845143647864)
--(axis cs:70,0.00877850799588487);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.0096993176266551)
--(axis cs:80,0.0123477736487985);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.00803989451378584)
--(axis cs:90,0.00908189173787832);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.00572052667848766)
--(axis cs:100,0.00955399335362017);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.00571097020292655)
--(axis cs:110,0.00715651031350717);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.00860001577530056)
--(axis cs:120,0.0122255975147709);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.00940229650586843)
--(axis cs:130,0.0120683358982205);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.00629009155090898)
--(axis cs:140,0.00848954601678997);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.00250411587330746)
--(axis cs:150,0.00260472395893885);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.00113471339136595)
--(axis cs:160,0.00119587292283541);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.000633702860795893)
--(axis cs:170,0.000679187927744351);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.000414282029851165)
--(axis cs:180,0.000437151519690815);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.000313659134008049)
--(axis cs:190,0.000340446661539318);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.000235020825584797)
--(axis cs:200,0.000247779823894234);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.000201268477212579)
--(axis cs:210,0.000221560761019646);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.000168346312420908)
--(axis cs:220,0.000182793759449851);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.000161306493737357)
--(axis cs:230,0.000176393400124653);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.000135053089707071)
--(axis cs:240,0.000147246760661801);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.0117072721477598)
--(axis cs:10,0.0167049358133227);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.0142332026734948)
--(axis cs:20,0.0173641843721271);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.0166413714177907)
--(axis cs:30,0.0251391599886119);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.014787656837143)
--(axis cs:40,0.0173382706707343);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.0127243278548121)
--(axis cs:50,0.0195861281827092);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.0157703142613173)
--(axis cs:60,0.0201889667659998);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.014632067119237)
--(axis cs:70,0.0162774059572257);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.0181908200029284)
--(axis cs:80,0.0217768435832113);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.0169254473876208)
--(axis cs:90,0.0192622162867337);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.0145867455285043)
--(axis cs:100,0.0192214932758361);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.0163149714935571)
--(axis cs:110,0.0180476650130004);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.0191586469300091)
--(axis cs:120,0.0241874675266445);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.0205917734419927)
--(axis cs:130,0.0235694978618994);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.0165098321158439)
--(axis cs:140,0.0181127365212888);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.00815674319164827)
--(axis cs:150,0.00913964555365965);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.0131209186511114)
--(axis cs:160,0.0145274651004001);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.0151218883111142)
--(axis cs:170,0.0163090378628112);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.0154463131329976)
--(axis cs:180,0.0170484590926208);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.0161117895040661)
--(axis cs:190,0.0179434770252556);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.0171354313497432)
--(axis cs:200,0.0187201822991483);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.0175472249393351)
--(axis cs:210,0.0190912621910684);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.0176524208509363)
--(axis cs:220,0.0192647477961145);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.0174878308898769)
--(axis cs:230,0.0189503660076298);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.0174168458324857)
--(axis cs:240,0.0189823025721125);

\addplot [very thick, steelblue31119180]
table {%
10 0.0109229916706681
20 0.0119919329881668
30 0.0149231031537056
40 0.0101724024862051
50 0.00945441797375679
60 0.0104427132755518
70 0.00805347971618176
80 0.0110235456377268
90 0.00856089312583208
100 0.00763726001605392
110 0.00643374025821686
120 0.0104128066450357
130 0.0107353162020445
140 0.00738981878384948
150 0.00255441991612315
160 0.00116529315710068
170 0.000656445394270122
180 0.00042571677477099
190 0.000327052897773683
200 0.000241400324739516
210 0.000211414619116113
220 0.00017557003593538
230 0.000168849946931005
240 0.000141149925184436
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 0.0142061039805412
20 0.0157986935228109
30 0.0208902657032013
40 0.0160629637539387
50 0.0161552280187607
60 0.0179796405136585
70 0.0154547365382314
80 0.0199838317930698
90 0.0180938318371773
100 0.0169041194021702
110 0.0171813182532787
120 0.0216730572283268
130 0.0220806356519461
140 0.0173112843185663
150 0.00864819437265396
160 0.0138241918757558
170 0.0157154630869627
180 0.0162473861128092
190 0.0170276332646608
200 0.0179278068244457
210 0.0183192435652018
220 0.0184585843235254
230 0.0182190984487534
240 0.0181995742022991
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_PreResNet56_ce_l2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE  (L2)},
ymajorgrids,
ymin=-0.000585162398670036, ymax=0.0123984882138529,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.00456647202372551)
--(axis cs:10,0.00671915896236897);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.00554237904725596)
--(axis cs:20,0.00716469046892598);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.00589881045743823)
--(axis cs:30,0.00981853390112519);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.00488535410840996)
--(axis cs:40,0.00576340497354977);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.00324856163933873)
--(axis cs:50,0.00603466620668769);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.00447235489264131)
--(axis cs:60,0.00651981728151441);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.00376483122818172)
--(axis cs:70,0.00454195798374712);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.00509427738143131)
--(axis cs:80,0.00653667590813711);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.00427100132219493)
--(axis cs:90,0.00476913549937308);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.00286906363908201)
--(axis cs:100,0.00514957250561565);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.00285240553785115)
--(axis cs:110,0.0036945523461327);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.00445715291425586)
--(axis cs:120,0.00661026919260621);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.0049281835090369)
--(axis cs:130,0.00626818020828068);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.00321064708987251)
--(axis cs:140,0.00451712863286957);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.00074578385829227)
--(axis cs:150,0.000782121605880093);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.000297248371680325)
--(axis cs:160,0.00032396555525338);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.000134839150632615)
--(axis cs:170,0.000183194528290187);

\path [draw=steelblue31119180, very thick]
(axis cs:180,6.74895836709766e-05)
--(axis cs:180,8.25019251351478e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:190,3.8684135688527e-05)
--(axis cs:190,5.10399322593003e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:200,1.81602235898026e-05)
--(axis cs:200,2.32435477300896e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:210,1.35718848923716e-05)
--(axis cs:210,2.06507199891348e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:220,9.05497245184961e-06)
--(axis cs:220,1.35685663735785e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:230,1.14732783913496e-05)
--(axis cs:230,2.05558726520394e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:240,5.00353826282662e-06)
--(axis cs:240,9.14898964765598e-06);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.00573902984615415)
--(axis cs:10,0.00824884104076773);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.00714894261909649)
--(axis cs:20,0.00881690467940643);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.00779859023168683)
--(axis cs:30,0.0118083222769201);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.00717020547017455)
--(axis cs:40,0.00820278888568282);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.00589198607485741)
--(axis cs:50,0.00909167539793998);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.00738164235372096)
--(axis cs:60,0.00943621050100774);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.00652812045882456)
--(axis cs:70,0.00731383173842914);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.00832904578419402)
--(axis cs:80,0.00990274472860619);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.00764029854326509)
--(axis cs:90,0.00848700469941832);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.00643091707024723)
--(axis cs:100,0.00871566624846309);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.00694227343774401)
--(axis cs:110,0.00789122158312239);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.00842377170920372)
--(axis cs:120,0.010776162147522);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.00907658995129168)
--(axis cs:130,0.0102737338747829);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.00689930224325508)
--(axis cs:140,0.00805178994778544);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.00344111099548172)
--(axis cs:150,0.00380098233290482);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.00505421168054454)
--(axis cs:160,0.0054420945525635);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.00544630327203777)
--(axis cs:170,0.00574229973426554);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.00547528325114399)
--(axis cs:180,0.00593167485203594);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.00561674460186623)
--(axis cs:190,0.00614633076475002);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.0059287442418281)
--(axis cs:200,0.00646416874951683);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.00609289392014034)
--(axis cs:210,0.00660733596305363);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.00607228855369613)
--(axis cs:220,0.00656702351989225);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.00608836456376594)
--(axis cs:230,0.00641431503754575);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.00608991071931086)
--(axis cs:240,0.00649545542546548);

\addplot [very thick, steelblue31119180]
table {%
10 0.00564281549304724
20 0.00635353475809097
30 0.00785867217928171
40 0.00532437954097986
50 0.00464161392301321
60 0.00549608608707786
70 0.00415339460596442
80 0.00581547664478421
90 0.00452006841078401
100 0.00400931807234883
110 0.00327347894199193
120 0.00553371105343103
130 0.00559818185865879
140 0.00386388786137104
150 0.000763952732086182
160 0.000310606963466853
170 0.000159016839461401
180 7.49957544030622e-05
190 4.48620339739136e-05
200 2.07018856599461e-05
210 1.71113024407532e-05
220 1.13117694127141e-05
230 1.60145755216945e-05
240 7.0762639552413e-06
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 0.00699393544346094
20 0.00798292364925146
30 0.00980345625430346
40 0.00768649717792869
50 0.0074918307363987
60 0.00840892642736435
70 0.00692097609862685
80 0.00911589525640011
90 0.00806365162134171
100 0.00757329165935516
110 0.0074167475104332
120 0.00959996692836285
130 0.0096751619130373
140 0.00747554609552026
150 0.00362104666419327
160 0.00524815311655402
170 0.00559430150315166
180 0.00570347905158997
190 0.00588153768330812
200 0.00619645649567246
210 0.00635011494159698
220 0.00631965603679419
230 0.00625133980065584
240 0.00629268307238817
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_PreResNet56_loss_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Loss },
ymajorgrids,
ymin=-0.0264627235974331, ymax=0.591700427992691,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.448686273070052)
--(axis cs:10,0.453352301148698);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.316031029913574)
--(axis cs:20,0.317840585019439);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.260280236660037)
--(axis cs:30,0.2620992808952);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.231007742229849)
--(axis cs:40,0.232573491986841);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.211435014614835)
--(axis cs:50,0.212586378445849);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.191748889745213)
--(axis cs:60,0.195080188452266);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.179474328644574)
--(axis cs:70,0.182853902690113);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.170735748019069)
--(axis cs:80,0.173982410226017);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.160078892484307)
--(axis cs:90,0.165545811876655);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.154255017638206)
--(axis cs:100,0.158382818102837);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.151834178017452)
--(axis cs:110,0.154742670012638);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.148827196622733)
--(axis cs:120,0.149978815054055);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.141851655906066)
--(axis cs:130,0.146619029575959);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.139371265482623)
--(axis cs:140,0.141154120850842);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.0602794930455275)
--(axis cs:150,0.0614834234002046);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.0103550313942833)
--(axis cs:160,0.0106466521538096);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.0059344734690967)
--(axis cs:170,0.00605779758916469);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.00395528589433525)
--(axis cs:180,0.00406470532470848);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.00295470553828636)
--(axis cs:190,0.00314786153467139);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.00253971059282776)
--(axis cs:200,0.00267037145385984);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.00223797788567026)
--(axis cs:210,0.00231431102656643);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.00201927573652938)
--(axis cs:220,0.00217387470183894);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.00172666074831795)
--(axis cs:230,0.00178218948531139);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.00163560147484532)
--(axis cs:240,0.00165747645223746);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.50751088745892)
--(axis cs:10,0.563602102920413);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.449180512223393)
--(axis cs:20,0.462909133639187);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.406437750905752)
--(axis cs:30,0.489072266966105);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.374946124851704)
--(axis cs:40,0.408346049487591);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.348895143717527)
--(axis cs:50,0.414226222783327);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.350622748956084)
--(axis cs:60,0.394290829077363);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.351156042888761)
--(axis cs:70,0.365242434665561);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.359185417182744)
--(axis cs:80,0.383907834999263);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.342247594147921)
--(axis cs:90,0.366064261645079);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.33569173514843)
--(axis cs:100,0.360400572419167);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.323019854724407)
--(axis cs:110,0.347220487892628);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.354087509214878)
--(axis cs:120,0.400764189660549);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.379016265273094)
--(axis cs:130,0.410277977585793);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.324781293980777)
--(axis cs:140,0.350640540011227);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.186487345024943)
--(axis cs:150,0.200661005452275);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.189690213650465)
--(axis cs:160,0.207564521580935);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.19912561122328)
--(axis cs:170,0.220296121202409);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.209172826260328)
--(axis cs:180,0.216721285134554);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.202189899981022)
--(axis cs:190,0.220638386905193);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.206968663260341)
--(axis cs:200,0.226035894826055);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.210153496824205)
--(axis cs:210,0.230470561422408);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.208040932193398)
--(axis cs:220,0.228498628363013);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.207602269947529)
--(axis cs:230,0.226887546479702);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.209285555407405)
--(axis cs:240,0.230820776894689);

\addplot [very thick, steelblue31119180]
table {%
10 0.451019287109375
20 0.316935807466507
30 0.261189758777618
40 0.231790617108345
50 0.212010696530342
60 0.19341453909874
70 0.181164115667343
80 0.172359079122543
90 0.162812352180481
100 0.156318917870522
110 0.153288424015045
120 0.149403005838394
130 0.144235342741013
140 0.140262693166733
150 0.0608814582228661
160 0.0105008417740464
170 0.0059961355291307
180 0.00400999560952187
190 0.00305128353647888
200 0.0026050410233438
210 0.00227614445611835
220 0.00209657521918416
230 0.00175442511681467
240 0.00164653896354139
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 0.535556495189667
20 0.45604482293129
30 0.447755008935928
40 0.391646087169647
50 0.381560683250427
60 0.372456789016724
70 0.358199238777161
80 0.371546626091003
90 0.3541559278965
100 0.348046153783798
110 0.335120171308517
120 0.377425849437714
130 0.394647121429443
140 0.337710916996002
150 0.193574175238609
160 0.1986273676157
170 0.209710866212845
180 0.212947055697441
190 0.211414143443108
200 0.216502279043198
210 0.220312029123306
220 0.218269780278206
230 0.217244908213615
240 0.220053166151047
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_PreResNet56_refinement_kl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Refinement  (KL)},
ymajorgrids,
ymin=-0.0805739833856933, ymax=0.00383685635169968,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,-0.0718841720372438)
--(axis cs:10,-0.0687055122107267);

\path [draw=steelblue31119180, very thick]
(axis cs:20,-0.053918652003631)
--(axis cs:20,-0.051910542184487);

\path [draw=steelblue31119180, very thick]
(axis cs:30,-0.0474782509263605)
--(axis cs:30,-0.0419208782259375);

\path [draw=steelblue31119180, very thick]
(axis cs:40,-0.038129617809318)
--(axis cs:40,-0.0347143361577764);

\path [draw=steelblue31119180, very thick]
(axis cs:50,-0.0379929000046104)
--(axis cs:50,-0.0326303041074425);

\path [draw=steelblue31119180, very thick]
(axis cs:60,-0.0325072989799082)
--(axis cs:60,-0.0299522108398378);

\path [draw=steelblue31119180, very thick]
(axis cs:70,-0.0311880665249191)
--(axis cs:70,-0.0301967827253975);

\path [draw=steelblue31119180, very thick]
(axis cs:80,-0.0298240520642139)
--(axis cs:80,-0.0281857326044701);

\path [draw=steelblue31119180, very thick]
(axis cs:90,-0.0260431432398036)
--(axis cs:90,-0.02517875272315);

\path [draw=steelblue31119180, very thick]
(axis cs:100,-0.0252140908851288)
--(axis cs:100,-0.0235339664504863);

\path [draw=steelblue31119180, very thick]
(axis cs:110,-0.024573870934546)
--(axis cs:110,-0.0223677894100547);

\path [draw=steelblue31119180, very thick]
(axis cs:120,-0.0252010064432397)
--(axis cs:120,-0.0238312830915675);

\path [draw=steelblue31119180, very thick]
(axis cs:130,-0.0291283411206678)
--(axis cs:130,-0.025565059739165);

\path [draw=steelblue31119180, very thick]
(axis cs:140,-0.0231455018511042)
--(axis cs:140,-0.0216626735636964);

\path [draw=steelblue31119180, very thick]
(axis cs:150,-0.00368448463268578)
--(axis cs:150,-0.00341853895224631);

\path [draw=steelblue31119180, very thick]
(axis cs:160,-0.000222532671614317)
--(axis cs:160,-0.0001402307425451);

\path [draw=steelblue31119180, very thick]
(axis cs:170,-7.23665652913041e-05)
--(axis cs:170,-2.86132053588517e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:180,-2.25200771808431e-07)
--(axis cs:180,-7.18937798183106e-09);

\path [draw=steelblue31119180, very thick]
(axis cs:190,-5.36842253495706e-06)
--(axis cs:190,0);

\path [draw=steelblue31119180, very thick]
(axis cs:200,-6.92408477220852e-08)
--(axis cs:200,0);

\path [draw=steelblue31119180, very thick]
(axis cs:210,-3.3663154819484e-32)
--(axis cs:210,0);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0)
--(axis cs:220,0);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0)
--(axis cs:230,0);

\path [draw=steelblue31119180, very thick]
(axis cs:240,-1.81005288882319e-11)
--(axis cs:240,-8.67361737988404e-19);

\path [draw=darkorange25512714, very thick]
(axis cs:10,-0.0767371270339936)
--(axis cs:10,-0.0729665395338088);

\path [draw=darkorange25512714, very thick]
(axis cs:20,-0.0635237633250654)
--(axis cs:20,-0.061293771956116);

\path [draw=darkorange25512714, very thick]
(axis cs:30,-0.058276591822505)
--(axis cs:30,-0.0530741009861231);

\path [draw=darkorange25512714, very thick]
(axis cs:40,-0.0523439309326932)
--(axis cs:40,-0.0492808186681941);

\path [draw=darkorange25512714, very thick]
(axis cs:50,-0.051331311929971)
--(axis cs:50,-0.0473059411160648);

\path [draw=darkorange25512714, very thick]
(axis cs:60,-0.0478958752937615)
--(axis cs:60,-0.0456167939119041);

\path [draw=darkorange25512714, very thick]
(axis cs:70,-0.0468714765738696)
--(axis cs:70,-0.0449609674979001);

\path [draw=darkorange25512714, very thick]
(axis cs:80,-0.0449282479821704)
--(axis cs:80,-0.0434976118267514);

\path [draw=darkorange25512714, very thick]
(axis cs:90,-0.0436541225062683)
--(axis cs:90,-0.041284314240329);

\path [draw=darkorange25512714, very thick]
(axis cs:100,-0.0440197076532058)
--(axis cs:100,-0.0424770850804634);

\path [draw=darkorange25512714, very thick]
(axis cs:110,-0.0422829387243837)
--(axis cs:110,-0.0398136528674513);

\path [draw=darkorange25512714, very thick]
(axis cs:120,-0.0451774750836194)
--(axis cs:120,-0.0425223405472934);

\path [draw=darkorange25512714, very thick]
(axis cs:130,-0.0469225948909298)
--(axis cs:130,-0.0449723819037899);

\path [draw=darkorange25512714, very thick]
(axis cs:140,-0.0427656912943348)
--(axis cs:140,-0.0395472353557125);

\path [draw=darkorange25512714, very thick]
(axis cs:150,-0.0261783421155997)
--(axis cs:150,-0.0250020392122678);

\path [draw=darkorange25512714, very thick]
(axis cs:160,-0.0222215449321084)
--(axis cs:160,-0.0206312516820617);

\path [draw=darkorange25512714, very thick]
(axis cs:170,-0.0221851185197011)
--(axis cs:170,-0.0204517900710925);

\path [draw=darkorange25512714, very thick]
(axis cs:180,-0.0221599273500033)
--(axis cs:180,-0.0202571295085363);

\path [draw=darkorange25512714, very thick]
(axis cs:190,-0.0216455808258615)
--(axis cs:190,-0.0201617242419161);

\path [draw=darkorange25512714, very thick]
(axis cs:200,-0.0217351663159207)
--(axis cs:200,-0.020007758284919);

\path [draw=darkorange25512714, very thick]
(axis cs:210,-0.021769895509351)
--(axis cs:210,-0.0199695198680274);

\path [draw=darkorange25512714, very thick]
(axis cs:220,-0.0219299619784579)
--(axis cs:220,-0.0198684582719579);

\path [draw=darkorange25512714, very thick]
(axis cs:230,-0.0216652954695746)
--(axis cs:230,-0.0199252833845094);

\path [draw=darkorange25512714, very thick]
(axis cs:240,-0.0216240613372065)
--(axis cs:240,-0.0199270257144235);

\addplot [very thick, steelblue31119180]
table {%
10 -0.0702948421239853
20 -0.052914597094059
30 -0.044699564576149
40 -0.0364219769835472
50 -0.0353116020560265
60 -0.031229754909873
70 -0.0306924246251583
80 -0.029004892334342
90 -0.0256109479814768
100 -0.0243740286678076
110 -0.0234708301723003
120 -0.0245161447674036
130 -0.0273467004299164
140 -0.0224040877074003
150 -0.00355151179246604
160 -0.000181381707079709
170 -5.04898853250779e-05
180 -1.16195074895131e-07
190 -2.68421126747853e-06
200 -3.46204238610426e-08
210 -1.6831577409742e-32
220 0
230 0
240 -9.05026487779681e-12
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 -0.0748518332839012
20 -0.0624087676405907
30 -0.055675346404314
40 -0.0508123748004436
50 -0.0493186265230179
60 -0.0467563346028328
70 -0.0459162220358849
80 -0.0442129299044609
90 -0.0424692183732986
100 -0.0432483963668346
110 -0.0410482957959175
120 -0.0438499078154564
130 -0.0459474883973598
140 -0.0411564633250237
150 -0.0255901906639338
160 -0.021426398307085
170 -0.0213184542953968
180 -0.0212085284292698
190 -0.0209036525338888
200 -0.0208714623004198
210 -0.0208697076886892
220 -0.0208992101252079
230 -0.020795289427042
240 -0.020775543525815
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_PreResNet56_refinement_l2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Refinement  (L2)},
ymajorgrids,
ymin=0.952778569384018, ymax=1.00224870908668,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.957774402224459)
--(axis cs:10,0.959580181515776);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.968376704666298)
--(axis cs:20,0.969438603904564);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.972095435252413)
--(axis cs:30,0.975289160618559);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.977578860940412)
--(axis cs:40,0.979524629889056);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.97756985668093)
--(axis cs:50,0.980794391594827);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.980930156772956)
--(axis cs:60,0.982435159618035);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.981569144700188)
--(axis cs:70,0.982111361052375);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.982457967067603)
--(axis cs:80,0.983492045139428);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.984674804116366)
--(axis cs:90,0.985199816321256);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.985172153741587)
--(axis cs:100,0.986206768720876);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.985546858923044)
--(axis cs:110,0.986857025010977);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.985150804364821)
--(axis cs:120,0.98597134128795);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.982777085388079)
--(axis cs:130,0.984880719101056);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.986354655877221)
--(axis cs:140,0.987207584723365);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.997863767624949)
--(axis cs:150,0.998001338957692);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.999861848138607)
--(axis cs:160,0.999912727094852);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.999956259384817)
--(axis cs:170,0.999982705458933);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.999999964237212)
--(axis cs:180,1.00000003576279);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.999996530397425)
--(axis cs:190,1.00000001253318);

\path [draw=steelblue31119180, very thick]
(axis cs:200,1)
--(axis cs:200,1);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.999999952316287)
--(axis cs:210,1.00000004768371);

\path [draw=steelblue31119180, very thick]
(axis cs:220,1)
--(axis cs:220,1);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.999999933627073)
--(axis cs:230,1.00000006637293);

\path [draw=steelblue31119180, very thick]
(axis cs:240,1)
--(axis cs:240,1);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.955027212097775)
--(axis cs:10,0.956970344588626);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.962661631871015)
--(axis cs:20,0.963968745898455);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.966043292428367)
--(axis cs:30,0.968816698645242);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.969278746459167)
--(axis cs:40,0.971127456810791);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.969992902479135)
--(axis cs:50,0.972287509241141);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.972090652561747)
--(axis cs:60,0.973252126597799);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.972642123524565)
--(axis cs:70,0.973695576365571);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.973790211632149)
--(axis cs:80,0.974687295005424);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.974425704625901)
--(axis cs:90,0.975813476892654);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.974248046113644)
--(axis cs:100,0.975123887823429);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.975552639283706)
--(axis cs:110,0.976870694837999);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.973723376635462)
--(axis cs:120,0.975074802991003);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.972792920016218)
--(axis cs:130,0.973816934681963);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.975240655068774)
--(axis cs:140,0.977023773069959);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.984665428637527)
--(axis cs:150,0.985312188626267);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.98737979188445)
--(axis cs:160,0.988181707711192);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.987702622660436)
--(axis cs:170,0.988586530438624);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.987915295787388)
--(axis cs:180,0.988858919910854);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.988264569517924)
--(axis cs:190,0.989094486954855);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.988302033598302)
--(axis cs:200,0.989190894906642);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.988289281958714)
--(axis cs:210,0.989271476631984);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.988266217173077)
--(axis cs:220,0.989331615506671);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.988413579936605)
--(axis cs:230,0.98927807045402);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.988393744482892)
--(axis cs:240,0.989302912697894);

\addplot [very thick, steelblue31119180]
table {%
10 0.958677291870117
20 0.968907654285431
30 0.973692297935486
40 0.978551745414734
50 0.979182124137878
60 0.981682658195496
70 0.981840252876282
80 0.982975006103516
90 0.984937310218811
100 0.985689461231232
110 0.98620194196701
120 0.985561072826385
130 0.983828902244568
140 0.986781120300293
150 0.997932553291321
160 0.99988728761673
170 0.999969482421875
180 1
190 0.999998271465302
200 1
210 1
220 1
230 1
240 1
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 0.955998778343201
20 0.963315188884735
30 0.967429995536804
40 0.970203101634979
50 0.971140205860138
60 0.972671389579773
70 0.973168849945068
80 0.974238753318787
90 0.975119590759277
100 0.974685966968536
110 0.976211667060852
120 0.974399089813232
130 0.973304927349091
140 0.976132214069366
150 0.984988808631897
160 0.987780749797821
170 0.98814457654953
180 0.988387107849121
190 0.988679528236389
200 0.988746464252472
210 0.988780379295349
220 0.988798916339874
230 0.988845825195312
240 0.988848328590393
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_PreResNet56_sharpness_kl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Sharpness  (KL)},
ymajorgrids,
ymin=0.244510269985403, ymax=0.328894368002148,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.253146446193568)
--(axis cs:10,0.256310784374364);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.271116993157193)
--(axis cs:20,0.273120024474338);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.27756737312302)
--(axis cs:30,0.283115638885647);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.286901544197462)
--(axis cs:40,0.290316511527635);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.287060045870021)
--(axis cs:50,0.292418039171025);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.292547356104478)
--(axis cs:60,0.295105803990737);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.293842611485161)
--(axis cs:70,0.294843735522591);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.295223674620502)
--(axis cs:80,0.296861388836987);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.298990160255926)
--(axis cs:90,0.299858719081385);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.299831485608593)
--(axis cs:100,0.30151274218224);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.300475828233175)
--(axis cs:110,0.302681274828501);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.299842166132294)
--(axis cs:120,0.301214052014984);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.295918353484012)
--(axis cs:130,0.299463979317807);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.301899713638704)
--(axis cs:140,0.303387182590086);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.321369363649865)
--(axis cs:150,0.321628437653999);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.32483536813379)
--(axis cs:160,0.324909321330779);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.324969712659367)
--(axis cs:170,0.325024183825008);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.325039298615593)
--(axis cs:180,0.325058727183205);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.325036773192096)
--(axis cs:190,0.325044682515454);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.325042502538054)
--(axis cs:200,0.325049324377687);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.325026028544926)
--(axis cs:210,0.325050718395687);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.325025550401733)
--(axis cs:220,0.325047143423035);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.325041791063541)
--(axis cs:230,0.325054327386624);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.325034321868316)
--(axis cs:240,0.325047253048524);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.248345910804346)
--(axis cs:10,0.252116502029821);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.261559273931198)
--(axis cs:20,0.263789270189591);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.26680641528219)
--(axis cs:30,0.272008904255927);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.272739068721421)
--(axis cs:40,0.275802179123275);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.273751720320433)
--(axis cs:50,0.27777709113434);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.277187151252292)
--(axis cs:60,0.27946622914169);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.278211529541295)
--(axis cs:70,0.28012204618426);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.280154791602399)
--(axis cs:80,0.281585427990649);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.281428908812813)
--(axis cs:90,0.283798718941398);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.281063315866049)
--(axis cs:100,0.282605948450509);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.282800116459839)
--(axis cs:110,0.285269401152618);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.279905564384535)
--(axis cs:120,0.282560699386522);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.27816041756887)
--(axis cs:130,0.280110632884316);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.282317315577529)
--(axis cs:140,0.285535777569748);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.298904712195508)
--(axis cs:150,0.300081019406207);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.302861491043586)
--(axis cs:160,0.304451784293633);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.302897913905326)
--(axis cs:170,0.304631249455269);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.302923097566236)
--(axis cs:180,0.304825887724292);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.303437445079908)
--(axis cs:190,0.304921295726672);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.303347852663137)
--(axis cs:200,0.3050752611598);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.303313132608309)
--(axis cs:210,0.305113497888669);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.303153062239289)
--(axis cs:220,0.305214559659362);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.303417727758642)
--(axis cs:230,0.305157735536341);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.303458972193766)
--(axis cs:240,0.305156008980703);

\addplot [very thick, steelblue31119180]
table {%
10 0.254728615283966
20 0.272118508815765
30 0.280341506004333
40 0.288609027862549
50 0.289739042520523
60 0.293826580047607
70 0.294343173503876
80 0.296042531728745
90 0.299424439668655
100 0.300672113895416
110 0.301578551530838
120 0.300528109073639
130 0.297691166400909
140 0.302643448114395
150 0.321498900651932
160 0.324872344732285
170 0.324996948242188
180 0.325049012899399
190 0.325040727853775
200 0.32504591345787
210 0.325038373470306
220 0.325036346912384
230 0.325048059225082
240 0.32504078745842
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 0.250231206417084
20 0.262674272060394
30 0.269407659769058
40 0.274270623922348
50 0.275764405727386
60 0.278326690196991
70 0.279166787862778
80 0.280870109796524
90 0.282613813877106
100 0.281834632158279
110 0.284034758806229
120 0.281233131885529
130 0.279135525226593
140 0.283926546573639
150 0.299492865800858
160 0.30365663766861
170 0.303764581680298
180 0.303874492645264
190 0.30417937040329
200 0.304211556911469
210 0.304213315248489
220 0.304183810949326
230 0.304287731647491
240 0.304307490587234
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_PreResNet56_sharpness_l2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Sharpness  (L2)},
ymajorgrids,
ymin=0.132779284771357, ymax=0.182239559766788,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.137755536125042)
--(axis cs:10,0.139556355192326);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.148360044229776)
--(axis cs:20,0.149419724475592);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.152082173503004)
--(axis cs:30,0.155272664153017);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.157560103805736)
--(axis cs:40,0.159506267635152);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.157559174229391)
--(axis cs:50,0.160782080958597);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.160920086607803)
--(axis cs:60,0.162426289811265);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.161550413526129)
--(axis cs:70,0.162096131884027);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.162445421330631)
--(axis cs:80,0.163479273207486);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.16465749166673)
--(axis cs:90,0.165182751195971);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.165158766671084)
--(axis cs:100,0.166193705634214);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.165535009233281)
--(axis cs:110,0.166844808729365);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.16513659604243)
--(axis cs:120,0.165957668941701);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.16276414913591)
--(axis cs:130,0.164861542754807);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.166341138101416)
--(axis cs:140,0.167195755027933);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.177853276931273)
--(axis cs:150,0.177988568342698);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.179852844716152)
--(axis cs:160,0.179900763987462);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.179941786365816)
--(axis cs:170,0.179971681995085);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.179984389765877)
--(axis cs:180,0.179991365448814);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.179982576434895)
--(axis cs:190,0.179985728199199);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.179985532439218)
--(axis cs:200,0.179987957798971);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.179979600444767)
--(axis cs:210,0.17998849557307);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.179979523275051)
--(axis cs:220,0.179987291242924);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.179985189007539)
--(axis cs:230,0.179989821149093);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.179982704632039)
--(axis cs:240,0.179987328536754);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.135027479089331)
--(axis cs:10,0.136970598541666);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.142661907477304)
--(axis cs:20,0.143968991236761);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.14604348060675)
--(axis cs:30,0.148816882399842);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.149278901400976)
--(axis cs:40,0.151127614197321);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.149993063998409)
--(axis cs:50,0.152287660050206);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.152090856689028)
--(axis cs:60,0.153252324205823);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.152642291912343)
--(axis cs:70,0.153695720306132);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.153790369047783)
--(axis cs:80,0.154687420115806);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.154425924411044)
--(axis cs:90,0.155813688645139);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.1542482120567)
--(axis cs:100,0.155124064011034);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.155552769778296)
--(axis cs:110,0.156870876671746);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.153723489202093)
--(axis cs:120,0.155074913345743);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.152793168148492)
--(axis cs:130,0.15381714788964);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.155240810010582)
--(axis cs:140,0.157023960258812);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.164665529911872)
--(axis cs:150,0.165312280470971);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.167379972175695)
--(axis cs:160,0.16818189935293);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.167702850652859)
--(axis cs:170,0.16858673398383);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.167915499972878)
--(axis cs:180,0.168859087658348);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.168264730949886)
--(axis cs:190,0.169094637851231);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.168302148085786)
--(axis cs:200,0.169191033142852);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.16828950092895)
--(axis cs:210,0.169271689199377);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.168266276014037)
--(axis cs:220,0.169331719982438);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.168413787236204)
--(axis cs:230,0.169278264889726);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.16839391583926)
--(axis cs:240,0.169303113274509);

\addplot [very thick, steelblue31119180]
table {%
10 0.138655945658684
20 0.148889884352684
30 0.153677418828011
40 0.158533185720444
50 0.159170627593994
60 0.161673188209534
70 0.161823272705078
80 0.162962347269058
90 0.164920121431351
100 0.165676236152649
110 0.166189908981323
120 0.165547132492065
130 0.163812845945358
140 0.166768446564674
150 0.177920922636986
160 0.179876804351807
170 0.17995673418045
180 0.179987877607346
190 0.179984152317047
200 0.179986745119095
210 0.179984048008919
220 0.179983407258987
230 0.179987505078316
240 0.179985016584396
};
\addlegendentry{Train}
\addplot [very thick, darkorange25512714]
table {%
10 0.135999038815498
20 0.143315449357033
30 0.147430181503296
40 0.150203257799149
50 0.151140362024307
60 0.152671590447426
70 0.153169006109238
80 0.154238894581795
90 0.155119806528091
100 0.154686138033867
110 0.156211823225021
120 0.154399201273918
130 0.153305158019066
140 0.156132385134697
150 0.164988905191422
160 0.167780935764313
170 0.168144792318344
180 0.168387293815613
190 0.168679684400558
200 0.168746590614319
210 0.168780595064163
220 0.168798997998238
230 0.168846026062965
240 0.168848514556885
};
\addlegendentry{Validation}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_PreResNet56_train_kl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ymajorgrids,
ymin=-0.0981459956965409, ymax=0.479614124807995,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.00901163020171225)
--(axis cs:10,0.012834353139624);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.0106258857995272)
--(axis cs:20,0.0133579801768064);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.0113164247013628)
--(axis cs:30,0.0185297816060483);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.00929812708636746)
--(axis cs:40,0.0110466778860427);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.00679566152393818)
--(axis cs:50,0.0121131744235754);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.00863626436330378)
--(axis cs:60,0.0122491621877998);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.00732845143647864)
--(axis cs:70,0.00877850799588487);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.0096993176266551)
--(axis cs:80,0.0123477736487985);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.00803989451378584)
--(axis cs:90,0.00908189173787832);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.00572052667848766)
--(axis cs:100,0.00955399335362017);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.00571097020292655)
--(axis cs:110,0.00715651031350717);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.00860001577530056)
--(axis cs:120,0.0122255975147709);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.00940229650586843)
--(axis cs:130,0.0120683358982205);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.00629009155090898)
--(axis cs:140,0.00848954601678997);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.00250411587330746)
--(axis cs:150,0.00260472395893885);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.00113471339136595)
--(axis cs:160,0.00119587292283541);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.000633702860795893)
--(axis cs:170,0.000679187927744351);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.000414282029851165)
--(axis cs:180,0.000437151519690815);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.000313659134008049)
--(axis cs:190,0.000340446661539318);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.000235020825584797)
--(axis cs:200,0.000247779823894234);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.000201268477212579)
--(axis cs:210,0.000221560761019646);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.000168346312420908)
--(axis cs:220,0.000182793759449851);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.000161306493737357)
--(axis cs:230,0.000176393400124653);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.000135053089707071)
--(axis cs:240,0.000147246760661801);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.253146446193568)
--(axis cs:10,0.256310784374364);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.271116993157193)
--(axis cs:20,0.273120024474338);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.27756737312302)
--(axis cs:30,0.283115638885647);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.286901544197462)
--(axis cs:40,0.290316511527635);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.287060045870021)
--(axis cs:50,0.292418039171025);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.292547356104478)
--(axis cs:60,0.295105803990737);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.293842611485161)
--(axis cs:70,0.294843735522591);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.295223674620502)
--(axis cs:80,0.296861388836987);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.298990160255926)
--(axis cs:90,0.299858719081385);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.299831485608593)
--(axis cs:100,0.30151274218224);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.300475828233175)
--(axis cs:110,0.302681274828501);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.299842166132294)
--(axis cs:120,0.301214052014984);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.295918353484012)
--(axis cs:130,0.299463979317807);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.301899713638704)
--(axis cs:140,0.303387182590086);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.321369363649865)
--(axis cs:150,0.321628437653999);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.32483536813379)
--(axis cs:160,0.324909321330779);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.324969712659367)
--(axis cs:170,0.325024183825008);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.325039298615593)
--(axis cs:180,0.325058727183205);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.325036773192096)
--(axis cs:190,0.325044682515454);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.325042502538054)
--(axis cs:200,0.325049324377687);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.325026028544926)
--(axis cs:210,0.325050718395687);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.325025550401733)
--(axis cs:220,0.325047143423035);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.325041791063541)
--(axis cs:230,0.325054327386624);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.325034321868316)
--(axis cs:240,0.325047253048524);

\path [draw=forestgreen4416044, very thick]
(axis cs:10,0.448686273070052)
--(axis cs:10,0.453352301148698);

\path [draw=forestgreen4416044, very thick]
(axis cs:20,0.316031029913574)
--(axis cs:20,0.317840585019439);

\path [draw=forestgreen4416044, very thick]
(axis cs:30,0.260280236660037)
--(axis cs:30,0.2620992808952);

\path [draw=forestgreen4416044, very thick]
(axis cs:40,0.231007742229849)
--(axis cs:40,0.232573491986841);

\path [draw=forestgreen4416044, very thick]
(axis cs:50,0.211435014614835)
--(axis cs:50,0.212586378445849);

\path [draw=forestgreen4416044, very thick]
(axis cs:60,0.191748889745213)
--(axis cs:60,0.195080188452266);

\path [draw=forestgreen4416044, very thick]
(axis cs:70,0.179474328644574)
--(axis cs:70,0.182853902690113);

\path [draw=forestgreen4416044, very thick]
(axis cs:80,0.170735748019069)
--(axis cs:80,0.173982410226017);

\path [draw=forestgreen4416044, very thick]
(axis cs:90,0.160078892484307)
--(axis cs:90,0.165545811876655);

\path [draw=forestgreen4416044, very thick]
(axis cs:100,0.154255017638206)
--(axis cs:100,0.158382818102837);

\path [draw=forestgreen4416044, very thick]
(axis cs:110,0.151834178017452)
--(axis cs:110,0.154742670012638);

\path [draw=forestgreen4416044, very thick]
(axis cs:120,0.148827196622733)
--(axis cs:120,0.149978815054055);

\path [draw=forestgreen4416044, very thick]
(axis cs:130,0.141851655906066)
--(axis cs:130,0.146619029575959);

\path [draw=forestgreen4416044, very thick]
(axis cs:140,0.139371265482623)
--(axis cs:140,0.141154120850842);

\path [draw=forestgreen4416044, very thick]
(axis cs:150,0.0602794930455275)
--(axis cs:150,0.0614834234002046);

\path [draw=forestgreen4416044, very thick]
(axis cs:160,0.0103550313942833)
--(axis cs:160,0.0106466521538096);

\path [draw=forestgreen4416044, very thick]
(axis cs:170,0.0059344734690967)
--(axis cs:170,0.00605779758916469);

\path [draw=forestgreen4416044, very thick]
(axis cs:180,0.00395528589433525)
--(axis cs:180,0.00406470532470848);

\path [draw=forestgreen4416044, very thick]
(axis cs:190,0.00295470553828636)
--(axis cs:190,0.00314786153467139);

\path [draw=forestgreen4416044, very thick]
(axis cs:200,0.00253971059282776)
--(axis cs:200,0.00267037145385984);

\path [draw=forestgreen4416044, very thick]
(axis cs:210,0.00223797788567026)
--(axis cs:210,0.00231431102656643);

\path [draw=forestgreen4416044, very thick]
(axis cs:220,0.00201927573652938)
--(axis cs:220,0.00217387470183894);

\path [draw=forestgreen4416044, very thick]
(axis cs:230,0.00172666074831795)
--(axis cs:230,0.00178218948531139);

\path [draw=forestgreen4416044, very thick]
(axis cs:240,0.00163560147484532)
--(axis cs:240,0.00165747645223746);

\path [draw=crimson2143940, very thick]
(axis cs:10,-0.0718841720372438)
--(axis cs:10,-0.0687055122107267);

\path [draw=crimson2143940, very thick]
(axis cs:20,-0.053918652003631)
--(axis cs:20,-0.051910542184487);

\path [draw=crimson2143940, very thick]
(axis cs:30,-0.0474782509263605)
--(axis cs:30,-0.0419208782259375);

\path [draw=crimson2143940, very thick]
(axis cs:40,-0.038129617809318)
--(axis cs:40,-0.0347143361577764);

\path [draw=crimson2143940, very thick]
(axis cs:50,-0.0379929000046104)
--(axis cs:50,-0.0326303041074425);

\path [draw=crimson2143940, very thick]
(axis cs:60,-0.0325072989799082)
--(axis cs:60,-0.0299522108398378);

\path [draw=crimson2143940, very thick]
(axis cs:70,-0.0311880665249191)
--(axis cs:70,-0.0301967827253975);

\path [draw=crimson2143940, very thick]
(axis cs:80,-0.0298240520642139)
--(axis cs:80,-0.0281857326044701);

\path [draw=crimson2143940, very thick]
(axis cs:90,-0.0260431432398036)
--(axis cs:90,-0.02517875272315);

\path [draw=crimson2143940, very thick]
(axis cs:100,-0.0252140908851288)
--(axis cs:100,-0.0235339664504863);

\path [draw=crimson2143940, very thick]
(axis cs:110,-0.024573870934546)
--(axis cs:110,-0.0223677894100547);

\path [draw=crimson2143940, very thick]
(axis cs:120,-0.0252010064432397)
--(axis cs:120,-0.0238312830915675);

\path [draw=crimson2143940, very thick]
(axis cs:130,-0.0291283411206678)
--(axis cs:130,-0.025565059739165);

\path [draw=crimson2143940, very thick]
(axis cs:140,-0.0231455018511042)
--(axis cs:140,-0.0216626735636964);

\path [draw=crimson2143940, very thick]
(axis cs:150,-0.00368448463268578)
--(axis cs:150,-0.00341853895224631);

\path [draw=crimson2143940, very thick]
(axis cs:160,-0.000222532671614317)
--(axis cs:160,-0.0001402307425451);

\path [draw=crimson2143940, very thick]
(axis cs:170,-7.23665652913041e-05)
--(axis cs:170,-2.86132053588517e-05);

\path [draw=crimson2143940, very thick]
(axis cs:180,-2.25200771808431e-07)
--(axis cs:180,-7.18937798183106e-09);

\path [draw=crimson2143940, very thick]
(axis cs:190,-5.36842253495706e-06)
--(axis cs:190,0);

\path [draw=crimson2143940, very thick]
(axis cs:200,-6.92408477220852e-08)
--(axis cs:200,0);

\path [draw=crimson2143940, very thick]
(axis cs:210,-3.3663154819484e-32)
--(axis cs:210,0);

\path [draw=crimson2143940, very thick]
(axis cs:220,0)
--(axis cs:220,0);

\path [draw=crimson2143940, very thick]
(axis cs:230,0)
--(axis cs:230,0);

\path [draw=crimson2143940, very thick]
(axis cs:240,-1.81005288882319e-11)
--(axis cs:240,-8.67361737988404e-19);

\addplot [very thick, steelblue31119180]
table {%
10 0.0109229916706681
20 0.0119919329881668
30 0.0149231031537056
40 0.0101724024862051
50 0.00945441797375679
60 0.0104427132755518
70 0.00805347971618176
80 0.0110235456377268
90 0.00856089312583208
100 0.00763726001605392
110 0.00643374025821686
120 0.0104128066450357
130 0.0107353162020445
140 0.00738981878384948
150 0.00255441991612315
160 0.00116529315710068
170 0.000656445394270122
180 0.00042571677477099
190 0.000327052897773683
200 0.000241400324739516
210 0.000211414619116113
220 0.00017557003593538
230 0.000168849946931005
240 0.000141149925184436
};
\addlegendentry{CE}
\addplot [very thick, darkorange25512714]
table {%
10 0.254728615283966
20 0.272118508815765
30 0.280341506004333
40 0.288609027862549
50 0.289739042520523
60 0.293826580047607
70 0.294343173503876
80 0.296042531728745
90 0.299424439668655
100 0.300672113895416
110 0.301578551530838
120 0.300528109073639
130 0.297691166400909
140 0.302643448114395
150 0.321498900651932
160 0.324872344732285
170 0.324996948242188
180 0.325049012899399
190 0.325040727853775
200 0.32504591345787
210 0.325038373470306
220 0.325036346912384
230 0.325048059225082
240 0.32504078745842
};
\addlegendentry{Sharpness}
\addplot [very thick, forestgreen4416044]
table {%
10 0.451019287109375
20 0.316935807466507
30 0.261189758777618
40 0.231790617108345
50 0.212010696530342
60 0.19341453909874
70 0.181164115667343
80 0.172359079122543
90 0.162812352180481
100 0.156318917870522
110 0.153288424015045
120 0.149403005838394
130 0.144235342741013
140 0.140262693166733
150 0.0608814582228661
160 0.0105008417740464
170 0.0059961355291307
180 0.00400999560952187
190 0.00305128353647888
200 0.0026050410233438
210 0.00227614445611835
220 0.00209657521918416
230 0.00175442511681467
240 0.00164653896354139
};
\addlegendentry{Loss}
\addplot [very thick, crimson2143940]
table {%
10 -0.0702948421239853
20 -0.052914597094059
30 -0.044699564576149
40 -0.0364219769835472
50 -0.0353116020560265
60 -0.031229754909873
70 -0.0306924246251583
80 -0.029004892334342
90 -0.0256109479814768
100 -0.0243740286678076
110 -0.0234708301723003
120 -0.0245161447674036
130 -0.0273467004299164
140 -0.0224040877074003
150 -0.00355151179246604
160 -0.000181381707079709
170 -5.04898853250779e-05
180 -1.16195074895131e-07
190 -2.68421126747853e-06
200 -3.46204238610426e-08
210 -1.6831577409742e-32
220 0
230 0
240 -9.05026487779681e-12
};
\addlegendentry{Refinement}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_PreResNet56_train_l2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ymajorgrids,
ymin=-0.0499947496034704, ymax=1.04999981951466,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.00456647202372551)
--(axis cs:10,0.00671915896236897);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.00554237904725596)
--(axis cs:20,0.00716469046892598);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.00589881045743823)
--(axis cs:30,0.00981853390112519);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.00488535410840996)
--(axis cs:40,0.00576340497354977);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.00324856163933873)
--(axis cs:50,0.00603466620668769);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.00447235489264131)
--(axis cs:60,0.00651981728151441);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.00376483122818172)
--(axis cs:70,0.00454195798374712);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.00509427738143131)
--(axis cs:80,0.00653667590813711);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.00427100132219493)
--(axis cs:90,0.00476913549937308);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.00286906363908201)
--(axis cs:100,0.00514957250561565);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.00285240553785115)
--(axis cs:110,0.0036945523461327);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.00445715291425586)
--(axis cs:120,0.00661026919260621);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.0049281835090369)
--(axis cs:130,0.00626818020828068);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.00321064708987251)
--(axis cs:140,0.00451712863286957);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.00074578385829227)
--(axis cs:150,0.000782121605880093);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.000297248371680325)
--(axis cs:160,0.00032396555525338);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.000134839150632615)
--(axis cs:170,0.000183194528290187);

\path [draw=steelblue31119180, very thick]
(axis cs:180,6.74895836709766e-05)
--(axis cs:180,8.25019251351478e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:190,3.8684135688527e-05)
--(axis cs:190,5.10399322593003e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:200,1.81602235898026e-05)
--(axis cs:200,2.32435477300896e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:210,1.35718848923716e-05)
--(axis cs:210,2.06507199891348e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:220,9.05497245184961e-06)
--(axis cs:220,1.35685663735785e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:230,1.14732783913496e-05)
--(axis cs:230,2.05558726520394e-05);

\path [draw=steelblue31119180, very thick]
(axis cs:240,5.00353826282662e-06)
--(axis cs:240,9.14898964765598e-06);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.137755536125042)
--(axis cs:10,0.139556355192326);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.148360044229776)
--(axis cs:20,0.149419724475592);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.152082173503004)
--(axis cs:30,0.155272664153017);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.157560103805736)
--(axis cs:40,0.159506267635152);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.157559174229391)
--(axis cs:50,0.160782080958597);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.160920086607803)
--(axis cs:60,0.162426289811265);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.161550413526129)
--(axis cs:70,0.162096131884027);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.162445421330631)
--(axis cs:80,0.163479273207486);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.16465749166673)
--(axis cs:90,0.165182751195971);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.165158766671084)
--(axis cs:100,0.166193705634214);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.165535009233281)
--(axis cs:110,0.166844808729365);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.16513659604243)
--(axis cs:120,0.165957668941701);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.16276414913591)
--(axis cs:130,0.164861542754807);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.166341138101416)
--(axis cs:140,0.167195755027933);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.177853276931273)
--(axis cs:150,0.177988568342698);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.179852844716152)
--(axis cs:160,0.179900763987462);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.179941786365816)
--(axis cs:170,0.179971681995085);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.179984389765877)
--(axis cs:180,0.179991365448814);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.179982576434895)
--(axis cs:190,0.179985728199199);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.179985532439218)
--(axis cs:200,0.179987957798971);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.179979600444767)
--(axis cs:210,0.17998849557307);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.179979523275051)
--(axis cs:220,0.179987291242924);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.179985189007539)
--(axis cs:230,0.179989821149093);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.179982704632039)
--(axis cs:240,0.179987328536754);

\path [draw=forestgreen4416044, very thick]
(axis cs:10,0.448686273070052)
--(axis cs:10,0.453352301148698);

\path [draw=forestgreen4416044, very thick]
(axis cs:20,0.316031029913574)
--(axis cs:20,0.317840585019439);

\path [draw=forestgreen4416044, very thick]
(axis cs:30,0.260280236660037)
--(axis cs:30,0.2620992808952);

\path [draw=forestgreen4416044, very thick]
(axis cs:40,0.231007742229849)
--(axis cs:40,0.232573491986841);

\path [draw=forestgreen4416044, very thick]
(axis cs:50,0.211435014614835)
--(axis cs:50,0.212586378445849);

\path [draw=forestgreen4416044, very thick]
(axis cs:60,0.191748889745213)
--(axis cs:60,0.195080188452266);

\path [draw=forestgreen4416044, very thick]
(axis cs:70,0.179474328644574)
--(axis cs:70,0.182853902690113);

\path [draw=forestgreen4416044, very thick]
(axis cs:80,0.170735748019069)
--(axis cs:80,0.173982410226017);

\path [draw=forestgreen4416044, very thick]
(axis cs:90,0.160078892484307)
--(axis cs:90,0.165545811876655);

\path [draw=forestgreen4416044, very thick]
(axis cs:100,0.154255017638206)
--(axis cs:100,0.158382818102837);

\path [draw=forestgreen4416044, very thick]
(axis cs:110,0.151834178017452)
--(axis cs:110,0.154742670012638);

\path [draw=forestgreen4416044, very thick]
(axis cs:120,0.148827196622733)
--(axis cs:120,0.149978815054055);

\path [draw=forestgreen4416044, very thick]
(axis cs:130,0.141851655906066)
--(axis cs:130,0.146619029575959);

\path [draw=forestgreen4416044, very thick]
(axis cs:140,0.139371265482623)
--(axis cs:140,0.141154120850842);

\path [draw=forestgreen4416044, very thick]
(axis cs:150,0.0602794930455275)
--(axis cs:150,0.0614834234002046);

\path [draw=forestgreen4416044, very thick]
(axis cs:160,0.0103550313942833)
--(axis cs:160,0.0106466521538096);

\path [draw=forestgreen4416044, very thick]
(axis cs:170,0.0059344734690967)
--(axis cs:170,0.00605779758916469);

\path [draw=forestgreen4416044, very thick]
(axis cs:180,0.00395528589433525)
--(axis cs:180,0.00406470532470848);

\path [draw=forestgreen4416044, very thick]
(axis cs:190,0.00295470553828636)
--(axis cs:190,0.00314786153467139);

\path [draw=forestgreen4416044, very thick]
(axis cs:200,0.00253971059282776)
--(axis cs:200,0.00267037145385984);

\path [draw=forestgreen4416044, very thick]
(axis cs:210,0.00223797788567026)
--(axis cs:210,0.00231431102656643);

\path [draw=forestgreen4416044, very thick]
(axis cs:220,0.00201927573652938)
--(axis cs:220,0.00217387470183894);

\path [draw=forestgreen4416044, very thick]
(axis cs:230,0.00172666074831795)
--(axis cs:230,0.00178218948531139);

\path [draw=forestgreen4416044, very thick]
(axis cs:240,0.00163560147484532)
--(axis cs:240,0.00165747645223746);

\path [draw=crimson2143940, very thick]
(axis cs:10,0.957774402224459)
--(axis cs:10,0.959580181515776);

\path [draw=crimson2143940, very thick]
(axis cs:20,0.968376704666298)
--(axis cs:20,0.969438603904564);

\path [draw=crimson2143940, very thick]
(axis cs:30,0.972095435252413)
--(axis cs:30,0.975289160618559);

\path [draw=crimson2143940, very thick]
(axis cs:40,0.977578860940412)
--(axis cs:40,0.979524629889056);

\path [draw=crimson2143940, very thick]
(axis cs:50,0.97756985668093)
--(axis cs:50,0.980794391594827);

\path [draw=crimson2143940, very thick]
(axis cs:60,0.980930156772956)
--(axis cs:60,0.982435159618035);

\path [draw=crimson2143940, very thick]
(axis cs:70,0.981569144700188)
--(axis cs:70,0.982111361052375);

\path [draw=crimson2143940, very thick]
(axis cs:80,0.982457967067603)
--(axis cs:80,0.983492045139428);

\path [draw=crimson2143940, very thick]
(axis cs:90,0.984674804116366)
--(axis cs:90,0.985199816321256);

\path [draw=crimson2143940, very thick]
(axis cs:100,0.985172153741587)
--(axis cs:100,0.986206768720876);

\path [draw=crimson2143940, very thick]
(axis cs:110,0.985546858923044)
--(axis cs:110,0.986857025010977);

\path [draw=crimson2143940, very thick]
(axis cs:120,0.985150804364821)
--(axis cs:120,0.98597134128795);

\path [draw=crimson2143940, very thick]
(axis cs:130,0.982777085388079)
--(axis cs:130,0.984880719101056);

\path [draw=crimson2143940, very thick]
(axis cs:140,0.986354655877221)
--(axis cs:140,0.987207584723365);

\path [draw=crimson2143940, very thick]
(axis cs:150,0.997863767624949)
--(axis cs:150,0.998001338957692);

\path [draw=crimson2143940, very thick]
(axis cs:160,0.999861848138607)
--(axis cs:160,0.999912727094852);

\path [draw=crimson2143940, very thick]
(axis cs:170,0.999956259384817)
--(axis cs:170,0.999982705458933);

\path [draw=crimson2143940, very thick]
(axis cs:180,0.999999964237212)
--(axis cs:180,1.00000003576279);

\path [draw=crimson2143940, very thick]
(axis cs:190,0.999996530397425)
--(axis cs:190,1.00000001253318);

\path [draw=crimson2143940, very thick]
(axis cs:200,1)
--(axis cs:200,1);

\path [draw=crimson2143940, very thick]
(axis cs:210,0.999999952316287)
--(axis cs:210,1.00000004768371);

\path [draw=crimson2143940, very thick]
(axis cs:220,1)
--(axis cs:220,1);

\path [draw=crimson2143940, very thick]
(axis cs:230,0.999999933627073)
--(axis cs:230,1.00000006637293);

\path [draw=crimson2143940, very thick]
(axis cs:240,1)
--(axis cs:240,1);

\addplot [very thick, steelblue31119180]
table {%
10 0.00564281549304724
20 0.00635353475809097
30 0.00785867217928171
40 0.00532437954097986
50 0.00464161392301321
60 0.00549608608707786
70 0.00415339460596442
80 0.00581547664478421
90 0.00452006841078401
100 0.00400931807234883
110 0.00327347894199193
120 0.00553371105343103
130 0.00559818185865879
140 0.00386388786137104
150 0.000763952732086182
160 0.000310606963466853
170 0.000159016839461401
180 7.49957544030622e-05
190 4.48620339739136e-05
200 2.07018856599461e-05
210 1.71113024407532e-05
220 1.13117694127141e-05
230 1.60145755216945e-05
240 7.0762639552413e-06
};
\addlegendentry{CE}
\addplot [very thick, darkorange25512714]
table {%
10 0.138655945658684
20 0.148889884352684
30 0.153677418828011
40 0.158533185720444
50 0.159170627593994
60 0.161673188209534
70 0.161823272705078
80 0.162962347269058
90 0.164920121431351
100 0.165676236152649
110 0.166189908981323
120 0.165547132492065
130 0.163812845945358
140 0.166768446564674
150 0.177920922636986
160 0.179876804351807
170 0.17995673418045
180 0.179987877607346
190 0.179984152317047
200 0.179986745119095
210 0.179984048008919
220 0.179983407258987
230 0.179987505078316
240 0.179985016584396
};
\addlegendentry{Sharpness}
\addplot [very thick, forestgreen4416044]
table {%
10 0.451019287109375
20 0.316935807466507
30 0.261189758777618
40 0.231790617108345
50 0.212010696530342
60 0.19341453909874
70 0.181164115667343
80 0.172359079122543
90 0.162812352180481
100 0.156318917870522
110 0.153288424015045
120 0.149403005838394
130 0.144235342741013
140 0.140262693166733
150 0.0608814582228661
160 0.0105008417740464
170 0.0059961355291307
180 0.00400999560952187
190 0.00305128353647888
200 0.0026050410233438
210 0.00227614445611835
220 0.00209657521918416
230 0.00175442511681467
240 0.00164653896354139
};
\addlegendentry{Loss}
\addplot [very thick, crimson2143940]
table {%
10 0.958677291870117
20 0.968907654285431
30 0.973692297935486
40 0.978551745414734
50 0.979182124137878
60 0.981682658195496
70 0.981840252876282
80 0.982975006103516
90 0.984937310218811
100 0.985689461231232
110 0.98620194196701
120 0.985561072826385
130 0.983828902244568
140 0.986781120300293
150 0.997932553291321
160 0.99988728761673
170 0.999969482421875
180 1
190 0.999998271465302
200 1
210 1
220 1
230 1
240 1
};
\addlegendentry{Refinement}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_PreResNet56_val_kl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=gainsboro229},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ymajorgrids,
ymin=-0.108754088531714, ymax=0.595619064418133,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.0117072721477598)
--(axis cs:10,0.0167049358133227);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.0142332026734948)
--(axis cs:20,0.0173641843721271);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.0166413714177907)
--(axis cs:30,0.0251391599886119);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.014787656837143)
--(axis cs:40,0.0173382706707343);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.0127243278548121)
--(axis cs:50,0.0195861281827092);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.0157703142613173)
--(axis cs:60,0.0201889667659998);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.014632067119237)
--(axis cs:70,0.0162774059572257);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.0181908200029284)
--(axis cs:80,0.0217768435832113);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.0169254473876208)
--(axis cs:90,0.0192622162867337);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.0145867455285043)
--(axis cs:100,0.0192214932758361);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.0163149714935571)
--(axis cs:110,0.0180476650130004);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.0191586469300091)
--(axis cs:120,0.0241874675266445);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.0205917734419927)
--(axis cs:130,0.0235694978618994);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.0165098321158439)
--(axis cs:140,0.0181127365212888);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.00815674319164827)
--(axis cs:150,0.00913964555365965);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.0131209186511114)
--(axis cs:160,0.0145274651004001);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.0151218883111142)
--(axis cs:170,0.0163090378628112);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.0154463131329976)
--(axis cs:180,0.0170484590926208);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.0161117895040661)
--(axis cs:190,0.0179434770252556);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.0171354313497432)
--(axis cs:200,0.0187201822991483);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.0175472249393351)
--(axis cs:210,0.0190912621910684);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.0176524208509363)
--(axis cs:220,0.0192647477961145);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.0174878308898769)
--(axis cs:230,0.0189503660076298);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.0174168458324857)
--(axis cs:240,0.0189823025721125);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.248345910804346)
--(axis cs:10,0.252116502029821);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.261559273931198)
--(axis cs:20,0.263789270189591);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.26680641528219)
--(axis cs:30,0.272008904255927);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.272739068721421)
--(axis cs:40,0.275802179123275);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.273751720320433)
--(axis cs:50,0.27777709113434);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.277187151252292)
--(axis cs:60,0.27946622914169);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.278211529541295)
--(axis cs:70,0.28012204618426);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.280154791602399)
--(axis cs:80,0.281585427990649);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.281428908812813)
--(axis cs:90,0.283798718941398);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.281063315866049)
--(axis cs:100,0.282605948450509);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.282800116459839)
--(axis cs:110,0.285269401152618);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.279905564384535)
--(axis cs:120,0.282560699386522);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.27816041756887)
--(axis cs:130,0.280110632884316);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.282317315577529)
--(axis cs:140,0.285535777569748);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.298904712195508)
--(axis cs:150,0.300081019406207);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.302861491043586)
--(axis cs:160,0.304451784293633);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.302897913905326)
--(axis cs:170,0.304631249455269);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.302923097566236)
--(axis cs:180,0.304825887724292);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.303437445079908)
--(axis cs:190,0.304921295726672);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.303347852663137)
--(axis cs:200,0.3050752611598);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.303313132608309)
--(axis cs:210,0.305113497888669);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.303153062239289)
--(axis cs:220,0.305214559659362);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.303417727758642)
--(axis cs:230,0.305157735536341);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.303458972193766)
--(axis cs:240,0.305156008980703);

\path [draw=forestgreen4416044, very thick]
(axis cs:10,0.50751088745892)
--(axis cs:10,0.563602102920413);

\path [draw=forestgreen4416044, very thick]
(axis cs:20,0.449180512223393)
--(axis cs:20,0.462909133639187);

\path [draw=forestgreen4416044, very thick]
(axis cs:30,0.406437750905752)
--(axis cs:30,0.489072266966105);

\path [draw=forestgreen4416044, very thick]
(axis cs:40,0.374946124851704)
--(axis cs:40,0.408346049487591);

\path [draw=forestgreen4416044, very thick]
(axis cs:50,0.348895143717527)
--(axis cs:50,0.414226222783327);

\path [draw=forestgreen4416044, very thick]
(axis cs:60,0.350622748956084)
--(axis cs:60,0.394290829077363);

\path [draw=forestgreen4416044, very thick]
(axis cs:70,0.351156042888761)
--(axis cs:70,0.365242434665561);

\path [draw=forestgreen4416044, very thick]
(axis cs:80,0.359185417182744)
--(axis cs:80,0.383907834999263);

\path [draw=forestgreen4416044, very thick]
(axis cs:90,0.342247594147921)
--(axis cs:90,0.366064261645079);

\path [draw=forestgreen4416044, very thick]
(axis cs:100,0.33569173514843)
--(axis cs:100,0.360400572419167);

\path [draw=forestgreen4416044, very thick]
(axis cs:110,0.323019854724407)
--(axis cs:110,0.347220487892628);

\path [draw=forestgreen4416044, very thick]
(axis cs:120,0.354087509214878)
--(axis cs:120,0.400764189660549);

\path [draw=forestgreen4416044, very thick]
(axis cs:130,0.379016265273094)
--(axis cs:130,0.410277977585793);

\path [draw=forestgreen4416044, very thick]
(axis cs:140,0.324781293980777)
--(axis cs:140,0.350640540011227);

\path [draw=forestgreen4416044, very thick]
(axis cs:150,0.186487345024943)
--(axis cs:150,0.200661005452275);

\path [draw=forestgreen4416044, very thick]
(axis cs:160,0.189690213650465)
--(axis cs:160,0.207564521580935);

\path [draw=forestgreen4416044, very thick]
(axis cs:170,0.19912561122328)
--(axis cs:170,0.220296121202409);

\path [draw=forestgreen4416044, very thick]
(axis cs:180,0.209172826260328)
--(axis cs:180,0.216721285134554);

\path [draw=forestgreen4416044, very thick]
(axis cs:190,0.202189899981022)
--(axis cs:190,0.220638386905193);

\path [draw=forestgreen4416044, very thick]
(axis cs:200,0.206968663260341)
--(axis cs:200,0.226035894826055);

\path [draw=forestgreen4416044, very thick]
(axis cs:210,0.210153496824205)
--(axis cs:210,0.230470561422408);

\path [draw=forestgreen4416044, very thick]
(axis cs:220,0.208040932193398)
--(axis cs:220,0.228498628363013);

\path [draw=forestgreen4416044, very thick]
(axis cs:230,0.207602269947529)
--(axis cs:230,0.226887546479702);

\path [draw=forestgreen4416044, very thick]
(axis cs:240,0.209285555407405)
--(axis cs:240,0.230820776894689);

\path [draw=crimson2143940, very thick]
(axis cs:10,-0.0767371270339936)
--(axis cs:10,-0.0729665395338088);

\path [draw=crimson2143940, very thick]
(axis cs:20,-0.0635237633250654)
--(axis cs:20,-0.061293771956116);

\path [draw=crimson2143940, very thick]
(axis cs:30,-0.058276591822505)
--(axis cs:30,-0.0530741009861231);

\path [draw=crimson2143940, very thick]
(axis cs:40,-0.0523439309326932)
--(axis cs:40,-0.0492808186681941);

\path [draw=crimson2143940, very thick]
(axis cs:50,-0.051331311929971)
--(axis cs:50,-0.0473059411160648);

\path [draw=crimson2143940, very thick]
(axis cs:60,-0.0478958752937615)
--(axis cs:60,-0.0456167939119041);

\path [draw=crimson2143940, very thick]
(axis cs:70,-0.0468714765738696)
--(axis cs:70,-0.0449609674979001);

\path [draw=crimson2143940, very thick]
(axis cs:80,-0.0449282479821704)
--(axis cs:80,-0.0434976118267514);

\path [draw=crimson2143940, very thick]
(axis cs:90,-0.0436541225062683)
--(axis cs:90,-0.041284314240329);

\path [draw=crimson2143940, very thick]
(axis cs:100,-0.0440197076532058)
--(axis cs:100,-0.0424770850804634);

\path [draw=crimson2143940, very thick]
(axis cs:110,-0.0422829387243837)
--(axis cs:110,-0.0398136528674513);

\path [draw=crimson2143940, very thick]
(axis cs:120,-0.0451774750836194)
--(axis cs:120,-0.0425223405472934);

\path [draw=crimson2143940, very thick]
(axis cs:130,-0.0469225948909298)
--(axis cs:130,-0.0449723819037899);

\path [draw=crimson2143940, very thick]
(axis cs:140,-0.0427656912943348)
--(axis cs:140,-0.0395472353557125);

\path [draw=crimson2143940, very thick]
(axis cs:150,-0.0261783421155997)
--(axis cs:150,-0.0250020392122678);

\path [draw=crimson2143940, very thick]
(axis cs:160,-0.0222215449321084)
--(axis cs:160,-0.0206312516820617);

\path [draw=crimson2143940, very thick]
(axis cs:170,-0.0221851185197011)
--(axis cs:170,-0.0204517900710925);

\path [draw=crimson2143940, very thick]
(axis cs:180,-0.0221599273500033)
--(axis cs:180,-0.0202571295085363);

\path [draw=crimson2143940, very thick]
(axis cs:190,-0.0216455808258615)
--(axis cs:190,-0.0201617242419161);

\path [draw=crimson2143940, very thick]
(axis cs:200,-0.0217351663159207)
--(axis cs:200,-0.020007758284919);

\path [draw=crimson2143940, very thick]
(axis cs:210,-0.021769895509351)
--(axis cs:210,-0.0199695198680274);

\path [draw=crimson2143940, very thick]
(axis cs:220,-0.0219299619784579)
--(axis cs:220,-0.0198684582719579);

\path [draw=crimson2143940, very thick]
(axis cs:230,-0.0216652954695746)
--(axis cs:230,-0.0199252833845094);

\path [draw=crimson2143940, very thick]
(axis cs:240,-0.0216240613372065)
--(axis cs:240,-0.0199270257144235);

\addplot [very thick, steelblue31119180]
table {%
10 0.0142061039805412
20 0.0157986935228109
30 0.0208902657032013
40 0.0160629637539387
50 0.0161552280187607
60 0.0179796405136585
70 0.0154547365382314
80 0.0199838317930698
90 0.0180938318371773
100 0.0169041194021702
110 0.0171813182532787
120 0.0216730572283268
130 0.0220806356519461
140 0.0173112843185663
150 0.00864819437265396
160 0.0138241918757558
170 0.0157154630869627
180 0.0162473861128092
190 0.0170276332646608
200 0.0179278068244457
210 0.0183192435652018
220 0.0184585843235254
230 0.0182190984487534
240 0.0181995742022991
};
\addlegendentry{CE}
\addplot [very thick, darkorange25512714]
table {%
10 0.250231206417084
20 0.262674272060394
30 0.269407659769058
40 0.274270623922348
50 0.275764405727386
60 0.278326690196991
70 0.279166787862778
80 0.280870109796524
90 0.282613813877106
100 0.281834632158279
110 0.284034758806229
120 0.281233131885529
130 0.279135525226593
140 0.283926546573639
150 0.299492865800858
160 0.30365663766861
170 0.303764581680298
180 0.303874492645264
190 0.30417937040329
200 0.304211556911469
210 0.304213315248489
220 0.304183810949326
230 0.304287731647491
240 0.304307490587234
};
\addlegendentry{Sharpness}
\addplot [very thick, forestgreen4416044]
table {%
10 0.535556495189667
20 0.45604482293129
30 0.447755008935928
40 0.391646087169647
50 0.381560683250427
60 0.372456789016724
70 0.358199238777161
80 0.371546626091003
90 0.3541559278965
100 0.348046153783798
110 0.335120171308517
120 0.377425849437714
130 0.394647121429443
140 0.337710916996002
150 0.193574175238609
160 0.1986273676157
170 0.209710866212845
180 0.212947055697441
190 0.211414143443108
200 0.216502279043198
210 0.220312029123306
220 0.218269780278206
230 0.217244908213615
240 0.220053166151047
};
\addlegendentry{Loss}
\addplot [very thick, crimson2143940]
table {%
10 -0.0748518332839012
20 -0.0624087676405907
30 -0.055675346404314
40 -0.0508123748004436
50 -0.0493186265230179
60 -0.0467563346028328
70 -0.0459162220358849
80 -0.0442129299044609
90 -0.0424692183732986
100 -0.0432483963668346
110 -0.0410482957959175
120 -0.0438499078154564
130 -0.0459474883973598
140 -0.0411564633250237
150 -0.0255901906639338
160 -0.021426398307085
170 -0.0213184542953968
180 -0.0212085284292698
190 -0.0209036525338888
200 -0.0208714623004198
210 -0.0208697076886892
220 -0.0208992101252079
230 -0.020795289427042
240 -0.020775543525815
};
\addlegendentry{Refinement}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_PreResNet56_val_l2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  fill=gainsboro229
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{Epochs},
xmajorgrids,
xmin=-1.5, xmax=251.5,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ymajorgrids,
ymin=-0.0458534142300778, ymax=1.03862614073223,
ytick style={color=dimgray85}
]
\path [draw=steelblue31119180, very thick]
(axis cs:10,0.00573902984615415)
--(axis cs:10,0.00824884104076773);

\path [draw=steelblue31119180, very thick]
(axis cs:20,0.00714894261909649)
--(axis cs:20,0.00881690467940643);

\path [draw=steelblue31119180, very thick]
(axis cs:30,0.00779859023168683)
--(axis cs:30,0.0118083222769201);

\path [draw=steelblue31119180, very thick]
(axis cs:40,0.00717020547017455)
--(axis cs:40,0.00820278888568282);

\path [draw=steelblue31119180, very thick]
(axis cs:50,0.00589198607485741)
--(axis cs:50,0.00909167539793998);

\path [draw=steelblue31119180, very thick]
(axis cs:60,0.00738164235372096)
--(axis cs:60,0.00943621050100774);

\path [draw=steelblue31119180, very thick]
(axis cs:70,0.00652812045882456)
--(axis cs:70,0.00731383173842914);

\path [draw=steelblue31119180, very thick]
(axis cs:80,0.00832904578419402)
--(axis cs:80,0.00990274472860619);

\path [draw=steelblue31119180, very thick]
(axis cs:90,0.00764029854326509)
--(axis cs:90,0.00848700469941832);

\path [draw=steelblue31119180, very thick]
(axis cs:100,0.00643091707024723)
--(axis cs:100,0.00871566624846309);

\path [draw=steelblue31119180, very thick]
(axis cs:110,0.00694227343774401)
--(axis cs:110,0.00789122158312239);

\path [draw=steelblue31119180, very thick]
(axis cs:120,0.00842377170920372)
--(axis cs:120,0.010776162147522);

\path [draw=steelblue31119180, very thick]
(axis cs:130,0.00907658995129168)
--(axis cs:130,0.0102737338747829);

\path [draw=steelblue31119180, very thick]
(axis cs:140,0.00689930224325508)
--(axis cs:140,0.00805178994778544);

\path [draw=steelblue31119180, very thick]
(axis cs:150,0.00344111099548172)
--(axis cs:150,0.00380098233290482);

\path [draw=steelblue31119180, very thick]
(axis cs:160,0.00505421168054454)
--(axis cs:160,0.0054420945525635);

\path [draw=steelblue31119180, very thick]
(axis cs:170,0.00544630327203777)
--(axis cs:170,0.00574229973426554);

\path [draw=steelblue31119180, very thick]
(axis cs:180,0.00547528325114399)
--(axis cs:180,0.00593167485203594);

\path [draw=steelblue31119180, very thick]
(axis cs:190,0.00561674460186623)
--(axis cs:190,0.00614633076475002);

\path [draw=steelblue31119180, very thick]
(axis cs:200,0.0059287442418281)
--(axis cs:200,0.00646416874951683);

\path [draw=steelblue31119180, very thick]
(axis cs:210,0.00609289392014034)
--(axis cs:210,0.00660733596305363);

\path [draw=steelblue31119180, very thick]
(axis cs:220,0.00607228855369613)
--(axis cs:220,0.00656702351989225);

\path [draw=steelblue31119180, very thick]
(axis cs:230,0.00608836456376594)
--(axis cs:230,0.00641431503754575);

\path [draw=steelblue31119180, very thick]
(axis cs:240,0.00608991071931086)
--(axis cs:240,0.00649545542546548);

\path [draw=darkorange25512714, very thick]
(axis cs:10,0.135027479089331)
--(axis cs:10,0.136970598541666);

\path [draw=darkorange25512714, very thick]
(axis cs:20,0.142661907477304)
--(axis cs:20,0.143968991236761);

\path [draw=darkorange25512714, very thick]
(axis cs:30,0.14604348060675)
--(axis cs:30,0.148816882399842);

\path [draw=darkorange25512714, very thick]
(axis cs:40,0.149278901400976)
--(axis cs:40,0.151127614197321);

\path [draw=darkorange25512714, very thick]
(axis cs:50,0.149993063998409)
--(axis cs:50,0.152287660050206);

\path [draw=darkorange25512714, very thick]
(axis cs:60,0.152090856689028)
--(axis cs:60,0.153252324205823);

\path [draw=darkorange25512714, very thick]
(axis cs:70,0.152642291912343)
--(axis cs:70,0.153695720306132);

\path [draw=darkorange25512714, very thick]
(axis cs:80,0.153790369047783)
--(axis cs:80,0.154687420115806);

\path [draw=darkorange25512714, very thick]
(axis cs:90,0.154425924411044)
--(axis cs:90,0.155813688645139);

\path [draw=darkorange25512714, very thick]
(axis cs:100,0.1542482120567)
--(axis cs:100,0.155124064011034);

\path [draw=darkorange25512714, very thick]
(axis cs:110,0.155552769778296)
--(axis cs:110,0.156870876671746);

\path [draw=darkorange25512714, very thick]
(axis cs:120,0.153723489202093)
--(axis cs:120,0.155074913345743);

\path [draw=darkorange25512714, very thick]
(axis cs:130,0.152793168148492)
--(axis cs:130,0.15381714788964);

\path [draw=darkorange25512714, very thick]
(axis cs:140,0.155240810010582)
--(axis cs:140,0.157023960258812);

\path [draw=darkorange25512714, very thick]
(axis cs:150,0.164665529911872)
--(axis cs:150,0.165312280470971);

\path [draw=darkorange25512714, very thick]
(axis cs:160,0.167379972175695)
--(axis cs:160,0.16818189935293);

\path [draw=darkorange25512714, very thick]
(axis cs:170,0.167702850652859)
--(axis cs:170,0.16858673398383);

\path [draw=darkorange25512714, very thick]
(axis cs:180,0.167915499972878)
--(axis cs:180,0.168859087658348);

\path [draw=darkorange25512714, very thick]
(axis cs:190,0.168264730949886)
--(axis cs:190,0.169094637851231);

\path [draw=darkorange25512714, very thick]
(axis cs:200,0.168302148085786)
--(axis cs:200,0.169191033142852);

\path [draw=darkorange25512714, very thick]
(axis cs:210,0.16828950092895)
--(axis cs:210,0.169271689199377);

\path [draw=darkorange25512714, very thick]
(axis cs:220,0.168266276014037)
--(axis cs:220,0.169331719982438);

\path [draw=darkorange25512714, very thick]
(axis cs:230,0.168413787236204)
--(axis cs:230,0.169278264889726);

\path [draw=darkorange25512714, very thick]
(axis cs:240,0.16839391583926)
--(axis cs:240,0.169303113274509);

\path [draw=forestgreen4416044, very thick]
(axis cs:10,0.50751088745892)
--(axis cs:10,0.563602102920413);

\path [draw=forestgreen4416044, very thick]
(axis cs:20,0.449180512223393)
--(axis cs:20,0.462909133639187);

\path [draw=forestgreen4416044, very thick]
(axis cs:30,0.406437750905752)
--(axis cs:30,0.489072266966105);

\path [draw=forestgreen4416044, very thick]
(axis cs:40,0.374946124851704)
--(axis cs:40,0.408346049487591);

\path [draw=forestgreen4416044, very thick]
(axis cs:50,0.348895143717527)
--(axis cs:50,0.414226222783327);

\path [draw=forestgreen4416044, very thick]
(axis cs:60,0.350622748956084)
--(axis cs:60,0.394290829077363);

\path [draw=forestgreen4416044, very thick]
(axis cs:70,0.351156042888761)
--(axis cs:70,0.365242434665561);

\path [draw=forestgreen4416044, very thick]
(axis cs:80,0.359185417182744)
--(axis cs:80,0.383907834999263);

\path [draw=forestgreen4416044, very thick]
(axis cs:90,0.342247594147921)
--(axis cs:90,0.366064261645079);

\path [draw=forestgreen4416044, very thick]
(axis cs:100,0.33569173514843)
--(axis cs:100,0.360400572419167);

\path [draw=forestgreen4416044, very thick]
(axis cs:110,0.323019854724407)
--(axis cs:110,0.347220487892628);

\path [draw=forestgreen4416044, very thick]
(axis cs:120,0.354087509214878)
--(axis cs:120,0.400764189660549);

\path [draw=forestgreen4416044, very thick]
(axis cs:130,0.379016265273094)
--(axis cs:130,0.410277977585793);

\path [draw=forestgreen4416044, very thick]
(axis cs:140,0.324781293980777)
--(axis cs:140,0.350640540011227);

\path [draw=forestgreen4416044, very thick]
(axis cs:150,0.186487345024943)
--(axis cs:150,0.200661005452275);

\path [draw=forestgreen4416044, very thick]
(axis cs:160,0.189690213650465)
--(axis cs:160,0.207564521580935);

\path [draw=forestgreen4416044, very thick]
(axis cs:170,0.19912561122328)
--(axis cs:170,0.220296121202409);

\path [draw=forestgreen4416044, very thick]
(axis cs:180,0.209172826260328)
--(axis cs:180,0.216721285134554);

\path [draw=forestgreen4416044, very thick]
(axis cs:190,0.202189899981022)
--(axis cs:190,0.220638386905193);

\path [draw=forestgreen4416044, very thick]
(axis cs:200,0.206968663260341)
--(axis cs:200,0.226035894826055);

\path [draw=forestgreen4416044, very thick]
(axis cs:210,0.210153496824205)
--(axis cs:210,0.230470561422408);

\path [draw=forestgreen4416044, very thick]
(axis cs:220,0.208040932193398)
--(axis cs:220,0.228498628363013);

\path [draw=forestgreen4416044, very thick]
(axis cs:230,0.207602269947529)
--(axis cs:230,0.226887546479702);

\path [draw=forestgreen4416044, very thick]
(axis cs:240,0.209285555407405)
--(axis cs:240,0.230820776894689);

\path [draw=crimson2143940, very thick]
(axis cs:10,0.955027212097775)
--(axis cs:10,0.956970344588626);

\path [draw=crimson2143940, very thick]
(axis cs:20,0.962661631871015)
--(axis cs:20,0.963968745898455);

\path [draw=crimson2143940, very thick]
(axis cs:30,0.966043292428367)
--(axis cs:30,0.968816698645242);

\path [draw=crimson2143940, very thick]
(axis cs:40,0.969278746459167)
--(axis cs:40,0.971127456810791);

\path [draw=crimson2143940, very thick]
(axis cs:50,0.969992902479135)
--(axis cs:50,0.972287509241141);

\path [draw=crimson2143940, very thick]
(axis cs:60,0.972090652561747)
--(axis cs:60,0.973252126597799);

\path [draw=crimson2143940, very thick]
(axis cs:70,0.972642123524565)
--(axis cs:70,0.973695576365571);

\path [draw=crimson2143940, very thick]
(axis cs:80,0.973790211632149)
--(axis cs:80,0.974687295005424);

\path [draw=crimson2143940, very thick]
(axis cs:90,0.974425704625901)
--(axis cs:90,0.975813476892654);

\path [draw=crimson2143940, very thick]
(axis cs:100,0.974248046113644)
--(axis cs:100,0.975123887823429);

\path [draw=crimson2143940, very thick]
(axis cs:110,0.975552639283706)
--(axis cs:110,0.976870694837999);

\path [draw=crimson2143940, very thick]
(axis cs:120,0.973723376635462)
--(axis cs:120,0.975074802991003);

\path [draw=crimson2143940, very thick]
(axis cs:130,0.972792920016218)
--(axis cs:130,0.973816934681963);

\path [draw=crimson2143940, very thick]
(axis cs:140,0.975240655068774)
--(axis cs:140,0.977023773069959);

\path [draw=crimson2143940, very thick]
(axis cs:150,0.984665428637527)
--(axis cs:150,0.985312188626267);

\path [draw=crimson2143940, very thick]
(axis cs:160,0.98737979188445)
--(axis cs:160,0.988181707711192);

\path [draw=crimson2143940, very thick]
(axis cs:170,0.987702622660436)
--(axis cs:170,0.988586530438624);

\path [draw=crimson2143940, very thick]
(axis cs:180,0.987915295787388)
--(axis cs:180,0.988858919910854);

\path [draw=crimson2143940, very thick]
(axis cs:190,0.988264569517924)
--(axis cs:190,0.989094486954855);

\path [draw=crimson2143940, very thick]
(axis cs:200,0.988302033598302)
--(axis cs:200,0.989190894906642);

\path [draw=crimson2143940, very thick]
(axis cs:210,0.988289281958714)
--(axis cs:210,0.989271476631984);

\path [draw=crimson2143940, very thick]
(axis cs:220,0.988266217173077)
--(axis cs:220,0.989331615506671);

\path [draw=crimson2143940, very thick]
(axis cs:230,0.988413579936605)
--(axis cs:230,0.98927807045402);

\path [draw=crimson2143940, very thick]
(axis cs:240,0.988393744482892)
--(axis cs:240,0.989302912697894);

\addplot [very thick, steelblue31119180]
table {%
10 0.00699393544346094
20 0.00798292364925146
30 0.00980345625430346
40 0.00768649717792869
50 0.0074918307363987
60 0.00840892642736435
70 0.00692097609862685
80 0.00911589525640011
90 0.00806365162134171
100 0.00757329165935516
110 0.0074167475104332
120 0.00959996692836285
130 0.0096751619130373
140 0.00747554609552026
150 0.00362104666419327
160 0.00524815311655402
170 0.00559430150315166
180 0.00570347905158997
190 0.00588153768330812
200 0.00619645649567246
210 0.00635011494159698
220 0.00631965603679419
230 0.00625133980065584
240 0.00629268307238817
};
\addlegendentry{CE}
\addplot [very thick, darkorange25512714]
table {%
10 0.135999038815498
20 0.143315449357033
30 0.147430181503296
40 0.150203257799149
50 0.151140362024307
60 0.152671590447426
70 0.153169006109238
80 0.154238894581795
90 0.155119806528091
100 0.154686138033867
110 0.156211823225021
120 0.154399201273918
130 0.153305158019066
140 0.156132385134697
150 0.164988905191422
160 0.167780935764313
170 0.168144792318344
180 0.168387293815613
190 0.168679684400558
200 0.168746590614319
210 0.168780595064163
220 0.168798997998238
230 0.168846026062965
240 0.168848514556885
};
\addlegendentry{Sharpness}
\addplot [very thick, forestgreen4416044]
table {%
10 0.535556495189667
20 0.45604482293129
30 0.447755008935928
40 0.391646087169647
50 0.381560683250427
60 0.372456789016724
70 0.358199238777161
80 0.371546626091003
90 0.3541559278965
100 0.348046153783798
110 0.335120171308517
120 0.377425849437714
130 0.394647121429443
140 0.337710916996002
150 0.193574175238609
160 0.1986273676157
170 0.209710866212845
180 0.212947055697441
190 0.211414143443108
200 0.216502279043198
210 0.220312029123306
220 0.218269780278206
230 0.217244908213615
240 0.220053166151047
};
\addlegendentry{Loss}
\addplot [very thick, crimson2143940]
table {%
10 0.955998778343201
20 0.963315188884735
30 0.967429995536804
40 0.970203101634979
50 0.971140205860138
60 0.972671389579773
70 0.973168849945068
80 0.974238753318787
90 0.975119590759277
100 0.974685966968536
110 0.976211667060852
120 0.974399089813232
130 0.973304927349091
140 0.976132214069366
150 0.984988808631897
160 0.987780749797821
170 0.98814457654953
180 0.988387107849121
190 0.988679528236389
200 0.988746464252472
210 0.988780379295349
220 0.988798916339874
230 0.988845825195312
240 0.988848328590393
};
\addlegendentry{Refinement}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_VGG16BN_acc_.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-6.4, xmax=156.4,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={Accuracy},
ymajorgrids,
ymin=26.3988098144531, ymax=103.476556396484,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
1 31.0222225189209
2 31.3199996948242
3 32.0115547180176
4 32.0759086608887
5 33.6340599060059
6 35.4228019714355
7 36.1693534851074
8 38.1310386657715
9 40.3359413146973
10 43.2909774780273
11 45.8905601501465
12 46.2768936157227
13 47.9370727539062
14 50.438549041748
15 52.9063949584961
16 53.6940040588379
17 55.732982635498
18 58.2130546569824
19 60.0015563964844
20 59.2768020629883
21 61.8303337097168
22 64.1976013183594
23 66.7625274658203
24 67.8366851806641
25 67.8115692138672
26 68.8359222412109
27 70.5798492431641
28 72.6194305419922
29 71.7622146606445
30 73.6008834838867
31 74.2940368652344
32 75.4352264404297
33 76.4015197753906
34 76.5878829956055
35 76.5725250244141
36 77.7113571166992
37 78.6046447753906
38 80.2570495605469
39 81.3967514038086
40 81.5040664672852
41 82.8254776000977
42 83.3981628417969
43 83.6740875244141
44 84.1126022338867
45 84.9034194946289
46 85.0694046020508
47 84.8866424560547
48 85.2915420532227
49 86.3976821899414
50 88.4514846801758
51 90.2234191894531
52 91.752067565918
53 93.1038818359375
54 94.1808853149414
55 95.073600769043
56 95.8233337402344
57 96.4675598144531
58 96.9696044921875
59 97.3979034423828
60 97.6916656494141
61 98.0022277832031
62 98.2106781005859
63 98.4307632446289
64 98.593505859375
65 98.7103652954102
66 98.8705139160156
67 99.0030822753906
68 99.0824737548828
69 99.1637649536133
70 99.2110137939453
71 99.2976989746094
72 99.3492736816406
73 99.3994216918945
74 99.4128723144531
75 99.4680786132812
76 99.498908996582
77 99.5235748291016
78 99.4766387939453
79 99.5190887451172
80 99.5708312988281
81 99.5766677856445
82 99.6435623168945
83 99.67041015625
84 99.6963272094727
85 99.6992874145508
86 99.7416534423828
87 99.7711029052734
88 99.7902221679688
89 99.8010635375977
90 99.8275146484375
91 99.8175735473633
92 99.827392578125
93 99.8485870361328
94 99.8566436767578
95 99.8408737182617
96 99.8371505737305
97 99.8475036621094
98 99.8602294921875
99 99.8526306152344
100 99.8732147216797
101 99.8896865844727
102 99.9028625488281
103 99.9089660644531
104 99.9094009399414
105 99.9097442626953
106 99.9189071655273
107 99.9262390136719
108 99.9365539550781
109 99.9359130859375
110 99.9353942871094
111 99.9305419921875
112 99.9399948120117
113 99.9386596679688
114 99.9375915527344
115 99.9367370605469
116 99.9360656738281
117 99.9355163574219
118 99.943977355957
119 99.9418487548828
120 99.9490432739258
121 99.9503479003906
122 99.9558410644531
123 99.9513397216797
124 99.9521865844727
125 99.9573135375977
126 99.9614105224609
127 99.9646911621094
128 99.9628677368164
129 99.9658584594727
130 99.9682464599609
131 99.9701614379883
132 99.9716873168945
133 99.9684600830078
134 99.970329284668
135 99.9718246459961
136 99.9730224609375
137 99.9695281982422
138 99.9711837768555
139 99.963623046875
140 99.9620132446289
141 99.9607238769531
142 99.9596939086914
143 99.9633178710938
144 99.9617691040039
145 99.9605255126953
146 99.963981628418
147 99.9622955322266
148 99.9654006958008
149 99.958984375
};
\addlegendentry{Training accuracy}
\addplot [line width=2pt, color1]
table {%
1 29.90234375
2 30.28125
3 30.9359378814697
4 31.0339069366455
5 32.3818130493164
6 33.9562301635742
7 34.6102981567383
8 36.6530838012695
9 38.4396553039551
10 40.8064117431641
11 42.7271614074707
12 42.9825096130371
13 44.2024154663086
14 46.1978721618652
15 48.2317352294922
16 48.7572631835938
17 50.1190910339355
18 51.841365814209
19 53.3012199401855
20 52.7425384521484
21 54.9362182617188
22 56.730224609375
23 58.2357444763184
24 59.1237525939941
25 59.1505661010742
26 59.3556098937988
27 60.511833190918
28 62.0422782897949
29 61.4189796447754
30 62.2875289916992
31 62.7128372192383
32 63.3030815124512
33 63.8846549987793
34 64.0452270507812
35 63.5682144165039
36 64.4717559814453
37 65.0383453369141
38 65.9134902954102
39 66.4964141845703
40 66.5604095458984
41 66.8967666625977
42 66.7439727783203
43 67.1568984985352
44 67.2528686523438
45 67.7280731201172
46 67.4598083496094
47 67.1865997314453
48 67.2375640869141
49 67.7588043212891
50 68.9336090087891
51 70.1195449829102
52 71.2128295898438
53 72.1304168701172
54 72.8762054443359
55 73.3400268554688
56 73.9064025878906
57 74.2813720703125
58 74.5422821044922
59 74.8955459594727
60 75.0453491210938
61 75.0480041503906
62 75.2337188720703
63 75.3471374511719
64 75.4417724609375
65 75.7010803222656
66 75.6116485595703
67 75.5322875976562
68 75.4453582763672
69 75.2976989746094
70 75.2850341796875
71 75.38818359375
72 75.412109375
73 75.5523452758789
74 75.5317230224609
75 75.5581970214844
76 75.6145324707031
77 75.6986541748047
78 75.6018981933594
79 75.4854278564453
80 75.6227188110352
81 75.759895324707
82 75.7915115356445
83 75.7816467285156
84 75.6057891845703
85 75.5979156494141
86 75.6931762695312
87 75.5037612915039
88 75.6295776367188
89 75.554443359375
90 75.5255889892578
91 75.4282836914062
92 75.3270034790039
93 75.230354309082
94 75.1139678955078
95 74.9661712646484
96 74.8635635375977
97 74.8400726318359
98 74.7978363037109
99 74.9398345947266
100 74.8971862792969
101 75.0154113769531
102 75.1490478515625
103 74.9668960571289
104 75.047737121582
105 75.2256927490234
106 75.2547760009766
107 75.2467956542969
108 75.1349334716797
109 75.2759170532227
110 75.3379211425781
111 75.3094024658203
112 75.3842468261719
113 75.3972473144531
114 75.5326385498047
115 75.5003356933594
116 75.4197998046875
117 75.4764709472656
118 75.5491485595703
119 75.5682220458984
120 75.4311370849609
121 75.4620971679688
122 75.4790496826172
123 75.5082397460938
124 75.4534683227539
125 75.4955902099609
126 75.6269378662109
127 75.6304626464844
128 75.6254653930664
129 75.430061340332
130 75.4924926757812
131 75.4721221923828
132 75.4480133056641
133 75.3232574462891
134 75.4578247070312
135 75.4600067138672
136 75.4695739746094
137 75.5709686279297
138 75.5583343505859
139 75.4115142822266
140 75.3174896240234
141 75.4571228027344
142 75.5024185180664
143 75.5152130126953
144 75.4785766601562
145 75.4453582763672
146 75.4734802246094
147 75.5115966796875
148 75.5459976196289
149 75.7024230957031
};
\addlegendentry{Validation accuracy}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_VGG16BN_ce_kl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-6.4, xmax=156.4,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={\(\displaystyle \operatorname{CE}_{\mathrm{KL}}\)},
ymajorgrids,
ymin=-0.00660465383261908, ymax=0.15,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
1 0.0283763352781534
2 0.026867963373661
3 0.0263152457773685
4 0.0281795058399439
5 0.027751361951232
6 0.0276213344186544
7 0.0316111035645008
8 0.0314128883183002
9 0.0320613533258438
10 0.0306748207658529
11 0.0308557152748108
12 0.035570502281189
13 0.0347794033586979
14 0.0358580723404884
15 0.0350010991096497
16 0.0370107516646385
17 0.0372055731713772
18 0.0366766974329948
19 0.0360816791653633
20 0.0397752001881599
21 0.0378007143735886
22 0.0365645252168179
23 0.0346372127532959
24 0.0362142212688923
25 0.040252722799778
26 0.0415803492069244
27 0.0396462678909302
28 0.0371415913105011
29 0.0445557162165642
30 0.0422419160604477
31 0.041213121265173
32 0.0397625751793385
33 0.0381751507520676
34 0.0382350273430347
35 0.0407078191637993
36 0.0385641269385815
37 0.0371213108301163
38 0.0346658974885941
39 0.0326471105217934
40 0.0337678864598274
41 0.0318934172391891
42 0.0331516675651073
43 0.0318923778831959
44 0.0315907932817936
45 0.0295193400233984
46 0.0301984176039696
47 0.0312531627714634
48 0.0317586958408356
49 0.0300211608409882
50 0.0256911031901836
51 0.0219833794981241
52 0.0187878403812647
53 0.0160099510103464
54 0.0137526355683804
55 0.0118505926802754
56 0.0102827353402972
57 0.00892966613173485
58 0.0077988994307816
59 0.00691676931455731
60 0.0062655215151608
61 0.00561545509845018
62 0.00512531772255898
63 0.00466382876038551
64 0.00424911268055439
65 0.00390552217140794
66 0.00349826319143176
67 0.0031271823681891
68 0.00293951039202511
69 0.00279576727189124
70 0.00276394211687148
71 0.00256105745211244
72 0.00250257691368461
73 0.0024166158400476
74 0.0023776835296303
75 0.00220454065129161
76 0.00209621503017843
77 0.00207197107374668
78 0.00227222056128085
79 0.00210983818396926
80 0.0019785356707871
81 0.00198720558546484
82 0.00182356231380254
83 0.00169297750107944
84 0.0015972062246874
85 0.00157199322711676
86 0.00142687954939902
87 0.00132733536884189
88 0.00122106797061861
89 0.00116092653479427
90 0.00105924147646874
91 0.0010540559887886
92 0.00109924981370568
93 0.00105505855754018
94 0.0010305893374607
95 0.00104680506046861
96 0.000999099807813764
97 0.000988289131782949
98 0.000894122058525681
99 0.00088368752039969
100 0.000832829740829766
101 0.000777763489168137
102 0.000704864563886076
103 0.000675658113323152
104 0.000682865735143423
105 0.000657190394122154
106 0.000599093153141439
107 0.000570748001337051
108 0.000544154143426567
109 0.000509899051394314
110 0.000512023747432977
111 0.000532892183400691
112 0.000489276193547994
113 0.000492449791636318
114 0.000472302141133696
115 0.000474707630928606
116 0.000512711703777313
117 0.000541688408702612
118 0.000498893845360726
119 0.000504967581946403
120 0.000479377864394337
121 0.000468425394501537
122 0.000439868628745899
123 0.00045927835162729
124 0.000445498735643923
125 0.000425834878114983
126 0.000407620915211737
127 0.000381210149498656
128 0.000384220795240253
129 0.000370236695744097
130 0.000368606968550012
131 0.000355988886440173
132 0.000344862666679546
133 0.000355664320522919
134 0.000354628748027608
135 0.000353817857103422
136 0.000343690800946206
137 0.000358597870217636
138 0.000366015359759331
139 0.000378785596694797
140 0.000376766896806657
141 0.000374619121430442
142 0.000383237871574238
143 0.000378179887775332
144 0.000396747258491814
145 0.000388526968890801
146 0.000377782067516819
147 0.000379047211026773
148 0.000377103278879076
149 0.000388834421755746
};
\addlegendentry{Training $\operatorname{CE}_{\mathrm{KL}}$}
\addplot [line width=2pt, color1]
table {%
1 0.0282228589057922
2 0.026749337092042
3 0.026035824790597
4 0.0277434606105089
5 0.0272916629910469
6 0.0270836688578129
7 0.0309110172092915
8 0.0309258066117764
9 0.0322303473949432
10 0.0312537960708141
11 0.0317224562168121
12 0.0382636077702045
13 0.0377788729965687
14 0.0386523269116879
15 0.037322636693716
16 0.0400481820106506
17 0.0416813679039478
18 0.0417519211769104
19 0.0412427894771099
20 0.0452380925416946
21 0.0435144379734993
22 0.0431035533547401
23 0.0424599274992943
24 0.0455510392785072
25 0.0519035197794437
26 0.0572678670287132
27 0.0561740435659885
28 0.0533705577254295
29 0.0637322217226028
30 0.0624892711639404
31 0.0629280209541321
32 0.0614263936877251
33 0.0595933459699154
34 0.0601249411702156
35 0.0672209858894348
36 0.0656328275799751
37 0.0634978786110878
38 0.0630282089114189
39 0.0628352910280228
40 0.0663373842835426
41 0.0672104433178902
42 0.073015883564949
43 0.0700405463576317
44 0.0701866000890732
45 0.0679668188095093
46 0.0724503621459007
47 0.075111135840416
48 0.0776289850473404
49 0.0779975727200508
50 0.0743494480848312
51 0.0726411268115044
52 0.0717549249529839
53 0.0719672217965126
54 0.0729509741067886
55 0.0747892335057259
56 0.076654739677906
57 0.0784891396760941
58 0.0802494883537292
59 0.0824214518070221
60 0.0844756215810776
61 0.0864356979727745
62 0.0887543633580208
63 0.0916805490851402
64 0.0937292128801346
65 0.0954085141420364
66 0.0981232300400734
67 0.100399017333984
68 0.102631330490112
69 0.104567438364029
70 0.105587907135487
71 0.106686994433403
72 0.107769005000591
73 0.108298823237419
74 0.109530061483383
75 0.110038377344608
76 0.110224679112434
77 0.111105255782604
78 0.112562708556652
79 0.112262025475502
80 0.111569240689278
81 0.111728921532631
82 0.111844003200531
83 0.112992912530899
84 0.114051975309849
85 0.11600461602211
86 0.117434784770012
87 0.118511095643044
88 0.119669184088707
89 0.12158291041851
90 0.123173043131828
91 0.125374928116798
92 0.125442638993263
93 0.12614618241787
94 0.127325028181076
95 0.128650203347206
96 0.129720360040665
97 0.131202787160873
98 0.132425248622894
99 0.133377760648727
100 0.134293884038925
101 0.13557568192482
102 0.13546147942543
103 0.13593527674675
104 0.136403366923332
105 0.136570975184441
106 0.136555895209312
107 0.136881470680237
108 0.137887328863144
109 0.137755662202835
110 0.137728914618492
111 0.137316972017288
112 0.137595549225807
113 0.1377212703228
114 0.137709975242615
115 0.137431636452675
116 0.137014389038086
117 0.137071564793587
118 0.137949392199516
119 0.1376733481884
120 0.13770292699337
121 0.137629523873329
122 0.137442037463188
123 0.137488961219788
124 0.137896776199341
125 0.138188228011131
126 0.138491347432137
127 0.13882152736187
128 0.138639330863953
129 0.13847604393959
130 0.138986498117447
131 0.139167100191116
132 0.138901978731155
133 0.139202803373337
134 0.139038309454918
135 0.139310583472252
136 0.1390370875597
137 0.13897231221199
138 0.138622850179672
139 0.138372212648392
140 0.138346925377846
141 0.138454973697662
142 0.138287127017975
143 0.138009876012802
144 0.137619018554688
145 0.137034878134727
146 0.137368679046631
147 0.137778133153915
148 0.138119637966156
149 0.137074917554855
};
\addlegendentry{Validation $\operatorname{CE}_{\mathrm{KL}}$}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_VGG16BN_ce_l2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-6.4, xmax=156.4,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={\(\displaystyle \operatorname{CE}_2^2\)},
ymajorgrids,
ymin=0, ymax=0.075,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
1 0.0193718504160643
2 0.018636416643858
3 0.0186017081141472
4 0.0198905542492867
5 0.0194592718034983
6 0.0192942433059216
7 0.0216462481766939
8 0.0215201359242201
9 0.0216690916568041
10 0.0203941725194454
11 0.020428653806448
12 0.0237221755087376
13 0.0230749882757664
14 0.0234623588621616
15 0.0228506084531546
16 0.0238991808146238
17 0.0239367000758648
18 0.0232739355415106
19 0.0229246001690626
20 0.0255693774670362
21 0.0240167938172817
22 0.022914819419384
23 0.0214299838989973
24 0.022149533033371
25 0.0242520477622747
26 0.0249665044248104
27 0.0237671006470919
28 0.0221715942025185
29 0.0257389061152935
30 0.0244647245854139
31 0.0239683818072081
32 0.0230900309979916
33 0.022191870957613
34 0.0222911424934864
35 0.0233825109899044
36 0.0221821013838053
37 0.0214643906801939
38 0.0198998581618071
39 0.0187624096870422
40 0.0194640792906284
41 0.0181451011449099
42 0.0182894468307495
43 0.0177115369588137
44 0.0176915675401688
45 0.0164318382740021
46 0.0167715027928352
47 0.0175602976232767
48 0.0178596246987581
49 0.0169370602816343
50 0.0142739117145538
51 0.0120583651587367
52 0.0101938676089048
53 0.00857074651867151
54 0.00725455023348331
55 0.00616636592894793
56 0.00527667999267578
57 0.00452533597126603
58 0.00390729866921902
59 0.00343164522200823
60 0.00308700581081212
61 0.00274543697014451
62 0.00248469901271164
63 0.00223167333751917
64 0.00200393167324364
65 0.00183823565021157
66 0.00162544497288764
67 0.00141868786886334
68 0.00133321806788445
69 0.00127172411885113
70 0.00125667173415422
71 0.00114177959039807
72 0.00111051113344729
73 0.00107211037538946
74 0.0010758270509541
75 0.000984025420621037
76 0.000937753124162555
77 0.000937955977860838
78 0.00107175658922642
79 0.00096894585294649
80 0.000894050113856792
81 0.000912890303879976
82 0.000801771064288914
83 0.000732801505364478
84 0.000682108104228973
85 0.000683873950038105
86 0.000605752517003566
87 0.000546087801922113
88 0.000500222842674702
89 0.000472804153105244
90 0.000424743309849873
91 0.000431802764069289
92 0.000449318788014352
93 0.000424509926233441
94 0.000411386252380908
95 0.0004151173052378
96 0.000395161536289379
97 0.000385456602089107
98 0.000347307388437912
99 0.00035692221717909
100 0.000326941546518356
101 0.00030155511922203
102 0.000267433177214116
103 0.00025490447296761
104 0.000258980406215414
105 0.000253668811637908
106 0.000225756492000073
107 0.000215241467230953
108 0.000198773268493824
109 0.000182301388122141
110 0.000184249161975458
111 0.000196389592019841
112 0.000169693026691675
113 0.000177549198269844
114 0.000173378299223259
115 0.000173981447005644
116 0.000190492835827172
117 0.000199461675947532
118 0.000174586137291044
119 0.000179354887222871
120 0.000167169608175755
121 0.000163243574206717
122 0.000148721825098619
123 0.000160700714332052
124 0.000155522138811648
125 0.000144161153002642
126 0.000134779111249372
127 0.000121365461382084
128 0.000122346857097
129 0.00011072943743784
130 0.000108638138044626
131 0.000102633028291166
132 9.89483160083182e-05
133 0.000107020256109536
134 0.000104663471574895
135 0.000102449026599061
136 0.000100540375569835
137 0.000110880733700469
138 0.000114555121399462
139 0.000125742721138522
140 0.000127715495182201
141 0.000127883453387767
142 0.000128071464132518
143 0.000124012600281276
144 0.000134667701786384
145 0.000131001434056088
146 0.000126443599583581
147 0.000131685577798635
148 0.000125522259622812
149 0.000133647408802062
};
\addlegendentry{Training $\operatorname{CE}_2^2$}
\addplot [line width=2pt, color1]
table {%
1 0.0193925984203815
2 0.0186904203146696
3 0.0185137633234262
4 0.0196676515042782
5 0.0192331932485104
6 0.0190885122865438
7 0.0211938545107841
8 0.0211270097643137
9 0.021603636443615
10 0.0206127930432558
11 0.0209584888070822
12 0.0247654132544994
13 0.0242618024349213
14 0.0245427209883928
15 0.0238244980573654
16 0.0251059588044882
17 0.0259503275156021
18 0.025585176423192
19 0.0255985073745251
20 0.0281969308853149
21 0.026782026514411
22 0.0260284245014191
23 0.0254638642072678
24 0.0261279083788395
25 0.0286640971899033
26 0.030791012570262
27 0.0303413085639477
28 0.0290492679923773
29 0.0318439677357674
30 0.031663104891777
31 0.0315423905849457
32 0.0312726460397243
33 0.0304883811622858
34 0.0305828116834164
35 0.0326795056462288
36 0.0319307185709476
37 0.0313172601163387
38 0.0308367293328047
39 0.0308909062296152
40 0.0319454111158848
41 0.0321291610598564
42 0.0335507616400719
43 0.0328101739287376
44 0.0331869162619114
45 0.0318935178220272
46 0.0329740270972252
47 0.0339103043079376
48 0.0347767472267151
49 0.0348014533519745
50 0.0333302095532417
51 0.032430611550808
52 0.031767450273037
53 0.0313734300434589
54 0.0312056746333838
55 0.0312131494283676
56 0.0312702916562557
57 0.0312766470015049
58 0.0312112309038639
59 0.031195355579257
60 0.0312017854303122
61 0.0313438326120377
62 0.0315264686942101
63 0.03169871494174
64 0.0317667089402676
65 0.0318815745413303
66 0.0322840362787247
67 0.032518345862627
68 0.0325896069407463
69 0.0328180976212025
70 0.0328097864985466
71 0.0328440554440022
72 0.03306620195508
73 0.0329160541296005
74 0.0329670384526253
75 0.0330189093947411
76 0.0329666174948215
77 0.0329974927008152
78 0.0331298820674419
79 0.0330254845321178
80 0.0328420475125313
81 0.0329185128211975
82 0.033001221716404
83 0.0330937765538692
84 0.0331569388508797
85 0.0333839692175388
86 0.0335540771484375
87 0.0336307696998119
88 0.0334648862481117
89 0.0335752218961716
90 0.0336745753884315
91 0.0337966680526733
92 0.0338436365127563
93 0.0341506265103817
94 0.034508291631937
95 0.0344241186976433
96 0.0345189645886421
97 0.0345276966691017
98 0.0345824360847473
99 0.0347833074629307
100 0.0348956696689129
101 0.0348834432661533
102 0.0348761528730392
103 0.0349555909633636
104 0.0349154099822044
105 0.0348979160189629
106 0.0349339731037617
107 0.0349911749362946
108 0.0348794162273407
109 0.0348207056522369
110 0.0348640456795692
111 0.0349538326263428
112 0.0349965691566467
113 0.0350343324244022
114 0.0350096225738525
115 0.035088986158371
116 0.0350629985332489
117 0.0350599214434624
118 0.0351440645754337
119 0.0349984355270863
120 0.0349923744797707
121 0.0350498780608177
122 0.035048071295023
123 0.0349915437400341
124 0.0349820032715797
125 0.0350452698767185
126 0.0350568406283855
127 0.0350754037499428
128 0.0350517556071281
129 0.0351713933050632
130 0.0350885763764381
131 0.0350471027195454
132 0.0349681861698627
133 0.0349379554390907
134 0.0347825586795807
135 0.0347425900399685
136 0.0346532203257084
137 0.0347248762845993
138 0.0347655192017555
139 0.0347236022353172
140 0.0348531827330589
141 0.0348656065762043
142 0.034861121326685
143 0.0347586125135422
144 0.0347515530884266
145 0.0347554758191109
146 0.0347437039017677
147 0.0348554849624634
148 0.0349004864692688
149 0.0347979664802551
};
\addlegendentry{Validation $\operatorname{CE}_2^2$}
\end{axis}

\end{tikzpicture}


==> figs/cifar10_VGG16BN_loss_.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epochs},
xmajorgrids,
xmin=-6.4, xmax=156.4,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={Loss},
ymajorgrids,
ymin=-0.0852570107905194, ymax=1.96136956920382,
ytick style={color=white!33.3333333333333!black}
]
\addplot [line width=2pt, color0]
table {%
1 1.86834108829498
2 1.85538411140442
3 1.83322036266327
4 1.80785751342773
5 1.76812863349915
6 1.71627974510193
7 1.65998339653015
8 1.61816990375519
9 1.57793545722961
10 1.52739691734314
11 1.4766263961792
12 1.4298677444458
13 1.3908497095108
14 1.33850979804993
15 1.30429744720459
16 1.27162420749664
17 1.22249329090118
18 1.16813111305237
19 1.12410974502563
20 1.07774651050568
21 1.03621661663055
22 1.00127339363098
23 0.969870328903198
24 0.935765743255615
25 0.904403984546661
26 0.872265458106995
27 0.832175612449646
28 0.789141178131104
29 0.757899522781372
30 0.737770736217499
31 0.70376056432724
32 0.68021035194397
33 0.657778263092041
34 0.664147794246674
35 0.650976896286011
36 0.644851326942444
37 0.618593335151672
38 0.587080836296082
39 0.558204412460327
40 0.521779775619507
41 0.497700959444046
42 0.479668438434601
43 0.520376920700073
44 0.496226727962494
45 0.472759515047073
46 0.447051703929901
47 0.426882445812225
48 0.409330785274506
49 0.383270412683487
50 0.344922959804535
51 0.302169322967529
52 0.263773649930954
53 0.231952607631683
54 0.201667636632919
55 0.176434442400932
56 0.154233068227768
57 0.137370809912682
58 0.121720269322395
59 0.109391771256924
60 0.0989904701709747
61 0.0885955765843391
62 0.0795735195279121
63 0.073205441236496
64 0.0668275356292725
65 0.062431164085865
66 0.0570276267826557
67 0.053703848272562
68 0.0519768744707108
69 0.0506448298692703
70 0.0498830787837505
71 0.0496473759412766
72 0.0472971424460411
73 0.0442188754677773
74 0.0439581647515297
75 0.0408787243068218
76 0.0391732938587666
77 0.0426257103681564
78 0.0429501384496689
79 0.0420540571212769
80 0.0395993366837502
81 0.037814062088728
82 0.0353872999548912
83 0.0326727256178856
84 0.0299619305878878
85 0.0285422597080469
86 0.0261686090379953
87 0.0244086235761642
88 0.0221390221267939
89 0.02034199424088
90 0.020142886787653
91 0.0239821784198284
92 0.0232421588152647
93 0.0211720988154411
94 0.0216804631054401
95 0.0224184673279524
96 0.0222168490290642
97 0.02109051682055
98 0.018869124352932
99 0.018079312518239
100 0.0166245475411415
101 0.0176724530756474
102 0.0162082109600306
103 0.0153533359989524
104 0.0154961626976728
105 0.0152686079964042
106 0.0150739420205355
107 0.0138635355979204
108 0.0125827994197607
109 0.0116104688495398
110 0.0110380593687296
111 0.0107355276122689
112 0.0100292125716805
113 0.0101084122434258
114 0.0100618386641145
115 0.00931306183338165
116 0.00918638147413731
117 0.00853247474879026
118 0.00777147011831403
119 0.00781249906867743
120 0.00865125097334385
121 0.00831911899149418
122 0.00781814660876989
123 0.00794253218919039
124 0.00795281119644642
125 0.00859412457793951
126 0.00809124298393726
127 0.00917988084256649
128 0.00841431319713593
129 0.00846878625452518
130 0.0086343651637435
131 0.0080001363530755
132 0.00875579845160246
133 0.00934848934412003
134 0.00908070057630539
135 0.00961215607821941
136 0.0089347418397665
137 0.0083435820415616
138 0.00841817073523998
139 0.0107288900762796
140 0.0118934297934175
141 0.0110541367903352
142 0.010339411906898
143 0.0115240719169378
144 0.0108369216322899
145 0.00997901894152164
146 0.00969689805060625
147 0.00936216302216053
148 0.00980518106371164
149 0.00913236010819674
};
\addlegendentry{Training loss}
\addplot [line width=2pt, color1]
table {%
1 1.74213218688965
2 1.72861421108246
3 1.73239600658417
4 1.74930548667908
5 1.72097766399384
6 1.68433356285095
7 1.68238472938538
8 1.64908170700073
9 1.61966800689697
10 1.57391941547394
11 1.52963268756866
12 1.55237579345703
13 1.53079128265381
14 1.49218046665192
15 1.44410681724548
16 1.44455218315125
17 1.42242062091827
18 1.39037549495697
19 1.34333300590515
20 1.35055232048035
21 1.30270290374756
22 1.26906645298004
23 1.23266172409058
24 1.23442912101746
25 1.26329040527344
26 1.30066919326782
27 1.27317571640015
28 1.21740198135376
29 1.28014504909515
30 1.25097846984863
31 1.24548065662384
32 1.2251261472702
33 1.20362710952759
34 1.21204686164856
35 1.26351058483124
36 1.23845422267914
37 1.2102952003479
38 1.18557584285736
39 1.1641753911972
40 1.18414318561554
41 1.19207191467285
42 1.22766828536987
43 1.20164549350739
44 1.19535899162292
45 1.17653620243073
46 1.20230221748352
47 1.21933662891388
48 1.23213720321655
49 1.22492635250092
50 1.17525613307953
51 1.13569784164429
52 1.10095393657684
53 1.07973659038544
54 1.06812655925751
55 1.06995451450348
56 1.06662440299988
57 1.06836044788361
58 1.07335960865021
59 1.07828998565674
60 1.09171056747437
61 1.11023139953613
62 1.11701619625092
63 1.13374733924866
64 1.13932847976685
65 1.14203059673309
66 1.16073501110077
67 1.18192660808563
68 1.20194530487061
69 1.21938705444336
70 1.22594451904297
71 1.23112058639526
72 1.23837625980377
73 1.23470902442932
74 1.24146890640259
75 1.24037289619446
76 1.23726987838745
77 1.23724603652954
78 1.24811673164368
79 1.25339841842651
80 1.24525821208954
81 1.24066460132599
82 1.24072527885437
83 1.24612987041473
84 1.25612783432007
85 1.27117574214935
86 1.27504920959473
87 1.29305469989777
88 1.29947650432587
89 1.32064270973206
90 1.32966208457947
91 1.34668028354645
92 1.35253715515137
93 1.35115480422974
94 1.35961294174194
95 1.37590396404266
96 1.39270281791687
97 1.39953088760376
98 1.41616809368134
99 1.41064476966858
100 1.41415202617645
101 1.41841542720795
102 1.41300511360168
103 1.42198729515076
104 1.42140436172485
105 1.41334795951843
106 1.40729022026062
107 1.40970265865326
108 1.42932295799255
109 1.4258508682251
110 1.41927790641785
111 1.41430675983429
112 1.41363215446472
113 1.41363596916199
114 1.40676701068878
115 1.41269850730896
116 1.41403472423553
117 1.40762758255005
118 1.40741991996765
119 1.40919423103333
120 1.41187334060669
121 1.40748083591461
122 1.40546560287476
123 1.4042546749115
124 1.40829992294312
125 1.41031324863434
126 1.40694010257721
127 1.40697550773621
128 1.40556788444519
129 1.41163766384125
130 1.41199660301208
131 1.41791462898254
132 1.42081522941589
133 1.42687797546387
134 1.42361760139465
135 1.42540550231934
136 1.43001139163971
137 1.42211306095123
138 1.4151257276535
139 1.42154598236084
140 1.42208695411682
141 1.41652345657349
142 1.41281056404114
143 1.40937757492065
144 1.40995311737061
145 1.41008687019348
146 1.41666030883789
147 1.41264712810516
148 1.41426396369934
149 1.4012268781662
};
\addlegendentry{Validation loss}
\end{axis}

\end{tikzpicture}


==> figs/info_mono_plot_acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
every axis/.append style={
  font=\Large,
},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epoch},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick = {0, 10, 20, 30},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=5.5265, ymax=94.7035,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, line width=2pt]
table {%
0 9.58
1 19.54
2 19.38
3 21.49
4 34.34
5 55.27
6 73.96
7 78.71
8 81.92
9 80.61
10 82.92
11 83.8
12 84.85
13 84.49
14 86.39
15 87.39
16 87.34
17 89.09
18 88.29
19 89.13
20 89.59
21 89.69
22 90
23 90.32
24 89.5
25 90.14
26 89.75
27 89.48
28 88.79
29 90.65
30 88.54
};
\end{axis}

\end{tikzpicture}


==> figs/info_mono_plot_l2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
every axis/.append style={
  font=\Large,
},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Epoch},
xmajorgrids,
xmin=-1.5, xmax=31.5,
xtick = {0, 10, 20, 30},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={L\(\displaystyle _2\) Sharpness},
ymajorgrids,
ymin=-0.0392287318593462, ymax=0.824050816682562,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, color0, line width=2pt]
table {%
0 0.020564079284668
1 0.135366678237915
2 0.186883807182312
3 0.265964388847351
4 0.363122582435608
5 0.511335968971252
6 0.589759588241577
7 0.647131681442261
8 0.687027215957642
9 0.70731782913208
10 0.705995559692383
11 0.73385214805603
12 0.735159635543823
13 0.741113185882568
14 0.744131088256836
15 0.758083462715149
16 0.766330003738403
17 0.778499841690063
18 0.779400229454041
19 0.784176111221313
20 0.782868385314941
21 0.774117231369019
22 0.780249834060669
23 0.779854536056519
24 0.771509647369385
25 0.78136134147644
26 0.773772954940796
27 0.780017256736755
28 0.781092405319214
29 0.779744148254395
30 0.784810781478882
};
\addlegendentry{Layer 1}
\addplot [semithick, color1, line width=2pt]
table {%
0 0.000512838363647461
1 0.0383164882659912
2 0.104694604873657
3 0.161018133163452
4 0.252511858940125
5 0.420976996421814
6 0.532072067260742
7 0.587696313858032
8 0.624955415725708
9 0.652978181838989
10 0.661243915557861
11 0.663804054260254
12 0.678189992904663
13 0.690491437911987
15 0.70602560043335
16 0.73532247543335
17 0.738817095756531
18 0.7440505027771
19 0.745381236076355
20 0.738442063331604
21 0.744733691215515
22 0.748881816864014
23 0.751526713371277
24 0.748654246330261
25 0.743489265441895
26 0.749595642089844
27 0.74664032459259
28 0.76595401763916
29 0.751349687576294
30 0.752466797828674
};
\addlegendentry{Layer 2}
\addplot [semithick, color2, line width=2pt]
table {%
0 9.25064086914062e-05
1 0.00329160690307617
2 0.073872447013855
3 0.131416916847229
4 0.240494608879089
5 0.389230966567993
6 0.427052140235901
7 0.461273312568665
8 0.501035928726196
9 0.54448938369751
10 0.548665761947632
11 0.537330627441406
12 0.574848413467407
13 0.605292677879333
14 0.622155666351318
15 0.598590135574341
16 0.639973402023315
17 0.628461956977844
18 0.644637823104858
19 0.638277888298035
20 0.636247396469116
21 0.643109798431396
22 0.663946866989136
23 0.668791532516479
24 0.647246599197388
25 0.66901707649231
26 0.678713202476501
27 0.662866830825806
28 0.732615947723389
29 0.678422927856445
30 0.732633829116821
};
\addlegendentry{Layer 3}
\addplot [semithick, color3, line width=2pt]
table {%
0 1.12056732177734e-05
1 0.0009613037109375
2 0.0764048099517822
3 0.113481521606445
4 0.235067963600159
5 0.403196215629578
6 0.481323003768921
7 0.536303043365479
8 0.546244382858276
9 0.490734934806824
10 0.52082097530365
11 0.512444972991943
12 0.529245853424072
13 0.518872737884521
14 0.503151297569275
15 0.51513671875
16 0.507303714752197
17 0.516265869140625
18 0.545788407325745
19 0.541421175003052
20 0.572510242462158
21 0.584695100784302
23 0.613675832748413
24 0.618894577026367
25 0.621037721633911
26 0.645581722259521
27 0.649509429931641
28 0.683804631233215
29 0.666058301925659
30 0.689405679702759
};
\addlegendentry{Layer 4}
\end{axis}

\end{tikzpicture}


==> figs/l2_vs_kl_10_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{CE (KL)},
xmajorgrids,
xmin=0.119336304675822, xmax=0.177562358095196,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{CE (L2)},
ymajorgrids,
ymin=0.0448633623324655, ymax=0.0666511330665606,
ytick style={color=dimgray85}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.140459239907918 0.054900956570642
0.138937080631439 0.0491904625009308
0.13279420186117 0.0505686625220217
0.146710474471763 0.055115396505928
0.144519973033719 0.0527442903714032
0.128287881603258 0.0467432117232544
0.146082503992918 0.0551088134890212
0.13137691311732 0.0521821481053973
0.14714000340731 0.0576003399290916
0.139570177564979 0.0522196046356935
0.154260205282459 0.0560541828195776
0.141812658406362 0.0538552232314722
0.128808488075427 0.0496391094962223
0.155967963118976 0.0570723406280031
0.145403037028794 0.0519137939301115
0.141279036018529 0.0519982368936893
0.146000085913368 0.0548693127363155
0.143848633266533 0.0547035900394917
0.144892817899602 0.0527794344381628
0.141042614886091 0.0537814635143068
0.146160760843905 0.0582020020080291
0.138329546714055 0.0523968261818977
0.145593320853872 0.0509007591792553
0.133950028055451 0.0510061788255244
0.130651257204412 0.0474682047855173
0.141485574573769 0.0532522687488092
0.137606994121025 0.0525134078876339
0.151332394454113 0.0560363976128724
0.142035907452763 0.0539371481367405
0.130765533389166 0.0484661327159584
0.145746513702892 0.0548739812971317
0.147132275913096 0.0566600829708748
0.143780434397501 0.0542813622663139
0.14006852164855 0.0516860078949032
0.142273977958108 0.0539712447329074
0.151936050255403 0.0590256586306441
0.134413182945509 0.0545323762645485
0.133391568112759 0.0516928672381108
0.144720875751028 0.0538749457390688
0.137624255441641 0.0520587148718004
0.140454682068146 0.0522624633410084
0.128566704679022 0.0504880373677284
0.129256581431168 0.0505049132555062
0.140494840655064 0.0530150471258688
0.144553517934587 0.0539457197595658
0.147236825952784 0.0556625429665698
0.14232681280287 0.0529302057333289
0.144638295939441 0.0521792898881694
0.121982943467612 0.0465264881392781
0.142268529757911 0.0581899822472476
0.152584705217225 0.0529659681008539
0.135905050112421 0.0549534825053419
0.148864764977238 0.0545205060674978
0.148387681646147 0.0569444128010639
0.147825563422497 0.0556941831541644
0.149833466903544 0.0557865273613221
0.135353541612568 0.0511955047598905
0.147236468679299 0.055017385335067
0.145836468814133 0.0586356449416988
0.147550415801605 0.0571293818718047
0.136150021254689 0.0482727536173783
0.149745850322715 0.0573995649951286
0.146103725791947 0.0554790623928365
0.151656665080826 0.0545188999947406
0.138171633917853 0.0516040258634927
0.134660739640378 0.0487499711623822
0.168498249587691 0.0566531500559986
0.145407434322886 0.0562591325042069
0.143479036037759 0.0578260264078849
0.143240217639039 0.0523643757880873
0.165116074576645 0.0625118701990827
0.138310112333448 0.0510924358206466
0.141178082190647 0.0544066102950008
0.137933978068696 0.0529690539285064
0.145679791966183 0.0545687551273044
0.143633245440105 0.0529508155784639
0.122864481898226 0.0493657746583295
0.139906920533296 0.0521918467177982
0.158488756297791 0.0581088427230059
0.135815887760846 0.0517300713995999
0.134519342416897 0.0510652465790207
0.145197817043363 0.0526336316282369
0.132179480081078 0.0511296743788612
0.132711644084729 0.0484578592282067
0.141944891766109 0.0548861862469416
0.145200790892697 0.0574609745578467
0.139842310166211 0.0549180769185687
0.143583103206982 0.0525278592932849
0.146473904815655 0.0550146027561831
0.132234784456242 0.0510754987489288
0.135706635913183 0.0533972680581281
0.133285385513942 0.0498355759964709
0.133111117047106 0.0485532380105612
0.148803103957031 0.0558840497157005
0.141225467952031 0.0544558732816213
0.148540257790841 0.0546747059200092
0.140186123850126 0.0517438732782491
0.145310177838812 0.0564992197548642
0.154528024415936 0.0549076232488107
0.147410738271162 0.0546947722917959
0.152180804050258 0.0568641082918448
0.151635648665641 0.0562955219986246
0.14088634406901 0.0512318814986245
0.160990746672145 0.0583465112012904
0.150816834240828 0.0603685342558468
0.132642466358591 0.0516166916837453
0.151122407853876 0.0586287572884738
0.142895143223467 0.0540071240781571
0.148022876276283 0.0546037975801583
0.133769965233335 0.0499609506845321
0.144943508808645 0.0533920184910046
0.138574057071065 0.0529306513130496
0.143783771160281 0.0557755965301018
0.147431794824997 0.0553476925134241
0.153153219506536 0.0576108705367821
0.143762464656448 0.0561657085639282
0.124957422365267 0.0458537155476517
0.14929354262283 0.0568800222567242
0.149502046580571 0.05339805092069
0.130942676250286 0.0503239451224454
0.149206664776859 0.0569653694144004
0.147689098718986 0.0565380013322601
0.150206630914834 0.0579373397654598
0.14804662119242 0.0557872518341349
0.154568310722541 0.0572622656686441
0.141789607097093 0.052318914503195
0.13995170685149 0.0523339290865062
0.144471008522949 0.0546302940277191
0.14572542388661 0.0552783959558674
0.132785047989265 0.0506388432728439
0.138805282582476 0.0537280360499978
0.138320930582452 0.0529526238585647
0.132629202492063 0.0503594659622173
0.136912273576808 0.0510630465908443
0.147943047601269 0.0574341200937586
0.141828572182846 0.0506932995209728
0.14424710980926 0.051511258941845
0.151466756723096 0.0581677603307193
0.140188438769248 0.0540474618765505
0.131312475436531 0.0543506303194563
0.145041136308508 0.0516108792300709
0.145431566866603 0.0551506579977992
0.135148324173277 0.0461350943661623
0.146576758886399 0.0551576378126069
0.126424894297821 0.0508615577738557
0.134836652080465 0.0510209980079212
0.152928363512314 0.0548631593794498
0.145030651036916 0.0531747905778212
0.160756052428827 0.0597436135725352
0.136161429727335 0.0507814605009198
0.139255709066748 0.0514344757681022
0.140761735397943 0.053089896215235
0.132874168663513 0.0500659601968245
0.150407755921073 0.0570247089234916
0.137547727848086 0.0531359796686207
0.141015702430883 0.0525901345122413
0.148592771283953 0.0542754708716695
0.139358342376624 0.0521175526175282
0.151649781131679 0.058547695649783
0.147186326213406 0.0579024333069257
0.155394295723239 0.0567670311233978
0.147202498186033 0.0552630000968207
0.153939430173744 0.0570103272301332
0.137004655848641 0.0482482670359273
0.145293438927272 0.0550190605850481
0.126408285162674 0.0480987915249334
0.136986425988001 0.0537750215066025
0.153524846269529 0.0547306891454099
0.133733415178662 0.0495672990455271
0.153547196882154 0.0547154856886052
0.150326930617616 0.0550360975229301
0.137342063263476 0.05153102518021
0.137201402130667 0.0518795402090153
0.144040143546385 0.0529954002764511
0.14008303044002 0.0517879852160658
0.147690200848266 0.0575995132055083
0.142730184549758 0.0542520929693561
0.143253199016865 0.0552506675983226
0.137891227110726 0.0526411466235983
0.140276754167265 0.048816858999012
0.134856355567725 0.0521844348702038
0.137354746451109 0.053206758286207
0.137824710651591 0.0517272571135505
0.148981174588528 0.0561345708046806
0.149929754131301 0.0542387773345238
0.138495046512609 0.0492622264092657
0.144031246213998 0.0550205424999586
0.136460659201984 0.0502623885837919
0.137817119916194 0.052791610944997
0.146224655420318 0.0542980926326707
0.138675671921218 0.0564087159423131
0.148246979150539 0.0567106787409844
0.143334892377069 0.0559833679908563
0.144108535892061 0.0538828869964254
0.153895042141424 0.0588749171093026
0.142337571591118 0.0554068242235714
0.136808896677187 0.0512818784008375
0.137340473252842 0.0515106108838502
0.142301007212124 0.05308673642311
0.133166682803777 0.0488344568621671
0.143285053179427 0.0543446608337365
0.13915613365278 0.0526847965162205
0.155196494126435 0.0590009733381564
0.141164504145775 0.0535319163471094
0.139046774529557 0.0520723933605511
0.136639530727029 0.0516812127881719
0.151814578925892 0.059182923419641
0.145617664288264 0.0537879903348675
0.135551351726732 0.0514070042850989
0.141668212915746 0.0558492098814709
0.145472496408385 0.0534092436127262
0.14550045179174 0.0551699955788394
0.132130647570353 0.0503548317770666
0.150734224014759 0.0554138535721121
0.13951635072906 0.0535077777071677
0.156162891838613 0.0592935543829702
0.148506260111461 0.0573829923187557
0.141819030687654 0.0499046449904384
0.137253795305746 0.0560339686797692
0.13750173145814 0.0477473788236152
0.142695206004317 0.0564108723185911
0.150598965634443 0.0554376492939567
0.135492840964397 0.0488543433543333
0.13873535331762 0.0545182659965588
0.134803093966936 0.0508535528648337
0.142121391330311 0.0551351893584081
0.138804870785397 0.0513132420679074
0.139143522070078 0.0570511549786516
0.144122943249023 0.0541725737277522
0.153807073889211 0.0566526234593952
0.146453775978431 0.0565235931584277
0.139679077478365 0.0514286283396141
0.151163050545323 0.0574690500132299
0.140567422701897 0.0551556426452781
0.149289989371458 0.0540705963714118
0.1461589713217 0.055474846795103
0.140234466638238 0.0526590591165734
0.148097402253676 0.057207416852243
0.156255007537979 0.0597183203460217
0.143859302083866 0.0513458025468708
0.149145280516915 0.0543461442491038
0.139270288159199 0.0521374809681444
0.141826778775856 0.0527637427034336
0.150974054242242 0.0574120584806896
0.154358702291647 0.0562166396072495
0.143812721561366 0.0542303994411352
0.145151537831318 0.0530318005535435
0.152961500779095 0.056092700593425
0.125880478357422 0.0481226713681834
0.153176578620186 0.0587259749171663
0.144452783823757 0.0524403072315041
0.139812332926774 0.0505839447963391
0.133912553885801 0.05238351236242
0.143453316617888 0.0532860452688034
0.174915719303406 0.0656607798513744
0.146342932180166 0.0501979986885632
0.145680567713191 0.0569729697817388
0.142609088063023 0.0545898121904466
0.141785476768486 0.0507129752970143
0.149529248196989 0.0557502557425677
0.146778901294043 0.060437562516148
0.148377779972816 0.0543979036573666
0.159510404749305 0.0544066667249081
0.141215525089765 0.0549352557955928
0.156383411824559 0.055982788825176
0.1287389067154 0.0500229953034547
0.138767497098354 0.0528468621703361
0.150306772244442 0.0546814997106666
0.155983016908793 0.0588046924832146
0.135341669098723 0.0478213635151897
0.135166968042729 0.05047940946633
0.136950029406513 0.0540857815532761
0.146893893175541 0.0598384885076693
0.14085016305824 0.0503631776704421
0.140043063969949 0.0543575697239573
0.15590071042387 0.0568952337071722
0.131941917689757 0.0482541648709974
0.157306989901455 0.0557124654110713
0.146020500011886 0.0543933778240823
0.163753428432014 0.0644556944831825
0.132957268237163 0.0482763716548702
0.160460786010575 0.0612000019197265
0.138104588178385 0.0516750526266786
0.143136695277529 0.0548426179590645
0.147703708591429 0.055492304865963
0.15448445877522 0.0598838436596906
0.136835128909434 0.0524843810250241
0.145210722889156 0.0579434475256488
0.139189944804629 0.0495132297633186
0.137514001401136 0.0499212388342101
0.145571024333167 0.0592717815056165
0.14559874496929 0.0530292377114251
0.138878056060468 0.0523350436213395
0.135709795127093 0.0503884073701731
0.13830413014217 0.0493077190184197
0.135890503822772 0.0508696531979042
0.149376559338407 0.0579381711698443
0.147272027178182 0.055655845589636
0.13960238861151 0.0536923563184761
0.147217687653741 0.0576952895462305
0.124248150890466 0.04702975950637
0.147832209343983 0.0527778163579891
0.13578968987817 0.0533439731059821
0.144097752149172 0.0532396511117088
0.148462281191869 0.0569203566977964
0.137414002537888 0.0513440736982198
0.147037939396081 0.0568360566922091
0.135647871728608 0.05464417947723
0.135160992139937 0.0488891705988115
0.140950535101181 0.0559541687995298
0.150529065626427 0.0557426863968366
0.140595489499128 0.0538729605735867
0.143683979715245 0.056855624943022
0.13780244718286 0.0513212558277335
0.142275759626868 0.0540926747244551
0.150384543009783 0.0562552446422551
0.147044871119099 0.0551993735692718
0.134676776030781 0.0508051708126593
0.131818394317687 0.0494761386509855
0.148964163820088 0.0598666572080399
0.141632866028651 0.0512437811458049
0.141724218570404 0.0559474561016645
0.142903995818926 0.0556740914067576
0.15045355022648 0.0524525310199323
0.148558996851087 0.0535500924823146
0.146034810105369 0.0539343274426766
0.140008660482013 0.0514867516346249
0.146417561088895 0.0542009484062759
0.150088720551743 0.055955579767791
0.133586136384199 0.0545017056685574
0.134697918684488 0.0520323105045479
0.143528705166629 0.0544602074129624
0.156797267360484 0.0545619802959974
0.141150007706012 0.0524350400073709
0.148070276694326 0.0524703481970524
0.140190903669111 0.0518455853682167
0.13915535404275 0.0538221442297336
0.143443903645415 0.0518520728793576
0.142032488382412 0.0478195665619278
0.144584162477529 0.0548044456335493
0.143249136820635 0.0564985005855654
0.147608072640619 0.0542300983269356
0.146823690820321 0.056140239216489
0.135154825244576 0.0522934834453009
0.13680455575096 0.0503028946561652
0.139728029633291 0.0518102415474842
0.145824026014066 0.0542416164294399
0.14337927235931 0.0554510302537469
0.153270444707841 0.0537852753072348
0.135083337288526 0.0522239797046304
0.152602602300165 0.0596803428209995
0.139135742005561 0.0531732814552729
0.138213964263518 0.0510009605146188
0.145355111907328 0.0535060278282165
0.147021968548514 0.0552588276206949
0.143906388248605 0.0505772511656221
0.144238723335641 0.0548901317128655
0.151423583296029 0.0571338476671317
0.14377635012161 0.0513583280516024
0.141991614055304 0.0528126958978533
0.151967247118725 0.0551005768343763
0.152057395252743 0.0553322462036626
0.139649297650698 0.0510648326370289
0.150419723228186 0.0551633882379195
0.137950385714064 0.0517681307504626
0.133048534421347 0.0489546662480597
0.138874886590394 0.0520714923626972
0.148306892527956 0.0544496721603872
0.151370446841563 0.0574963457326659
0.150742944604558 0.055397041500529
0.147212363255546 0.0556764003588615
0.15626382006448 0.0574478610801242
0.146513512145336 0.0568019189020039
0.142173625583589 0.0503950327136732
0.141045185868689 0.0504634607929393
0.137491405302108 0.052761490045433
0.142373853961302 0.0532488171072438
0.145315014791077 0.0561211220502891
0.140904669333697 0.0549576677158864
0.137387730159639 0.0505518259638719
0.13210411645266 0.0506139146719134
0.154284639811775 0.0576945639735205
0.138020834746598 0.0523190811308799
0.136991313915394 0.0554240706551372
0.15088663950522 0.0517665334063848
0.168708146413624 0.0611128172169936
0.147851535661611 0.0554648545960693
0.147266066728318 0.0564290543982337
0.125284687573012 0.0501304463618735
0.150250504851235 0.0498930883278021
0.148638566433882 0.0539866737896296
0.143792951371467 0.0513022492062664
0.152348521819044 0.0543300453389815
0.153739120228782 0.0565434322087002
0.141420662300995 0.0497774877761662
0.156153651968882 0.0565222926235364
0.13189188710101 0.04924901442028
0.145749951056484 0.0532846606242089
0.147427074489208 0.0510213097815658
0.133074649400633 0.0503030863897013
0.15455594963461 0.0589178606647373
0.142927634544236 0.0563940836407989
0.150770474771917 0.0564154295641842
0.146829669077923 0.0546318165622284
0.138117406364187 0.0530779458035993
0.148258610691033 0.0538836401235128
0.154030997149563 0.0580965350820225
0.138357474295221 0.0543524688968645
0.148263591943155 0.0560520140617811
0.155716407397211 0.0596880853050021
0.13974603531528 0.0524550850341852
0.149870284011701 0.0584006649945574
0.150787970146424 0.055361748780676
0.144250490938194 0.0569216181447417
0.136552177103319 0.0521069906975707
0.133127924607834 0.0505349754586601
0.135876348083888 0.0507836680602046
0.133853967449186 0.0475965232267861
0.161466429349372 0.0617482488958877
0.139085825148212 0.0556779204139868
0.15116708734762 0.0572216815306409
0.142730778881475 0.0497284565213435
0.142395717375458 0.0516320894360149
0.155561851514381 0.0584983978694998
0.148806693933641 0.057218292567838
0.141386494272392 0.0508408416803556
0.134016672607528 0.0494653882873877
0.136316835773363 0.0493478120216865
0.130763907879562 0.0500638841937892
0.146958391349012 0.0561756164595003
0.144322929056844 0.0550597504704058
0.138093377295568 0.0526167569681913
0.15046445413061 0.0550767306022213
0.148414959194179 0.0564102443110048
0.145778426691863 0.0545207142330467
0.139019032610589 0.0543094475930275
0.151580880379047 0.0604803367832321
0.150871397296629 0.0550826799766518
0.145820411964841 0.0582188800128819
0.139866243900887 0.0546628677051975
0.146925769558161 0.0560515364992048
0.138032826189315 0.054033187850733
0.140010760792542 0.0555918212278584
0.13392123159491 0.0508974753207609
0.137155036307328 0.0541174725549953
0.137925655566768 0.0531214248337485
0.150339849490247 0.0567145683088954
0.16013082270591 0.0598889175462303
0.136917902185382 0.0533404711696505
0.145984285627372 0.0553908090374496
0.135439442351547 0.0523352925569223
0.145209274005229 0.0513037045316236
0.136206448276771 0.0543662719758442
0.150698057997574 0.0563024075922512
0.144142186432119 0.0564392503176524
0.13289620734957 0.0495302550373445
0.153804594801582 0.0555921388744908
0.146504245581362 0.0568538973928126
0.156367619780186 0.0592260840247284
0.149935136423653 0.0557020089279776
0.15944049220219 0.0610816150898139
0.139752786351291 0.0515462537194963
0.143787381907787 0.0553593628985432
0.144048625513163 0.0537773858089328
0.153473247787448 0.0576533903628808
0.160737043971699 0.0581710461505807
0.148962926640828 0.059554238952932
0.145398936458728 0.0563586161865521
0.148318134600773 0.0536385136512235
0.129687943764183 0.0497622936001997
0.158521135844644 0.0547465891012948
0.151127058784367 0.0559617817706147
0.152679502739178 0.0574460851440529
0.153202052695215 0.0563907683540604
0.148493564802516 0.0511989589734755
0.136778308710427 0.0523488990498739
0.138913484120846 0.052581566583374
0.149763596396794 0.0566528231134306
0.133959919466848 0.0487879072490168
0.146371788253046 0.0570804758046532
0.148945820865815 0.0575929973590685
0.148213923115021 0.0570618339472305
0.136989272395809 0.0493821146519404
0.148356998840054 0.0518190912816135
0.128088923029098 0.0478828572576939
0.14826649787404 0.0509882600721866
0.142270952877555 0.0534531043516189
0.144551657620444 0.0555653484821258
0.142186090173744 0.0506450314096307
0.140874161152622 0.0528737436952158
0.148159307545684 0.0540717628181498
0.138412099188257 0.0547516921532633
0.135811763790844 0.0520031216418996
0.139673446696848 0.0508532738135768
0.149045157091883 0.0581752178227354
0.148157702542554 0.0505631572219762
0.134510205008577 0.0537201835561333
0.146358341953857 0.0574551099292685
0.141104680139995 0.0512093816793637
0.133525944666507 0.0505271142683486
};
\end{axis}

\end{tikzpicture}


==> figs/l2_vs_kl_5_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{$\operatorname{CE}_{\mathrm{KL}}$},
xmajorgrids,
xmin=0.175825532162224, xmax=0.267600467052493,
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{$\operatorname{CE}_2^2$},
ymajorgrids,
ymin=0.0539212098953843, ymax=0.0958750943189685,
ytick style={color=dimgray85}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0.206674489124605 0.0736399060288191
0.196864372801872 0.0762694251431043
0.228478165602756 0.0743163561716068
0.226596017999816 0.0780425210271837
0.216572082677003 0.0751723135399302
0.19310941941013 0.0721343659845809
0.240834902452905 0.088218043392971
0.231439335936357 0.075099182431687
0.223846638156919 0.0774980939052357
0.202479048197827 0.0709052659868795
0.211400406690962 0.0696252745034749
0.180175537772999 0.0692425052742827
0.213990682802202 0.0800328628694684
0.215468938236074 0.0713633670490624
0.221617754765276 0.0770354778917006
0.221674248677052 0.0766580778943592
0.22690454604141 0.0762475525580235
0.241357985280885 0.084467569752923
0.23068390030374 0.0786538649961245
0.214838547484646 0.0731532546942084
0.212301313820297 0.0694258502977812
0.248013791855827 0.0793333714992925
0.238750622198731 0.0793915497784133
0.226035428351975 0.0794370957292992
0.193160420079859 0.0736419678022126
0.221049973584937 0.0716830865322112
0.233433143930257 0.0768856748524418
0.218592644173456 0.071473286901597
0.249880348817796 0.0885943826345914
0.247607831225906 0.0883257863707273
0.222511484206046 0.0836323758792169
0.222784901438328 0.0754396555549942
0.211624024767618 0.0774853014527799
0.235722768060917 0.0832835667796096
0.228222476484197 0.0772566217582182
0.215856309483848 0.0713624880933979
0.249057377944469 0.0800490875377002
0.236153658039496 0.0773024607610386
0.19731228961632 0.0718830548999646
0.220276933875789 0.0708854745531671
0.237959484778124 0.079284969804505
0.241981589630835 0.0872001048920985
0.230251682681807 0.0799396474211957
0.216060072043583 0.0809370065215679
0.232570746875855 0.0763471837139551
0.243432190634441 0.0774563022158994
0.215579227110953 0.0839098018681019
0.215919029909336 0.0706202271611
0.209288141090346 0.0662398303072739
0.218879184008096 0.0671229449584942
0.221162495454689 0.0713651477308692
0.212674738641154 0.0731056184090197
0.192348129788163 0.0658216086317722
0.209012909475268 0.0781674595562359
0.223388120119431 0.079453206463435
0.224205697968353 0.0768517137601327
0.252047339731267 0.0890961139826795
0.212549114009076 0.0660185035914885
0.207320227494489 0.0723326134097295
0.216977235777811 0.0750962310584812
0.210821570804258 0.0724730237952024
0.225342999749806 0.0780521896812185
0.247825835303107 0.0869229255004937
0.211884332817383 0.0725910633351004
0.211982559525808 0.0688953424208433
0.247628168947838 0.0821698346226636
0.238024263652701 0.0793217952729237
0.220229374251911 0.0787670291440106
0.219699543629066 0.0751454689650345
0.2153501305142 0.0770540041771219
0.239416308316579 0.0811926702466485
0.233108233567108 0.0725894600264116
0.206774304162661 0.0743012404756236
0.238369105056381 0.0783207613910298
0.209831768358889 0.0704343309893132
0.219051552793629 0.0739137254148019
0.242526765464312 0.0865010360556884
0.229187100595343 0.0820572928132167
0.225689993699585 0.0804382318410853
0.233783265619062 0.0828643453033511
0.239441017953501 0.0818729520263154
0.242245376372547 0.0890104163701548
0.200702138013445 0.0736038872342231
0.232693799889953 0.0885360390221664
0.233733261847553 0.0783979289979184
0.229620213637837 0.0791901182214535
0.184390160104956 0.0598575397785731
0.231078153691071 0.0793097366380195
0.250642312387903 0.0906830725633948
0.215344709517762 0.0732271641856336
0.196667548855028 0.067425736436862
0.225424283843796 0.0787458391185192
0.235131370582262 0.0788139419451908
0.200929561967224 0.0659742381826411
0.255133246895159 0.093968099572442
0.22381859201572 0.0727449780288327
0.223623975961345 0.074772781631453
0.195743473509618 0.0715466336448768
0.230192288556379 0.0834614878839911
0.233725618725347 0.0780074997176306
0.212875145351074 0.0759520276050164
0.208285908949788 0.0768021355419188
0.218844545248619 0.0788494692943939
0.221943197525412 0.077720416090804
0.213326786327888 0.0768726522377102
0.221188700224673 0.0746413386224596
0.235676373567711 0.0861458687295605
0.23176183784407 0.0802015965368355
0.208897198876141 0.0730952954026072
0.214045030904682 0.0746546642077095
0.19850701476669 0.0694685594823735
0.211062553382108 0.0715048691979838
0.212279994748817 0.0722705125534519
0.223202530899537 0.0770954488008629
0.226161036518827 0.0808184107138215
0.21384858596261 0.0744382959193064
0.216703800757691 0.0818924986925066
0.220031698936332 0.0765493762420283
0.227534271305602 0.0816875240750106
0.225589185278498 0.0753260935529509
0.214845835479556 0.0730929048986577
0.211378766556528 0.0739215713246287
0.235276355208929 0.080651871047666
0.220320083017112 0.0779658581461518
0.22061888122595 0.0766636014791396
0.252028759552844 0.0798314848778474
0.238515340926883 0.082007633489178
0.240013758845814 0.0777073400232647
0.203255560894814 0.0752572192318271
0.216327073279203 0.0726515746518434
0.209765498487958 0.0678457186186848
0.224658675933952 0.0819676372559804
0.23810000105874 0.0777915605765095
0.238839086631691 0.0819914363775825
0.214305142657315 0.0755776532259307
0.205787690702909 0.0744014169346201
0.228931835040164 0.070661687084695
0.211697042975738 0.0727251919234039
0.222778691028247 0.0810442669535402
0.191510885567063 0.0632859773104347
0.242109429660421 0.0779130736795635
0.212472416324918 0.0815029225728109
0.211267783026391 0.078494645608524
0.196250117855921 0.0719427534532308
0.240371045987767 0.0850495816514628
0.223504419960619 0.0778395127144409
0.22447142723579 0.0745080607569049
0.209111283221552 0.0712161620136282
0.251260118447435 0.0853576409005778
0.206324518319487 0.0710612072043373
0.229330444967084 0.0837162280744821
0.248669022458816 0.0799543512837714
0.20494414900128 0.0689366599578347
0.213130859893417 0.0742625374622511
0.234211400420014 0.0721823930937191
0.200595561129918 0.0726659863258439
0.206482133631362 0.0747843690241366
0.239001224791863 0.0805008125055051
0.216458582953991 0.0711066948345012
0.263428879102935 0.0906604017154552
0.211219475790327 0.0689452774642645
0.238276208971092 0.0831419432040913
0.217218145336688 0.0843500038250859
0.232528231936525 0.0810433568446214
0.188665457419551 0.0654044986499125
0.25141715277916 0.0837623762721386
0.241518936303527 0.0849644874626058
0.217998811595937 0.0719902987935943
0.221003055545114 0.0733126705182433
0.232538380539417 0.08536006856216
0.219927287956954 0.077391218737638
0.249752785659685 0.0834311029718817
0.230331403098411 0.0809676478064046
0.215892791663421 0.0754702914567976
0.249174525792419 0.0802738448317892
0.233855724198829 0.0817124481425395
0.233404491245365 0.0777144036421727
0.201972074558723 0.0759845654044413
0.237662214353051 0.0742047363582156
0.203960296305255 0.0706859200129352
0.230167957885773 0.0791468746425594
0.21790253288701 0.0783818990358759
0.217211464533081 0.0785254566243545
0.209216984859938 0.0766744028329741
0.199207095834553 0.0663143781263895
0.209732205266328 0.0701708128944392
0.228070473659983 0.0817546193901098
0.248004122696344 0.093210818936504
0.208349311066122 0.0721523079242921
0.213903700729812 0.0793901810199207
0.201435924122289 0.0718277451657594
0.185049838687017 0.0587897115757238
0.222732362954977 0.0726640313990058
0.216728773735567 0.0715443217079615
0.21649533187027 0.0727423075783775
0.215662151393885 0.072247547207772
0.216289389004047 0.0703183225050144
0.232701708628952 0.0826944770800662
0.217320290364075 0.0744398285586703
0.214068372822656 0.0732248528726243
0.229889003612113 0.0827665673344442
0.243523054628904 0.0840305642617988
0.21030391574028 0.0726157921637622
0.233695473600089 0.0903404864467064
0.19142608527069 0.0667334330161287
0.204321249545354 0.0720934202396246
0.231268023843375 0.0876142163782343
0.245170826874937 0.0801661628944829
0.24251459106872 0.0828254871085991
0.202302561127152 0.0689319547656048
0.211727813585439 0.0765953086391592
0.214751446043904 0.075042945620175
0.251259703762204 0.0828784279088447
0.221549784483548 0.0792830348843107
0.223291489742689 0.0754003654680522
0.233719694279716 0.0803142472409299
0.215947450305707 0.0737354470819166
0.220275131707237 0.0763260159043746
0.184385336272239 0.0558282046419109
0.207604649723344 0.0754428003739498
0.206549144215235 0.0690424050425809
0.215785817231629 0.072095643535445
0.209324645046946 0.0772987821414836
0.215199672429992 0.0754712091450425
0.238092251231533 0.0826568381086036
0.212192498568523 0.0790035424176384
0.237469713410957 0.0776458135600449
0.236050713536119 0.0870381052663097
0.250449820821568 0.0809605031078549
0.205444009244005 0.0715091713532239
0.183882105176176 0.0678384465224585
0.239905218722202 0.0797575962732666
0.200803893249063 0.0658450879816457
0.215119998684043 0.0765159787023312
0.21232176781635 0.0752872012241775
0.227553689639407 0.0810497714175641
0.213182063092158 0.0772075022182736
0.229750495576001 0.0830973173958117
0.232256230744848 0.081156898727088
0.217139797307114 0.0696504490423409
0.2078443071073 0.0732756926257989
0.198856417434169 0.0703110699442349
0.186129928014108 0.0607867695360205
0.23411242138892 0.0840119454634957
0.198870615268884 0.0778041198929816
0.2078444061659 0.0743251339865068
0.220551485260887 0.0740198380029648
0.21414756155539 0.0799503400122517
0.228693529793893 0.0763842150891543
0.248428864886921 0.0855634263669357
0.224687329825414 0.0765280031165923
0.204940911221339 0.0685293661515394
0.232992188386764 0.0816935806513582
0.22698303214875 0.0786425384513664
0.22668698470147 0.0763392378645097
0.211249287420288 0.0740549642943056
0.203022588635901 0.0696595270722411
0.220705521963398 0.078903539577439
0.215339491639514 0.069958080369807
0.201966865185374 0.072010172047878
0.217213932548466 0.0727181017385542
0.212150963668346 0.0741241371146914
0.20399304350074 0.0720467426200713
0.199996018102854 0.0694538016495129
0.200448136232021 0.074857216783539
0.209192562199955 0.0690859415974984
0.225043542563338 0.0813006323893225
0.215022755408309 0.0735241681264566
0.229357047096914 0.0716349881731447
0.24297072912431 0.0770784146116723
0.206253759679092 0.076020101649113
0.215727935295536 0.0775297828130399
0.217493517737365 0.0816302669608429
0.215847078907401 0.07856490845617
0.216818946685991 0.0726701778099299
0.244579370237643 0.0906935636912537
0.218320083473853 0.0804780077151012
0.233386323054053 0.0847877242484444
0.197911965448383 0.0736284511592569
0.211106088268489 0.0771277590808997
0.224375975965981 0.0803161945984994
0.240394879934917 0.0813196332567791
0.243122216175287 0.081181108617418
0.231193183485201 0.0829238049067131
0.211583707755718 0.0729138618870178
0.213588143041396 0.0728228580978158
0.212458414035978 0.076497584498596
0.223009600046781 0.0801282795131842
0.221215744289339 0.0741979869849108
0.199591891429302 0.072112414479672
0.21420277391618 0.0754771507793604
0.199256429005606 0.0670586085304982
0.25744025743171 0.0883703190538003
0.228710562626229 0.0780572408822931
0.22886837574086 0.0790564258302609
0.200563809393164 0.0731017511005277
0.231249183821266 0.0751204394961047
0.238116430385379 0.0773047725833765
0.206717806731163 0.0797234001933078
0.200415174895915 0.0690426552568383
0.230246652017631 0.0812196785996147
0.218746813975184 0.07394281073153
0.20777285210347 0.0732448064970857
0.20855412165464 0.0725271213843991
0.195815942484456 0.0694009993522744
0.224436303080059 0.074373546059085
0.237538560682618 0.0863387040806937
0.226412881192132 0.0807485209859625
0.20133318961836 0.0734435284315879
0.214110201240632 0.0758916555217005
0.207241484448721 0.0738818313217429
0.206597587963408 0.0730055586515378
0.207102889535446 0.0738704514291705
0.226295361791551 0.0734199337242246
0.236861213303184 0.0798470072066045
0.206771273485633 0.0627768415527236
0.23873925930283 0.0825146143887842
0.227076187477637 0.0812241649471583
0.21588118390496 0.0689794733819352
0.206060840162937 0.0734812300682953
0.258384263330652 0.0835668631085272
0.22476385868075 0.0763920257196949
0.236545214209772 0.0768564813905659
0.211266706774921 0.0818738905583367
0.239968132733748 0.0841518281414983
0.226146702536885 0.0794852743015052
0.215379934537214 0.0764467679706188
0.213790116754943 0.0708028489018322
0.220147722258744 0.0810088974699949
0.208141292070853 0.0737796480845562
0.195486242297215 0.0707305940460585
0.218721028963218 0.071614948111766
0.208910591626538 0.07719346269162
0.205167705583502 0.077209414661217
0.223394989253155 0.0758370984981656
0.233921738815493 0.081291957082354
0.230982032789442 0.0813864863731075
0.223068461225364 0.0778811175190131
0.234223911825092 0.0730611842314633
0.249628585403513 0.0774493253985912
0.244135615200503 0.0818217613061157
0.205859340777815 0.075748264308585
0.212818889476136 0.0744929892894601
0.206985571128481 0.070986517906804
0.212513651799888 0.0724684498051172
0.22294028976875 0.0715473119830449
0.227388260137272 0.0782080500417513
0.22751606147994 0.0820886397188011
0.212680299468283 0.0758457025911481
0.214010956956991 0.0763289517877451
0.229830941039883 0.0776087245492329
0.231095425872277 0.086420520882543
0.232663501968893 0.0790810339754303
0.225107119670889 0.0765970181373634
0.230733598146427 0.075985255576216
0.216636149468864 0.0762247814036617
0.212216573054295 0.0681681469647459
0.222195130171247 0.0729432720539494
0.232254795193963 0.084274968377512
0.2416760936621 0.0842839640525431
0.215942508780342 0.0789549789617307
0.188961843442205 0.0674287759741792
0.222085849681383 0.0774773646087348
0.221936714488131 0.0770898643534207
0.24653194314421 0.0902449781891282
0.218122807439455 0.0822094364368245
0.224569960862232 0.0871502948244904
0.244744851192458 0.0881998753047128
0.21273837452942 0.0732324778231121
0.227991092444715 0.0800155469954284
0.224960089644593 0.0782976620849269
0.222952046104614 0.0718346529548784
0.203706432520251 0.0708131261115999
0.209096179179689 0.0727033244983369
0.20388166868441 0.0725026576384035
0.207870222376546 0.0726452731389254
0.224763511401112 0.0826530890375848
0.233366941143767 0.0831768533672192
0.222447426267439 0.0701416448663843
0.20102193642597 0.0714433829392342
0.207804544505277 0.0714336748082408
0.208458255174929 0.0709516217524612
0.238298318476777 0.0804496444400917
0.223259889566726 0.0841177803895058
0.234722454381794 0.0837659510453304
0.234520368379788 0.07805342152494
0.203520017676279 0.0718024746846208
0.216394017776773 0.0731944039365978
0.205173296689667 0.0755068018830487
0.202522348669224 0.0725153739219596
0.199435367217676 0.0706218664295469
0.223728892859705 0.0747684174553026
0.192057343781186 0.0667215272301354
0.242063431334675 0.0866396336752662
0.232790830736626 0.083788116850158
0.197225866714029 0.0675367142025964
0.224388053254671 0.0748267186266095
0.244731387712517 0.0850451835491202
0.231933349276268 0.0726295282845893
0.223539269359206 0.0735858386109411
0.219757957169148 0.0741453102431183
0.208395271360321 0.076622809221391
0.22271844602737 0.0761439122666555
0.202586620559825 0.0697067041622907
0.23593203023721 0.0753493332968289
0.210596078767229 0.0728977682910391
0.209889782436555 0.0764614497595755
0.21694052338203 0.0790384770822043
0.252025391274664 0.0767879385967376
0.218921762777485 0.0788741137446461
0.248590538900775 0.0887125652398268
0.199102998562349 0.0672545219347638
0.220082844774154 0.0768379898357427
0.212502845529565 0.0771445986276783
0.218104205170411 0.0765836696415975
0.205110506662157 0.0733776190989911
0.211256550339852 0.072883380839115
0.209997636929398 0.0754830174207549
0.214024692946058 0.0791864147395785
0.204075887210788 0.0745945356632005
0.24404991380785 0.0846303713033867
0.227717503252942 0.086466580429154
0.20228444478579 0.0738263857076887
0.254570435587166 0.0878226611382631
0.218454763064864 0.0735120473439778
0.208745525546294 0.0730597924583617
0.193930045962955 0.0649793318408261
0.223503180650904 0.0802677442915898
0.214739200934046 0.0711914542684464
0.212378287925744 0.0702263795964568
0.236988409633204 0.0783100501456027
0.217358732468649 0.0723848676467162
0.240319108477696 0.0823430846886129
0.229732305826696 0.0787175329288586
0.209105945626868 0.0675675347719631
0.192960199674427 0.0668655258407412
0.221747572991244 0.0807786256553115
0.212619563475129 0.0742159430517169
0.207948494093487 0.0730209656016091
0.207812091543446 0.0761019177762714
0.234617100259681 0.0767133605506402
0.221477535687057 0.0736072260639636
0.21059774535959 0.0732725100739083
0.228599071549058 0.0742630239646736
0.202385022691763 0.069314663274479
0.20704437214726 0.0739598825822022
0.24616402541721 0.0842458769601821
0.213270860978003 0.0776742262171308
0.209141083728303 0.0701285968117815
0.211775138943405 0.081630522969695
0.222584125213196 0.08456734500246
0.242504096637875 0.0809086741158435
0.227792305394285 0.0773874019772997
0.196777856840739 0.0694921602481991
0.206146702980511 0.0683891914803323
0.221724835930407 0.083000701646792
0.235508481751853 0.0810582092185883
0.214608141579485 0.0758008315849095
0.244286256584481 0.084068591551827
0.257494950496023 0.0898610742292768
0.220468432815313 0.0747695968064912
0.202810857505071 0.0684786689917393
0.197626848734409 0.0729247869030094
0.215975766358575 0.0737703529460962
0.220604795662757 0.0764710312142646
0.203840967847984 0.0694202921327975
0.216280337309903 0.0735121864752837
0.22151769275271 0.0730881069277066
0.231508713504282 0.08390762844319
0.22294073233666 0.0859004565805269
0.235982669285581 0.0803878721745433
0.218420670660193 0.0780515111877965
0.232258060462885 0.0796071840783468
0.204278211237032 0.0764501235177577
0.215951773372807 0.079333128870958
0.212849759907481 0.0663197560771298
0.240206554163067 0.0822996755884362
0.226439915341126 0.0860272678038103
0.209204998641841 0.0739744087748684
0.228319733632171 0.0757479977193831
0.206268192772202 0.0775278817221557
0.235104857803872 0.085156661772666
0.235695614568308 0.082033571445985
0.215859656560641 0.0766552835354791
0.246758215314448 0.0878423685434003
0.251003308549767 0.0850818224585289
0.227812738653753 0.0719299931445683
0.234062881970663 0.0755040169196907
0.197915373790752 0.0739838603329886
0.235942402233811 0.0745168926978372
0.213890771442881 0.0723460455543476
0.213270615860969 0.0747984709554293
0.202982647172944 0.067825777879259
0.240620514876697 0.0800874182911033
0.238445886376307 0.0784431270517286
0.214223064103966 0.0796689571688735
0.206377849238709 0.0773089633391098
0.179997120111781 0.0635444029951795
0.233436273242579 0.074328289946009
0.215370565968461 0.0749963380575555
};
\end{axis}

\end{tikzpicture}


==> figs/pareto_front_cifar10_VGG16BN_kl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Accuracy},
xmajorgrids,
xmin=80.6084728643298, xmax=94.4660558000207,
xtick style={color=white!33.3333333333333!black},
y dir=reverse,
y grid style={white},
y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel={\(\displaystyle \operatorname{CE}_{\mathrm{KL}}\)},
ymajorgrids,
ymin=0.0111786392575712, ymax=0.0406950266420097,
ytick style={color=white!33.3333333333333!black}
]
\path [draw=white!50.1960784313725!black, semithick]
(axis cs:81.2383629977703,0.0145980598220983)
--(axis cs:82.1405432522297,0.0145980598220983);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:82.2470654249191,0.0210167152838599)
--(axis cs:83.3584033250809,0.0210167152838599);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:81.3116550445557,0.0229755114565556)
--(axis cs:85.1922512054443,0.0229755114565556);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:84.0073032975197,0.0199355998085023)
--(axis cs:85.6508998274803,0.0199355998085023);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:82.5154521465302,0.0306554792551691)
--(axis cs:83.2365009784698,0.0306554792551691);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:84.7818872928619,0.0244953103008779)
--(axis cs:86.3216283321381,0.0244953103008779);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:83.5691921710968,0.0259154058364001)
--(axis cs:86.1671359539032,0.0259154058364001);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:85.3139683008194,0.0231107748234974)
--(axis cs:86.3950160741806,0.0231107748234974);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:85.7540621161461,0.0215094938961317)
--(axis cs:86.7166410088539,0.0215094938961317);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:86.2462700903416,0.0205926851612222)
--(axis cs:86.6931830346584,0.0205926851612222);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:84.7069881558418,0.0256847994120165)
--(axis cs:86.1816837191582,0.0256847994120165);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:84.3618097305298,0.0252293594091462)
--(axis cs:87.1127996444702,0.0252293594091462);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:85.7644755244255,0.0221433007301905)
--(axis cs:86.8917744755745,0.0221433007301905);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:83.0008769035339,0.0272561996151072)
--(axis cs:86.0420918464661,0.0272561996151072);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:91.9798971414566,0.0152973247033094)
--(axis cs:92.3853372335434,0.0152973247033094);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.953425988555,0.0326781863380662)
--(axis cs:93.130558386445,0.0326781863380662);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:93.0784596726298,0.0369882027050923)
--(axis cs:93.2984934523702,0.0369882027050923);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.5210802555084,0.0374740048848436)
--(axis cs:93.0941541194916,0.0374740048848436);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.5661717355251,0.0365374751021821)
--(axis cs:92.9025782644749,0.0365374751021821);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.3555169850588,0.0349474903794325)
--(axis cs:92.8300298899412,0.0349474903794325);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.1460131406784,0.035282033464537)
--(axis cs:92.9614087343216,0.035282033464537);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.4211574792862,0.034318516779184)
--(axis cs:92.5104831457138,0.034318516779184);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.9398093521595,0.0326499514283327)
--(axis cs:93.5640968978405,0.0326499514283327);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:93.1560218334198,0.0333130204594578)
--(axis cs:93.8361656665802,0.0333130204594578);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:81.689453125,0.0125202932295911)
--(axis cs:81.689453125,0.0166758264146056);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:82.802734375,0.0186037925834948)
--(axis cs:82.802734375,0.0234296379842249);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:83.251953125,0.0170115974226212)
--(axis cs:83.251953125,0.02893942549049);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:84.8291015625,0.0176152068816961)
--(axis cs:84.8291015625,0.0222559927353085);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:82.8759765625,0.0276132374738341)
--(axis cs:82.8759765625,0.0336977210365042);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:85.5517578125,0.021689223434106)
--(axis cs:85.5517578125,0.0273013971676498);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:84.8681640625,0.0211461390219126)
--(axis cs:84.8681640625,0.0306846726508877);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:85.8544921875,0.0218776904818848)
--(axis cs:85.8544921875,0.02434385916511);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:86.2353515625,0.0187244183617607)
--(axis cs:86.2353515625,0.0242945694305027);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:86.4697265625,0.0185731655900522)
--(axis cs:86.4697265625,0.0226122047323921);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:85.4443359375,0.0229392943132619)
--(axis cs:85.4443359375,0.0284303045107711);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:85.7373046875,0.0192689588081511)
--(axis cs:85.7373046875,0.0311897600101414);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:86.328125,0.0207916834865633)
--(axis cs:86.328125,0.0234949179738177);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:84.521484375,0.0210974671802613)
--(axis cs:84.521484375,0.0334149320499531);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.1826171875,0.0147885294292336)
--(axis cs:92.1826171875,0.0158061199773852);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:93.0419921875,0.0315945066263563)
--(axis cs:93.0419921875,0.033761866049776);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:93.1884765625,0.035679604211296)
--(axis cs:93.1884765625,0.0382968011988885);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.8076171875,0.0355946370996973)
--(axis cs:92.8076171875,0.0393533726699898);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.734375,0.0356816811682617)
--(axis cs:92.734375,0.0373932690361025);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.5927734375,0.0340819919516844)
--(axis cs:92.5927734375,0.0358129888071807);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.5537109375,0.0331825904598524)
--(axis cs:92.5537109375,0.0373814764692216);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:92.4658203125,0.0331631253709745)
--(axis cs:92.4658203125,0.0354739081873934);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:93.251953125,0.030972587303344)
--(axis cs:93.251953125,0.0343273155533214);

\path [draw=white!50.1960784313725!black, semithick]
(axis cs:93.49609375,0.0317505165278855)
--(axis cs:93.49609375,0.0348755243910301);

\addplot [semithick, white!50.1960784313725!black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
81.2383629977703 0.0145980598220983
82.2470654249191 0.0210167152838599
81.3116550445557 0.0229755114565556
84.0073032975197 0.0199355998085023
82.5154521465302 0.0306554792551691
84.7818872928619 0.0244953103008779
83.5691921710968 0.0259154058364001
85.3139683008194 0.0231107748234974
85.7540621161461 0.0215094938961317
86.2462700903416 0.0205926851612222
84.7069881558418 0.0256847994120165
84.3618097305298 0.0252293594091462
85.7644755244255 0.0221433007301905
83.0008769035339 0.0272561996151072
91.9798971414566 0.0152973247033094
92.953425988555 0.0326781863380662
93.0784596726298 0.0369882027050923
92.5210802555084 0.0374740048848436
92.5661717355251 0.0365374751021821
92.3555169850588 0.0349474903794325
92.1460131406784 0.035282033464537
92.4211574792862 0.034318516779184
92.9398093521595 0.0326499514283327
93.1560218334198 0.0333130204594578
};
\addplot [semithick, white!50.1960784313725!black, mark=|, mark size=2, mark options={solid}, only marks]
table {%
82.1405432522297 0.0145980598220983
83.3584033250809 0.0210167152838599
85.1922512054443 0.0229755114565556
85.6508998274803 0.0199355998085023
83.2365009784698 0.0306554792551691
86.3216283321381 0.0244953103008779
86.1671359539032 0.0259154058364001
86.3950160741806 0.0231107748234974
86.7166410088539 0.0215094938961317
86.6931830346584 0.0205926851612222
86.1816837191582 0.0256847994120165
87.1127996444702 0.0252293594091462
86.8917744755745 0.0221433007301905
86.0420918464661 0.0272561996151072
92.3853372335434 0.0152973247033094
93.130558386445 0.0326781863380662
93.2984934523702 0.0369882027050923
93.0941541194916 0.0374740048848436
92.9025782644749 0.0365374751021821
92.8300298899412 0.0349474903794325
92.9614087343216 0.035282033464537
92.5104831457138 0.034318516779184
93.5640968978405 0.0326499514283327
93.8361656665802 0.0333130204594578
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
81.689453125 0.0125202932295911
82.802734375 0.0186037925834948
83.251953125 0.0170115974226212
84.8291015625 0.0176152068816961
82.8759765625 0.0276132374738341
85.5517578125 0.021689223434106
84.8681640625 0.0211461390219126
85.8544921875 0.0218776904818848
86.2353515625 0.0187244183617607
86.4697265625 0.0185731655900522
85.4443359375 0.0229392943132619
85.7373046875 0.0192689588081511
86.328125 0.0207916834865633
84.521484375 0.0210974671802613
92.1826171875 0.0147885294292336
93.0419921875 0.0315945066263563
93.1884765625 0.035679604211296
92.8076171875 0.0355946370996973
92.734375 0.0356816811682617
92.5927734375 0.0340819919516844
92.5537109375 0.0331825904598524
92.4658203125 0.0331631253709745
93.251953125 0.030972587303344
93.49609375 0.0317505165278855
};
\addplot [semithick, white!50.1960784313725!black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
81.689453125 0.0166758264146056
82.802734375 0.0234296379842249
83.251953125 0.02893942549049
84.8291015625 0.0222559927353085
82.8759765625 0.0336977210365042
85.5517578125 0.0273013971676498
84.8681640625 0.0306846726508877
85.8544921875 0.02434385916511
86.2353515625 0.0242945694305027
86.4697265625 0.0226122047323921
85.4443359375 0.0284303045107711
85.7373046875 0.0311897600101414
86.328125 0.0234949179738177
84.521484375 0.0334149320499531
92.1826171875 0.0158061199773852
93.0419921875 0.033761866049776
93.1884765625 0.0382968011988885
92.8076171875 0.0393533726699898
92.734375 0.0373932690361025
92.5927734375 0.0358129888071807
92.5537109375 0.0373814764692216
92.4658203125 0.0354739081873934
93.251953125 0.0343273155533214
93.49609375 0.0348755243910301
};
\draw (axis cs:81.9894561767578,0.0144980598220983) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:92.4826202392578,0.0151973247033094) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{150};
\draw (axis cs:93.5519561767578,0.0325499514283327) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{230};
\draw (axis cs:93.7960968017578,0.0332130204594578) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{240};
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.12156862745098,0.466666666666667,0.705882352941177);
  rgb(1pt)=(1,0.498039215686275,0.0549019607843137)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
81.689453125 0.0145980598220983 1.0
82.802734375 0.0210167152838599 0.0
83.251953125 0.0229755114565556 0.0
84.8291015625 0.0199355998085023 0.0
82.8759765625 0.0306554792551691 0.0
85.5517578125 0.0244953103008779 0.0
84.8681640625 0.0259154058364001 0.0
85.8544921875 0.0231107748234974 0.0
86.2353515625 0.0215094938961317 0.0
86.4697265625 0.0205926851612222 0.0
85.4443359375 0.0256847994120165 0.0
85.7373046875 0.0252293594091462 0.0
86.328125 0.0221433007301905 0.0
84.521484375 0.0272561996151072 0.0
92.1826171875 0.0152973247033094 1.0
93.0419921875 0.0326781863380662 0.0
93.1884765625 0.0369882027050923 0.0
92.8076171875 0.0374740048848436 0.0
92.734375 0.0365374751021821 0.0
92.5927734375 0.0349474903794325 0.0
92.5537109375 0.035282033464537 0.0
92.4658203125 0.034318516779184 0.0
93.251953125 0.0326499514283327 1.0
93.49609375 0.0333130204594578 1.0
};
\end{axis}

\end{tikzpicture}


==> figs/rel_bias_convergence_synthetic_kl_10_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Relative CE (KL) bias (\%)},
ymajorgrids,
ymin=0, ymax=250,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,146.349886128749)
--(axis cs:100,125.368492333623)
--(axis cs:500,54.3655448626673)
--(axis cs:1000,41.9692558273497)
--(axis cs:3000,24.1055282569092)
--(axis cs:5000,18.432299650514)
--(axis cs:10000,13.8012010362425)
--(axis cs:15000,12.1273831425884)
--(axis cs:15000,13.6721053846342)
--(axis cs:15000,13.6721053846342)
--(axis cs:10000,15.7273274396311)
--(axis cs:5000,21.8799824689321)
--(axis cs:3000,27.0735521084379)
--(axis cs:1000,47.8829724811271)
--(axis cs:500,60.2001447938717)
--(axis cs:100,146.349886128749)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 135.859189231186
500 57.2828448282695
1000 44.9261141542384
3000 25.5895401826735
5000 20.156141059723
10000 14.7642642379368
15000 12.8997442636113
};
\end{axis}

\end{tikzpicture}


==> figs/rel_bias_convergence_synthetic_kl_10_classes_cifar10_PreResNet56.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-395, xmax=10495,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Relative CE (KL) bias (\%)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,87.8288490117054)
--(axis cs:100,77.3066234218731)
--(axis cs:500,35.9676831817026)
--(axis cs:1000,28.1329178766906)
--(axis cs:3000,22.938903918482)
--(axis cs:5000,14.8237078227224)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:5000,20.9630534924684)
--(axis cs:3000,31.6842298077697)
--(axis cs:1000,56.1278660314318)
--(axis cs:500,86.227027432574)
--(axis cs:100,87.8288490117054)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 82.5677362167892
500 61.0973553071383
1000 42.1303919540612
3000 27.3115668631259
5000 17.8933806575954
10000 0
};
\end{axis}

\end{tikzpicture}


==> figs/rel_bias_convergence_synthetic_kl_2_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Relative CE (KL) bias (\%)},
ymajorgrids,
ymin=0, ymax=250,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,85.9846221187023)
--(axis cs:100,50.4659047758218)
--(axis cs:500,35.9519342737715)
--(axis cs:1000,22.2759424574406)
--(axis cs:3000,5.68089608402044)
--(axis cs:5000,4.34581537525207)
--(axis cs:10000,4.90192169815556)
--(axis cs:15000,3.0564257133413)
--(axis cs:15000,5.2576738845248)
--(axis cs:15000,5.2576738845248)
--(axis cs:10000,9.02909159226466)
--(axis cs:5000,10.3780290439984)
--(axis cs:3000,9.05655920086951)
--(axis cs:1000,37.0597174068626)
--(axis cs:500,61.3463891626709)
--(axis cs:100,85.9846221187023)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 68.2252634472621
500 48.6491617182212
1000 29.6678299321516
3000 7.36872764244497
5000 7.36192220962522
10000 6.96550664521011
15000 4.15704979893305
};
\end{axis}

\end{tikzpicture}


==> figs/rel_bias_convergence_synthetic_kl_5_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Relative CE (KL) bias (\%)},
ymajorgrids,
ymin=0, ymax=250,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,51.9668579801466)
--(axis cs:100,40.5765913273394)
--(axis cs:500,28.6127143683672)
--(axis cs:1000,23.4784978083906)
--(axis cs:3000,6.70958743113789)
--(axis cs:5000,5.22948251117714)
--(axis cs:10000,7.84239403152684)
--(axis cs:15000,4.83519284680579)
--(axis cs:15000,6.80205211582082)
--(axis cs:15000,6.80205211582082)
--(axis cs:10000,10.0639982203329)
--(axis cs:5000,10.6700768697278)
--(axis cs:3000,14.5438286899304)
--(axis cs:1000,28.0162001756092)
--(axis cs:500,34.9902866372276)
--(axis cs:100,51.9668579801466)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 46.271724653743
500 31.8015005027974
1000 25.7473489919999
3000 10.6267080605342
5000 7.94977969045248
10000 8.95319612592985
15000 5.81862248131331
};
\end{axis}

\end{tikzpicture}


==> figs/rel_bias_convergence_synthetic_l2_10_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Relative CE (L2) bias (\%)},
ymajorgrids,
ymin=0, ymax=250,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,272.812462824203)
--(axis cs:100,211.004879491581)
--(axis cs:500,105.236947644239)
--(axis cs:1000,81.0527196449544)
--(axis cs:3000,33.4988281306958)
--(axis cs:5000,28.6259271483158)
--(axis cs:10000,21.4735225939306)
--(axis cs:15000,19.2337890150553)
--(axis cs:15000,22.3499013394121)
--(axis cs:15000,22.3499013394121)
--(axis cs:10000,22.8819964475806)
--(axis cs:5000,31.9216383637666)
--(axis cs:3000,39.3393870782135)
--(axis cs:1000,94.4987913212589)
--(axis cs:500,117.679333225916)
--(axis cs:100,272.812462824203)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 241.908671157892
500 111.458140435077
1000 87.7757554831067
3000 36.4191076044546
5000 30.2737827560412
10000 22.1777595207556
15000 20.7918451772337
};
\end{axis}

\end{tikzpicture}


==> figs/rel_bias_convergence_synthetic_l2_10_classes_cifar10_PreResNet56.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-395, xmax=10495,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Relative CE (L2) bias (\%)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,174.518178380099)
--(axis cs:100,63.0652507531416)
--(axis cs:500,108.776411950606)
--(axis cs:1000,76.9490880497669)
--(axis cs:3000,50.3179862948523)
--(axis cs:5000,27.9149713705273)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:10000,0)
--(axis cs:5000,33.6691937737218)
--(axis cs:3000,54.2664292491904)
--(axis cs:1000,104.97314974874)
--(axis cs:500,144.84583801176)
--(axis cs:100,174.518178380099)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 118.79171456662
500 126.811124981183
1000 90.9611188992532
3000 52.2922077720214
5000 30.7920825721245
10000 0
};
\end{axis}

\end{tikzpicture}


==> figs/rel_bias_convergence_synthetic_l2_2_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Relative CE (L2) bias (\%)},
ymajorgrids,
ymin=0, ymax=250,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,238.383623467123)
--(axis cs:100,141.449650521021)
--(axis cs:500,54.7857714517146)
--(axis cs:1000,62.5806155493256)
--(axis cs:3000,27.8976079934625)
--(axis cs:5000,19.2658751727082)
--(axis cs:10000,17.4631344064094)
--(axis cs:15000,10.5421661150763)
--(axis cs:15000,14.5342728169076)
--(axis cs:15000,14.5342728169076)
--(axis cs:10000,20.5781077238548)
--(axis cs:5000,22.9745521752376)
--(axis cs:3000,36.0834789848504)
--(axis cs:1000,68.9207452077672)
--(axis cs:500,85.79014121615)
--(axis cs:100,238.383623467123)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 189.916636994072
500 70.2879563339323
1000 65.7506803785464
3000 31.9905434891565
5000 21.1202136739729
10000 19.0206210651321
15000 12.5382194659919
};
\end{axis}

\end{tikzpicture}


==> figs/rel_bias_convergence_synthetic_l2_5_classes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=gainsboro229},
axis line style={white},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel=\textcolor{dimgray85}{Number of points},
xmajorgrids,
xmin=-645, xmax=15745,
xtick = {0, 5000, 10000, 15000},
xtick style={color=dimgray85},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel=\textcolor{dimgray85}{Relative CE (L2) bias (\%)},
ymajorgrids,
ymin=0, ymax=250,
ytick style={color=dimgray85}
]
\path [fill=steelblue31119180, fill opacity=0.25, very thin]
(axis cs:100,157.146577156897)
--(axis cs:100,120.542775115)
--(axis cs:500,49.6638672738204)
--(axis cs:1000,41.3943667896782)
--(axis cs:3000,15.9255175960777)
--(axis cs:5000,16.2071433066668)
--(axis cs:10000,14.2551912917519)
--(axis cs:15000,9.47031815136731)
--(axis cs:15000,12.0801517558934)
--(axis cs:15000,12.0801517558934)
--(axis cs:10000,17.2471914237994)
--(axis cs:5000,19.5166050723915)
--(axis cs:3000,21.110965777931)
--(axis cs:1000,54.2002262265699)
--(axis cs:500,59.1892474739053)
--(axis cs:100,157.146577156897)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 138.844676135949
500 54.4265573738628
1000 47.797296508124
3000 18.5182416870043
5000 17.8618741895292
10000 15.7511913577757
15000 10.7752349536304
};
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_PreResNet56_10_class0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 0},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00347572597824868);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.193548387096774);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.375);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.235294117647059);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.5);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.4375);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.333333333333333);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.647058823529412);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.678571428571429);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.977272727272727);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00347572597824868) rectangle (axis cs:0.1,0.000652623259223199);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.193548387096774) rectangle (axis cs:0.2,0.152832662866962);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.375) rectangle (axis cs:0.3,0.253177626058459);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.235294117647059) rectangle (axis cs:0.4,0.345891221481211);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.5) rectangle (axis cs:0.5,0.451766448361533);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.4375) rectangle (axis cs:0.6,0.548212695866823);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.333333333333333) rectangle (axis cs:0.7,0.652966181437174);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.647058823529412) rectangle (axis cs:0.8,0.750627819229575);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.678571428571429) rectangle (axis cs:0.9,0.849706196359226);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.977272727272727) rectangle (axis cs:1,0.995921601013188);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_PreResNet56_10_class1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 1},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00111794298490777);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.333333333333333);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.230769230769231);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.333333333333333);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.166666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.2);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.571428571428571);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.428571428571429);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.722222222222222);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.983539094650206);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00111794298490777) rectangle (axis cs:0.1,0.000403698926952912);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.333333333333333) rectangle (axis cs:0.2,0.144785310245223);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.230769230769231) rectangle (axis cs:0.3,0.243366607106649);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.333333333333333) rectangle (axis cs:0.4,0.335658782058292);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.166666666666667) rectangle (axis cs:0.5,0.455497791369756);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.2) rectangle (axis cs:0.6,0.556784772872925);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.571428571428571) rectangle (axis cs:0.7,0.642905499253954);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.428571428571429) rectangle (axis cs:0.8,0.751233679907663);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.722222222222222) rectangle (axis cs:0.9,0.860392600297928);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.983539094650206) rectangle (axis cs:1,0.997864448791178);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_PreResNet56_10_class2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 2},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00448833034111311);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.311111111111111);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.259259259259259);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.291666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.523809523809524);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.4);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.6875);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.571428571428571);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.714285714285714);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.974330357142857);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00448833034111311) rectangle (axis cs:0.1,0.000870268167354265);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.311111111111111) rectangle (axis cs:0.2,0.147554028365347);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.259259259259259) rectangle (axis cs:0.3,0.249306917190552);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.291666666666667) rectangle (axis cs:0.4,0.345923167963823);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.523809523809524) rectangle (axis cs:0.5,0.449436981053579);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.4) rectangle (axis cs:0.6,0.530653965473175);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.6875) rectangle (axis cs:0.7,0.650190591812134);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.571428571428571) rectangle (axis cs:0.8,0.748596710818154);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.714285714285714) rectangle (axis cs:0.9,0.855145387990134);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.974330357142857) rectangle (axis cs:1,0.99599749927542);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_PreResNet56_10_class3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 3},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00926448988814823);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.24390243902439);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.4);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.323529411764706);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.277777777777778);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.464285714285714);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.538461538461538);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.411764705882353);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.581395348837209);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.941451990632319);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00926448988814823) rectangle (axis cs:0.1,0.00111730611082836);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.24390243902439) rectangle (axis cs:0.2,0.144277957063623);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.4) rectangle (axis cs:0.3,0.262241070965926);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.323529411764706) rectangle (axis cs:0.4,0.341908152489101);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.277777777777778) rectangle (axis cs:0.5,0.461001831624243);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.464285714285714) rectangle (axis cs:0.6,0.554307782224246);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.538461538461538) rectangle (axis cs:0.7,0.649776832415507);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.411764705882353) rectangle (axis cs:0.8,0.755455656963236);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.581395348837209) rectangle (axis cs:0.9,0.851521138534989);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.941451990632319) rectangle (axis cs:1,0.993510845184885);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_PreResNet56_10_class4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 4},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.0024724657226343);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.181818181818182);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.413793103448276);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.214285714285714);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.375);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.545454545454545);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.5);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.388888888888889);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.538461538461538);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.966492146596859);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.0024724657226343) rectangle (axis cs:0.1,0.000833626292410664);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.181818181818182) rectangle (axis cs:0.2,0.143093259271347);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.413793103448276) rectangle (axis cs:0.3,0.2438324998165);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.214285714285714) rectangle (axis cs:0.4,0.35197391467435);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.375) rectangle (axis cs:0.5,0.457244392484426);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.545454545454545) rectangle (axis cs:0.6,0.540825572880832);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.5) rectangle (axis cs:0.7,0.638823583722115);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.388888888888889) rectangle (axis cs:0.8,0.743912147151099);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.538461538461538) rectangle (axis cs:0.9,0.855189804847424);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.966492146596859) rectangle (axis cs:1,0.996173539648505);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_PreResNet56_10_class5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 5},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00640017965416573);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.378378378378378);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.424242424242424);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.222222222222222);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.294117647058824);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.352941176470588);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.692307692307692);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.5);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.538461538461538);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.956326987681971);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00640017965416573) rectangle (axis cs:0.1,0.000968332072705382);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.378378378378378) rectangle (axis cs:0.2,0.149578245507704);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.424242424242424) rectangle (axis cs:0.3,0.252268155867403);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.222222222222222) rectangle (axis cs:0.4,0.348365149564213);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.294117647058824) rectangle (axis cs:0.5,0.460372249869739);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.352941176470588) rectangle (axis cs:0.6,0.551669047159307);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.692307692307692) rectangle (axis cs:0.7,0.652372853114055);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.5) rectangle (axis cs:0.8,0.747565107686179);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.538461538461538) rectangle (axis cs:0.9,0.853611258360056);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.956326987681971) rectangle (axis cs:1,0.995491651711779);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_PreResNet56_10_class6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 6},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00212148280482358);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.176470588235294);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.4);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.6);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.75);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.125);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.636363636363636);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.75);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.68);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.988222698072805);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00212148280482358) rectangle (axis cs:0.1,0.000430119130366911);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.176470588235294) rectangle (axis cs:0.2,0.141471443369108);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.4) rectangle (axis cs:0.3,0.243625167012215);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.6) rectangle (axis cs:0.4,0.341204449534416);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.75) rectangle (axis cs:0.5,0.484654203057289);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.125) rectangle (axis cs:0.6,0.549878478050232);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.636363636363636) rectangle (axis cs:0.7,0.651512118903073);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.75) rectangle (axis cs:0.8,0.749847501516342);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.68) rectangle (axis cs:0.9,0.862342200279236);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.988222698072805) rectangle (axis cs:1,0.997345196741296);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_PreResNet56_10_class7.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 7},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00212266785833985);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.185185185185185);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.428571428571429);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.4);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.583333333333333);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.833333333333333);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.727272727272727);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.666666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.761904761904762);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.983957219251337);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00212266785833985) rectangle (axis cs:0.1,0.000659638391019958);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.185185185185185) rectangle (axis cs:0.2,0.147334077292018);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.428571428571429) rectangle (axis cs:0.3,0.230033923472677);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.4) rectangle (axis cs:0.4,0.358848577737808);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.583333333333333) rectangle (axis cs:0.5,0.456859802206357);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.833333333333333) rectangle (axis cs:0.6,0.563587059577306);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.727272727272727) rectangle (axis cs:0.7,0.656184088100087);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.666666666666667) rectangle (axis cs:0.8,0.744353767898348);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.761904761904762) rectangle (axis cs:0.9,0.852965235710144);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.983957219251337) rectangle (axis cs:1,0.997378808929321);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_PreResNet56_10_class8.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 8},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00201342281879195);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.36);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.277777777777778);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.181818181818182);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.666666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.444444444444444);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.5);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.8);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.5);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.985185185185185);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00201342281879195) rectangle (axis cs:0.1,0.000508358627776262);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.36) rectangle (axis cs:0.2,0.138243699669838);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.277777777777778) rectangle (axis cs:0.3,0.243821144931846);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.181818181818182) rectangle (axis cs:0.4,0.357672626321966);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.666666666666667) rectangle (axis cs:0.5,0.43537504474322);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.444444444444444) rectangle (axis cs:0.6,0.55188023381763);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.5) rectangle (axis cs:0.7,0.653160889943441);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.8) rectangle (axis cs:0.8,0.758549106121063);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.5) rectangle (axis cs:0.9,0.837495750188827);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.985185185185185) rectangle (axis cs:1,0.997616118539578);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_PreResNet56_10_class9.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 9},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00279142474318892);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.3);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.384615384615385);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.111111111111111);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.571428571428571);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.615384615384615);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.5);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.833333333333333);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.666666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.981914893617021);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00279142474318892) rectangle (axis cs:0.1,0.000543410215607851);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.3) rectangle (axis cs:0.2,0.140644945576787);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.384615384615385) rectangle (axis cs:0.3,0.253296063496516);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.111111111111111) rectangle (axis cs:0.4,0.343391120433807);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.571428571428571) rectangle (axis cs:0.5,0.448323796902384);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.615384615384615) rectangle (axis cs:0.6,0.536886747066791);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.5) rectangle (axis cs:0.7,0.661191456019878);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.833333333333333) rectangle (axis cs:0.8,0.764303828279177);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.666666666666667) rectangle (axis cs:0.9,0.851308337847392);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.981914893617021) rectangle (axis cs:1,0.997583875630764);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_WideResNet28x10_10_class0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 0},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.0016850146034599);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.204545454545455);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.291666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.1875);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.277777777777778);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.538461538461538);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.6);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.619047619047619);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.72972972972973);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.992349726775956);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.0016850146034599) rectangle (axis cs:0.1,0.00104044656437035);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.204545454545455) rectangle (axis cs:0.2,0.135664906183427);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.291666666666667) rectangle (axis cs:0.3,0.242033678417405);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.1875) rectangle (axis cs:0.4,0.350193582475185);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.277777777777778) rectangle (axis cs:0.5,0.441249241431554);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.538461538461538) rectangle (axis cs:0.6,0.544181855825277);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.6) rectangle (axis cs:0.7,0.647123140096664);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.619047619047619) rectangle (axis cs:0.8,0.750391835258121);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.72972972972973) rectangle (axis cs:0.9,0.860973949367936);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.992349726775956) rectangle (axis cs:1,0.995397321513442);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_WideResNet28x10_10_class1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 1},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00145218945487042);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.263157894736842);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.133333333333333);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.25);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.571428571428571);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.333333333333333);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.428571428571429);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.75);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.666666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.994769874476987);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00145218945487042) rectangle (axis cs:0.1,0.000611263561268554);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.263157894736842) rectangle (axis cs:0.2,0.133909842293513);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.133333333333333) rectangle (axis cs:0.3,0.249883176883062);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.25) rectangle (axis cs:0.4,0.344043369094531);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.571428571428571) rectangle (axis cs:0.5,0.414535530975887);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.333333333333333) rectangle (axis cs:0.6,0.549275020758311);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.428571428571429) rectangle (axis cs:0.7,0.649422560419355);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.75) rectangle (axis cs:0.8,0.752882339060307);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.666666666666667) rectangle (axis cs:0.9,0.857791113853455);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.994769874476987) rectangle (axis cs:1,0.995870953947929);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_WideResNet28x10_10_class2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 2},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00336172120125504);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.315789473684211);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.258064516129032);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.3);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.523809523809524);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.5);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,1);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.666666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.757575757575758);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.985393258426966);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00336172120125504) rectangle (axis cs:0.1,0.00117826348268964);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.315789473684211) rectangle (axis cs:0.2,0.147714301943779);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.258064516129032) rectangle (axis cs:0.3,0.252363379443845);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.3) rectangle (axis cs:0.4,0.341598826646805);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.523809523809524) rectangle (axis cs:0.5,0.451669552496501);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.5) rectangle (axis cs:0.6,0.550388435522715);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,1) rectangle (axis cs:0.7,0.643040074751927);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.666666666666667) rectangle (axis cs:0.8,0.7494136095047);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.757575757575758) rectangle (axis cs:0.9,0.855597403916446);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.985393258426966) rectangle (axis cs:1,0.994530488266034);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_WideResNet28x10_10_class3.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 3},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00797394429469901);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.241379310344828);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.352941176470588);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.461538461538462);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.428571428571429);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.666666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.590909090909091);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.722222222222222);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.75);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.963008631319359);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00797394429469901) rectangle (axis cs:0.1,0.00145013106703181);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.241379310344828) rectangle (axis cs:0.2,0.140175703912973);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.352941176470588) rectangle (axis cs:0.3,0.243273384869099);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.461538461538462) rectangle (axis cs:0.4,0.351401805877686);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.428571428571429) rectangle (axis cs:0.5,0.451009656701769);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.666666666666667) rectangle (axis cs:0.6,0.550493731385186);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.590909090909091) rectangle (axis cs:0.7,0.647642636840994);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.722222222222222) rectangle (axis cs:0.8,0.753957710332341);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.75) rectangle (axis cs:0.9,0.859750637412071);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.963008631319359) rectangle (axis cs:1,0.990311921818777);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_WideResNet28x10_10_class4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 4},
x grid style={white},
% xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00168634064080944);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.0454545454545455);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.285714285714286);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.235294117647059);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.384615384615385);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.411764705882353);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.6);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.6875);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.714285714285714);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.984025559105431);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00168634064080944) rectangle (axis cs:0.1,0.00113441428091026);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.0454545454545455) rectangle (axis cs:0.2,0.135323402387175);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.285714285714286) rectangle (axis cs:0.3,0.248705787318093);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.235294117647059) rectangle (axis cs:0.4,0.344890569939333);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.384615384615385) rectangle (axis cs:0.5,0.457048393212832);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.411764705882353) rectangle (axis cs:0.6,0.536248319289264);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.6) rectangle (axis cs:0.7,0.662608170509338);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.6875) rectangle (axis cs:0.8,0.757696941494942);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.714285714285714) rectangle (axis cs:0.9,0.855213295136179);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.984025559105431) rectangle (axis cs:1,0.995844616867102);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_WideResNet28x10_10_class5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 5},
x grid style={white},
xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.0039718565592374);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.189189189189189);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.212121212121212);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.181818181818182);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.333333333333333);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.3);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.45);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.347826086956522);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.666666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.947649572649573);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.0039718565592374) rectangle (axis cs:0.1,0.00136831491442446);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.189189189189189) rectangle (axis cs:0.2,0.144468580347461);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.212121212121212) rectangle (axis cs:0.3,0.2421174798951);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.181818181818182) rectangle (axis cs:0.4,0.344371612776409);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.333333333333333) rectangle (axis cs:0.5,0.45485320687294);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.3) rectangle (axis cs:0.6,0.548226681351662);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.45) rectangle (axis cs:0.7,0.64715284705162);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.347826086956522) rectangle (axis cs:0.8,0.743903046068938);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.666666666666667) rectangle (axis cs:0.9,0.860483251015345);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.947649572649573) rectangle (axis cs:1,0.994908942817113);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_WideResNet28x10_10_class6.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 6},
x grid style={white},
xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00111919418019026);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.282051282051282);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.0769230769230769);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.5);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.2);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.6);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.416666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.625);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.8125);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.987486965589155);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00111919418019026) rectangle (axis cs:0.1,0.000888372971833321);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.282051282051282) rectangle (axis cs:0.2,0.145951479864426);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.0769230769230769) rectangle (axis cs:0.3,0.24783312701262);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.5) rectangle (axis cs:0.4,0.357668578624725);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.2) rectangle (axis cs:0.5,0.461683583259583);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.6) rectangle (axis cs:0.6,0.552910041809082);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.416666666666667) rectangle (axis cs:0.7,0.668287242452304);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.625) rectangle (axis cs:0.8,0.738722890615463);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.8125) rectangle (axis cs:0.9,0.8611802123487);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.987486965589155) rectangle (axis cs:1,0.997236861861908);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_WideResNet28x10_10_class7.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 7},
x grid style={white},
xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00189753320683112);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.205882352941176);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.5);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.461538461538462);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.166666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.6);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.7);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.857142857142857);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.933333333333333);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.995694294940797);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00189753320683112) rectangle (axis cs:0.1,0.000836891813521461);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.205882352941176) rectangle (axis cs:0.2,0.137983961797812);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.5) rectangle (axis cs:0.3,0.234432411193848);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.461538461538462) rectangle (axis cs:0.4,0.348145649983333);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.166666666666667) rectangle (axis cs:0.5,0.4545875142018);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.6) rectangle (axis cs:0.6,0.550247716903687);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.7) rectangle (axis cs:0.7,0.666210871934891);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.857142857142857) rectangle (axis cs:0.8,0.752574652433395);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.933333333333333) rectangle (axis cs:0.9,0.859155555566152);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.995694294940797) rectangle (axis cs:1,0.996048953805211);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_WideResNet28x10_10_class8.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 8},
x grid style={white},
xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00122959982114912);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.257142857142857);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.416666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.3);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.5);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.733333333333333);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.666666666666667);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.5);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.727272727272727);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.993610223642173);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00122959982114912) rectangle (axis cs:0.1,0.000801954539778913);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.257142857142857) rectangle (axis cs:0.2,0.146344312386853);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.416666666666667) rectangle (axis cs:0.3,0.256394206235806);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.3) rectangle (axis cs:0.4,0.373225119709969);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.5) rectangle (axis cs:0.5,0.450040653347969);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.733333333333333) rectangle (axis cs:0.6,0.548851656913757);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.666666666666667) rectangle (axis cs:0.7,0.650430553489261);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.5) rectangle (axis cs:0.8,0.749580085277557);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.727272727272727) rectangle (axis cs:0.9,0.858562071215023);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.993610223642173) rectangle (axis cs:1,0.996008550968414);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/reliability_diagram_cifar10_WideResNet28x10_10_class9.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={Class 9},
x grid style={white},
xlabel={Confidence},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
y grid style={white},
% ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\draw[draw=black,fill=color0,very thin] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0.00145446408592526);
\draw[draw=black,fill=color0,very thin] (axis cs:0.1,0) rectangle (axis cs:0.2,0.333333333333333);
\draw[draw=black,fill=color0,very thin] (axis cs:0.2,0) rectangle (axis cs:0.3,0.2);
\draw[draw=black,fill=color0,very thin] (axis cs:0.3,0) rectangle (axis cs:0.4,0.1875);
\draw[draw=black,fill=color0,very thin] (axis cs:0.4,0) rectangle (axis cs:0.5,0.4375);
\draw[draw=black,fill=color0,very thin] (axis cs:0.5,0) rectangle (axis cs:0.6,0.571428571428571);
\draw[draw=black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.7,0.785714285714286);
\draw[draw=black,fill=color0,very thin] (axis cs:0.7,0) rectangle (axis cs:0.8,0.842105263157895);
\draw[draw=black,fill=color0,very thin] (axis cs:0.8,0) rectangle (axis cs:0.9,0.722222222222222);
\draw[draw=black,fill=color0,very thin] (axis cs:0.9,0) rectangle (axis cs:1,0.988197424892704);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:-6.93889390390723e-18,0.00145446408592526) rectangle (axis cs:0.1,0.000780347072775374);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.1,0.333333333333333) rectangle (axis cs:0.2,0.13697754368186);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.2,0.2) rectangle (axis cs:0.3,0.255255085229874);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.3,0.1875) rectangle (axis cs:0.4,0.346263127401471);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.4,0.4375) rectangle (axis cs:0.5,0.445293784141541);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.5,0.571428571428571) rectangle (axis cs:0.6,0.548841723373958);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.6,0.785714285714286) rectangle (axis cs:0.7,0.652623695986612);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.7,0.842105263157895) rectangle (axis cs:0.8,0.749578855539623);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.8,0.722222222222222) rectangle (axis cs:0.9,0.861689610613717);
\draw[draw=black,fill=red,opacity=0.6,very thin] (axis cs:0.9,0.988197424892704) rectangle (axis cs:1,0.996002087265637);
\addplot [semithick, red, dashed]
table {%
0 0
1 1
};
\addlegendentry{Perfect Calibration}
\end{axis}

\end{tikzpicture}


==> figs/two_impl_kl.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
every axis/.append style={
  font=\Large,
},
/pgf/number format/.cd, 1000 sep={},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
scaled x ticks = false,
scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white},
x tick label style={/pgf/number format/fixed},
xlabel={Number of points},
xmajorgrids,
xmin=-645, xmax=10250,
xtick = {0, 5000, 10000, 15000},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
y tick label style={/pgf/number format/fixed},
ylabel={$\widehat{\operatorname{CE}}_{\mathrm{KL}}$},
ymajorgrids,
ymin=0.0285201518938825, ymax=0.0931817537417527,
ytick style={color=white!33.3333333333333!black}
]
\path [fill=color0, fill opacity=0.25, very thin]
(axis cs:100,0.0902425900213949)
--(axis cs:100,0.071600227046705)
--(axis cs:500,0.0597515970642072)
--(axis cs:1000,0.0524990890846627)
--(axis cs:3000,0.0451862045963984)
--(axis cs:5000,0.0412484162597505)
--(axis cs:8000,0.0412165599085999)
--(axis cs:10000,0.039029327383247)
--(axis cs:15000,0.0409740971594201)
--(axis cs:15000,0.0422449363202705)
--(axis cs:15000,0.0422449363202705)
--(axis cs:10000,0.0412175562475056)
--(axis cs:8000,0.0435216707966613)
--(axis cs:5000,0.0453345841617736)
--(axis cs:3000,0.0503872683802862)
--(axis cs:1000,0.0585541094913109)
--(axis cs:500,0.0676665931766528)
--(axis cs:100,0.0902425900213949)
--cycle;

\path [fill=color1, fill opacity=0.25, very thin]
(axis cs:100,0.0778917751623719)
--(axis cs:100,0.0573319830583007)
--(axis cs:500,0.0393588222185141)
--(axis cs:1000,0.0314593156142402)
--(axis cs:3000,0.0404785411104004)
--(axis cs:5000,0.0367244421413456)
--(axis cs:8000,0.038775339138823)
--(axis cs:10000,0.0366427520636297)
--(axis cs:15000,0.0402772032352007)
--(axis cs:15000,0.0413916624454938)
--(axis cs:15000,0.0413916624454938)
--(axis cs:10000,0.0387249460097574)
--(axis cs:8000,0.0409696733829208)
--(axis cs:5000,0.0406539679595913)
--(axis cs:3000,0.0455695493475159)
--(axis cs:1000,0.0373249533312153)
--(axis cs:500,0.0447085790714258)
--(axis cs:100,0.0778917751623719)
--cycle;

\path [draw=color0, semithick]
(axis cs:100,0.071600227046705)
--(axis cs:100,0.0902425900213949);

\path [draw=color0, semithick]
(axis cs:500,0.0597515970642072)
--(axis cs:500,0.0676665931766528);

\path [draw=color0, semithick]
(axis cs:1000,0.0524990890846627)
--(axis cs:1000,0.0585541094913109);

\path [draw=color0, semithick]
(axis cs:3000,0.0451862045963984)
--(axis cs:3000,0.0503872683802862);

\path [draw=color0, semithick]
(axis cs:5000,0.0412484162597505)
--(axis cs:5000,0.0453345841617736);

\path [draw=color0, semithick]
(axis cs:8000,0.0412165599085999)
--(axis cs:8000,0.0435216707966613);

\path [draw=color0, semithick]
(axis cs:10000,0.039029327383247)
--(axis cs:10000,0.0412175562475056);

\path [draw=color0, semithick]
(axis cs:15000,0.0409740971594201)
--(axis cs:15000,0.0422449363202705);

\path [draw=color1, semithick]
(axis cs:100,0.0573319830583007)
--(axis cs:100,0.0778917751623719);

\path [draw=color1, semithick]
(axis cs:500,0.0393588222185141)
--(axis cs:500,0.0447085790714258);

\path [draw=color1, semithick]
(axis cs:1000,0.0314593156142402)
--(axis cs:1000,0.0373249533312153);

\path [draw=color1, semithick]
(axis cs:3000,0.0404785411104004)
--(axis cs:3000,0.0455695493475159);

\path [draw=color1, semithick]
(axis cs:5000,0.0367244421413456)
--(axis cs:5000,0.0406539679595913);

\path [draw=color1, semithick]
(axis cs:8000,0.038775339138823)
--(axis cs:8000,0.0409696733829208);

\path [draw=color1, semithick]
(axis cs:10000,0.0366427520636297)
--(axis cs:10000,0.0387249460097574);

\path [draw=color1, semithick]
(axis cs:15000,0.0402772032352007)
--(axis cs:15000,0.0413916624454938);

\addplot [semithick, color2, line width=1.5pt]
table {%
100 0.036670446395874
15000 0.036670446395874
};
\addlegendentry{Ground truth}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
100 0.0809214115142822
500 0.0637091398239136
1000 0.0555266141891479
3000 0.0477867126464844
5000 0.043291449546814
8000 0.0423691272735596
10000 0.040123462677002
15000 0.041609525680542
};
\addlegendentry{$\widehat{\operatorname{CE}}_{\mathrm{KL}}$ via risk}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, line width=1.5pt]
table {%
100 0.0676119327545166
500 0.0420336723327637
1000 0.0343921184539795
3000 0.0430240631103516
5000 0.0386892557144165
8000 0.0398725271224976
10000 0.0376838445663452
15000 0.0408344268798828
};
\addlegendentry{$\widehat{\operatorname{CE}}_{\mathrm{KL}}$ direct}
\end{axis}

\end{tikzpicture}

